A Convex Formulation of Compliant Contact between Filaments and Rigid Bodies

We present a computational framework for simulating filaments interacting with rigid bodies through contact. Filaments are challenging to simulate due to their codimensionality, i.e., they are one-dimensional structures embedded in three-dimensional space. Existing methods often assume that filaments remain permanently attached to rigid bodies. Our framework unifies discrete elastic rod (DER) modeling, a pressure field patch contact model, and a convex contact formulation to accurately simulate frictional interactions between slender filaments and rigid bodies - capabilities not previously achievable. Owing to the convex formulation of contact, each time step can be solved to global optimality, guaranteeing complementarity between contact velocity and impulse. We validate the framework by assessing the accuracy of frictional forces and comparing its physical fidelity against baseline methods. Finally, we demonstrate its applicability in both soft robotics, such as a stochastic filament-based gripper, and deformable object manipulation, such as shoelace tying, providing a versatile simulator for systems involving complex filament-filament and filament-rigid body interactions.

==> DER-centerline.tex <==
\tdplotsetmaincoords{50}{-20}

\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
  \coordinate (x1) at ($({-2.1*cos(30)}, {2.1*sin(30)}, 0)$);
  \coordinate (x2) at (0,0,0);
  \coordinate (x3) at (2.1,0,0);

  \coordinate (c1) at ($0.5*(x1) + 0.5*(x2)$);
  \coordinate (t1) at ($(c1) + ({0.9*cos(30)}, {-0.9*sin(30)}, 0)$);
  \coordinate (d1_1) at ($(c1) + ({sin(30)}, {cos(30)}, 0)$);
  \coordinate (d2_1) at ($(c1) + (0,0,1)$);
  \coordinate (m1_1) at ($(c1) + ({ sin(30)*cos(45)}, { cos(30)*cos(45)}, {sin(45)})$);
  \coordinate (m2_1) at ($(c1) + ({-sin(30)*sin(45)}, {-cos(30)*sin(45)}, {cos(45)})$);

  \coordinate (c2) at ($0.5*(x2) + 0.5*(x3)$);
  \coordinate (t2) at ($(c2) + (0.9,0,0)$);
  \coordinate (d1_2) at ($(c2) + (0,{ cos(10)},{sin(10)})$);
  \coordinate (d2_2) at ($(c2) + (0,{-sin(10)},{cos(10)})$);
  \coordinate (m1_2) at ($(c2) + (0,{ cos(55)},{sin(55)})$);
  \coordinate (m2_2) at ($(c2) + (0,{-sin(55)},{cos(55)})$);
  \coordinate (dref_2) at ($(c2) + (0,1,0)$);

  \fill[gray, opacity=0.2] (d1_1) -- (c1) -- (x2) -- (c2) -- (dref_2) -- cycle;

  \filldraw (x1) circle[radius=0.9pt] node[below]{$x_{i-1}$};
  \filldraw (x2) circle[radius=0.9pt] node[below]{$x_i$};
  \filldraw (x3) circle[radius=0.9pt] node[below]{$x_{i+1}$};

  \draw[line width=0.6pt] (x1) -- (x2) -- (x3);

  \tikzset{director/.style={thick, ->, >=stealth}}
  \draw[director, blue] (c1) -- (t1) node[above]{$\bm{t}^{i-1}$};
  \draw[director, red] (c1) -- (d1_1) node[right, xshift=-2pt, yshift=1pt]{$\bm{d}_1^{i-1}$};
  \draw[director, green] (c1) -- (d2_1) node[left, xshift=4pt]{$\bm{d}_2^{i-1}$};
  \draw[director, red!70!blue] (c1) -- (m1_1) node[right, xshift=-4pt, yshift=4pt]{$\bm{m}_1^{i-1}$};
  \draw[director, green!70!blue] (c1) -- (m2_1) node[left, xshift=8pt, yshift=4pt]{$\bm{m}_2^{i-1}$};
  \draw pic["$\gamma^{i-1}$", draw=black, angle radius=0.6cm, angle eccentricity=1, pic text options={xshift=8pt, yshift=-4pt}]{angle = d1_1--c1--m1_1};

  \draw[director, blue] (c2) -- (t2) node[above]{$\bm{t}^i$};
  \draw[director, red] (c2) -- (d1_2) node[left, xshift=4pt]{$\bm{d}_1^i$};
  \draw[director, green] (c2) -- (d2_2) node[above, xshift=4pt, yshift=-4pt]{$\bm{d}_2^i$};
  \draw[director, red!70!blue] (c2) -- (m1_2) node[above, xshift=1pt, yshift=-4pt]{$\bm{m}_1^i$};
  \draw[director, green!70!blue] (c2) -- (m2_2) node[right, xshift=-2pt]{$\bm{m}_2^i$};
  \draw pic["$\gamma^i$", draw=black, angle radius=0.8cm, angle eccentricity=1, pic text options={xshift=2pt, yshift=-4pt}]{angle = m1_2--c2--d1_2};
  
  \draw pic["$\beta_i$", draw=black, angle radius=1.0cm, angle eccentricity=1, pic text options={xshift=-3pt, yshift=-4pt}]{angle = d1_2--c2--dref_2};

\end{tikzpicture}

\vspace{-6mm}
\hspace{-2em}


==> DER-cross-section.tex <==
\begin{tikzpicture}

\def\l{0.5}
\def\d{0.5}
\def\w{0.7}
\def\h{0.3}

\tikzset{director/.style={thick, ->, >=stealth}}

\hspace{3.3mm}

\begin{scope}
    \draw[thick] (0,0) circle(0.5*\d);
    
    \draw[director, red!70!blue]   (0,0) -- (\l,0) node[inner sep=0, right] {$\bm{m}_1^i$};
    \draw[director, green!70!blue] (0,0) -- (0,\l) node[inner sep=0, above] {$\bm{m}_2^i$};
\end{scope}

\begin{scope}[yshift=-1.4cm]
    \draw[thick] (-0.5*\w,-0.5*\h) rectangle (0.5*\w,0.5*\h);
    
    \draw[director, red!70!blue]   (0,0) -- (\l,0) node[inner sep=0, right] {$\bm{m}_1^i$};
    \draw[director, green!70!blue] (0,0) -- (0,\l) node[inner sep=0, above] {$\bm{m}_2^i$};
\end{scope}

\end{tikzpicture}


==> capstan-effect.tex <==
\begin{tikzpicture}

\definecolor{color1}{HTML}{e41a1c}
\definecolor{color2}{HTML}{377eb8}
\definecolor{color3}{HTML}{4daf4a}

\begin{axis}[
    width=8.6cm, height=6cm,
    xlabel={Wrap angle $\varphi$},
    ylabel=$\log(T_2/T_1)$,
    xmin=1.25663706, xmax=6.28318531,
    xtick={1.25663706, 2.51327412, 3.76991118, 5.02654825, 6.28318531},
    xticklabels={$0.4\pi$, $0.8\pi$, $1.2\pi$, $1.6\pi$, $2.0\pi$},    
    ylabel shift=-2mm,
    grid=major,
    legend pos=south east
]

\addplot [black, thick, domain=0:6.3] {0.2*x};
\addlegendentry{Theoretical}

\pgfplotstableread{
x y
1.25663706 0.21790192
1.57079633 0.30989827
1.88495559 0.38487413
2.19911486 0.38853504
2.51327412 0.45930646
2.82743339 0.53921486
3.14159265 0.63434655
3.45575192 0.69448822
3.76991118 0.70494359
4.08407045 0.77586489
4.39822972 0.85004823
4.71238898 0.92255764
5.02654825 0.93273155
5.34070751 0.96074257
5.65486678 1.01874796
5.96902604 1.08712440 
6.28318531 1.13422032
}\dataA

\addplot+[only marks, color1, mark=o] table {\dataA};
\addlegendentry{$\Delta\varphi = \pi/10$}
\addplot [color1, thick, forget plot, dashed] table [
    y={create col/linear regression={y=y}}
] {\dataA};

\pgfplotstableread{
x y
1.25663706 0.23936111
1.57079633 0.29528664
1.88495559 0.38130768
2.19911486 0.41202924
2.51327412 0.50125795
2.82743339 0.55611133
3.14159265 0.61274358
3.45575192 0.69901799
3.76991118 0.73015248
4.08407045 0.81836399
4.39822972 0.87249501
4.71238898 0.92793558
5.02654825 1.01233561
5.34070751 1.04281110
5.65486678 1.12841118
5.96902604 1.18105125
6.28318531 1.23453308
}\dataB

\addplot+[only marks, color2, mark=square] table {\dataB};
\addlegendentry{$\Delta\varphi = \pi/20$}
\addplot [color2, thick, dashed, forget plot] table [
    y={create col/linear regression={y=y}}
] {\dataB};

\pgfplotstableread{
x y
1.25663706 0.24664914
1.57079633 0.31183020
1.88495559 0.37719777
2.19911486 0.44002706
2.51327412 0.50366000
2.82743339 0.56912434
3.14159265 0.63540746
3.45575192 0.70098627
3.76991118 0.76312293
4.08407045 0.82598818
4.39822972 0.89016000
4.71238898 0.95466150
5.02654825 1.01796187
5.34070751 1.07730838
5.65486678 1.13789978
5.96902604 1.19955310
6.28318531 1.26133841
}\dataC

\addplot+[only marks, color3, mark=x] table {\dataC};
\addlegendentry{$\Delta\varphi = \pi/40$}
\addplot [color3, thick, forget plot, dashed] table [
    y={create col/linear regression={y=y}}
] {\dataC};

\end{axis}

\begin{scope}[shift={(1.8,3.6)}]
    \def\R{0.5}
    \def\L{\R*1.4}
    \def\ang{135}
    
    \draw[fill=gray!20] (0,0) circle (\R);
    
    \coordinate (A) at (\R,0); %
    \coordinate (B) at ({\R*cos(\ang)},{\R*sin(\ang)}); %
    \coordinate (O) at (0,0); %

    \draw[line width=1.5pt] (\R,-\L) node[below, inner sep=2pt]{$T_1$} -- (A);
    \draw[line width=1.5pt] (A) arc[start angle=0, end angle=\ang, radius=\R];
    \draw[line width=1.5pt] (B) -- ({\R*cos(\ang) - \L*sin(\ang)},{\R*sin(\ang) + \L*cos(\ang)})
      node[below left, inner sep=0pt]{$T_2$};

    \draw[dashed, dash pattern=on 2pt off 1pt] (O) -- (A);
    \draw[dashed, dash pattern=on 2pt off 1pt] (O) -- (B);
    \node at (0,0) [anchor=south west, inner sep=0pt, yshift=2pt] {$\varphi$};
\end{scope}


\end{tikzpicture}


==> ring-chain-simtime.tex <==
\begin{tikzpicture}

\definecolor{color1}{HTML}{377eb8}

\begin{axis}[
    width=6.5cm, height=4cm,
    xlabel={Number of rings},
    ylabel={Normalized runtime},
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xlabel shift=-1mm,  
    ylabel shift=-1mm,
    ylabel style={xshift=-5pt},
    grid=major,
    legend pos=south east
]

\addplot [line width=0.8pt, mark=triangle, color=black]
  table[]{%
5   0.08093606
10  0.11486509
15  0.15966039
20  0.23656354
25  0.34326719
30  0.34545677
35  0.34656884
40  0.38957017
45  0.42160128
50  0.43117895
55  0.47779161
60  0.51656274
65  0.63257331
70  0.68783006
75  0.69868085
80  0.73666691
85  0.77814933
90  0.83267363
95  0.91616580
100 1.00000000
};

\end{axis}

\end{tikzpicture}


==> runtime-split.tex <==
\begin{tikzpicture}

\definecolor{color1}{HTML}{bebada}
\definecolor{color2}{HTML}{fb8072}
\definecolor{color3}{HTML}{ffffb3}
\definecolor{color4}{HTML}{8dd3c7}

\begin{axis}[
  width=10cm, height=5cm, 
  ybar stacked,                  %
  bar width=12pt,
  ymin=0, ymax=100,              %
  ytick=\empty,
  axis y line=none, 
  symbolic x coords={A,B,C,D,E},     %
  xtick=data,
  xticklabels={%
    \shortstack{Knot\\tightening},
    \shortstack{Crowned\\pulley}, 
    \shortstack{Entangling\\filament\\gripper},
    \shortstack{Tying\\shoelace},
    \shortstack{Chain of\\100 rings}
  },
  legend style={
    at={(0.5,1.05)}, 
    anchor=south, 
    legend columns=2,
    /tikz/every even column/.append style={column sep=1.5em},
    draw=none,
  },
  legend image code/.code={
    \draw[fill=#1,draw=none] (0cm,-0.15cm) rectangle (0.3cm,0.15cm);
  },
]

  \addplot[draw=none, preaction={fill=color1}, pattern=crosshatch,       pattern color=black!80] coordinates {(A, 4.49) (B, 2.39) (C,18.56) (D, 8.02) (E,32.62)};
  \addplot[draw=none, preaction={fill=color2}, pattern=crosshatch dots,  pattern color=black!80] coordinates {(A, 9.73) (B,18.16) (C, 9.53) (D, 5.83) (E, 3.00)};
  \addplot[draw=none, preaction={fill=color3}, pattern=north east lines, pattern color=black!80] coordinates {(A, 1.46) (B, 1.54) (C,12.39) (D, 5.51) (E,15.07)};
  \addplot[draw=none, fill=color4                                                              ] coordinates {(A,84.32) (B,77.91) (C,59.52) (D,80.64) (E,49.31)};
  \legend{\ac{DER} mechanics, Collision detection, Schur complement, \ac{SAP} solver}
  
\end{axis}
  
\end{tikzpicture}


==> tying-shoelace_elastic-energy.tex <==
\begin{tikzpicture}

\definecolor{color1}{HTML}{377eb8}
\definecolor{color2}{HTML}{4daf4a}
\definecolor{color3}{HTML}{e41a1c}

\begin{axis}[%
    width=8.8cm, height=4.5cm,
    xmin=0, xmax=6,
    ymin=0, ymax=0.00035,
    xlabel={Time (s)},
    ylabel={Elastic energy (J)},
    xlabel shift=-1mm,
    ylabel shift=-1mm,
    grid=major,
    legend pos=north west,
    ytick scale label code/.code={$\times 10^{-4}$},
    every y tick scale label/.append style={
        at={(0,1)},
        anchor=south west,
        xshift=-3.6mm,
        yshift=0mm
    },
]

\addplot [line width=0.5pt, color=color1]
  table[row sep=crcr]{%
0	0\\
0.002	4.0052543637111e-11\\
0.004	3.26212400327252e-10\\
0.006	1.16573620970238e-09\\
0.008	2.93362214902055e-09\\
0.01	6.05791385822261e-09\\
0.012	1.10123052593057e-08\\
0.014	1.83130176811885e-08\\
0.016	2.84786960041853e-08\\
0.018	4.19068130828067e-08\\
0.02	5.89426730800101e-08\\
0.022	7.99183741519523e-08\\
0.024	1.05173715094769e-07\\
0.026	1.35069830709201e-07\\
0.028	1.69997612796988e-07\\
0.03	2.1038045442698e-07\\
0.032	2.56669623743434e-07\\
0.034	3.09330457452533e-07\\
0.036	3.68818247184476e-07\\
0.038	4.35543756849728e-07\\
0.04	5.09829557823977e-07\\
0.042	5.91859846421329e-07\\
0.044	6.81628174341904e-07\\
0.046	7.78889068195796e-07\\
0.048	8.83120081333068e-07\\
0.05	9.93500352538578e-07\\
0.052	1.10891049385966e-06\\
0.054	1.22795665159507e-06\\
0.056	1.34901896419284e-06\\
0.058	1.47032172452383e-06\\
0.06	1.59001990827354e-06\\
0.062	1.70629482956032e-06\\
0.064	1.81745070415713e-06\\
0.066	1.92200385569372e-06\\
0.068	2.01875720634638e-06\\
0.07	2.10685450856276e-06\\
0.072	2.18581123538915e-06\\
0.074	2.2555216343616e-06\\
0.076	2.3162436466173e-06\\
0.078	2.36856496583314e-06\\
0.08	2.41335449934256e-06\\
0.082	2.45170402413452e-06\\
0.084	2.48486497919396e-06\\
0.086	2.51418510678189e-06\\
0.088	2.5410490608813e-06\\
0.09	2.56682622542121e-06\\
0.092	2.5928279550511e-06\\
0.094	2.62027535975608e-06\\
0.096	2.65027765214641e-06\\
0.098	2.68382003355267e-06\\
0.1	2.72175923862448e-06\\
0.102	2.76482437833732e-06\\
0.104	2.81362059864445e-06\\
0.106	2.86863328240437e-06\\
0.108	2.93023123852495e-06\\
0.11	2.99866790867689e-06\\
0.112	3.07408004944016e-06\\
0.114	3.15648460229877e-06\\
0.116	3.24577505493942e-06\\
0.118	3.34171767190342e-06\\
0.12	3.44394847431304e-06\\
0.122	3.55197347909191e-06\\
0.124	3.6651737096772e-06\\
0.126	3.78281384834312e-06\\
0.128	3.90405360753122e-06\\
0.13	4.02796417999309e-06\\
0.132	4.15355261280006e-06\\
0.134	4.27979142217233e-06\\
0.136	4.40564674724656e-06\\
0.138	4.53010357389286e-06\\
0.14	4.65219393448075e-06\\
0.142	4.77103106341659e-06\\
0.144	4.88584217454485e-06\\
0.146	4.99598963555242e-06\\
0.148	5.10097945801624e-06\\
0.15	5.20046551232707e-06\\
0.152	5.29425648367533e-06\\
0.154	5.38232331303873e-06\\
0.156	5.46479907979297e-06\\
0.158	5.54196650976628e-06\\
0.16	5.61423575522703e-06\\
0.162	5.68211912759983e-06\\
0.164	5.74620774655821e-06\\
0.166	5.80522185256033e-06\\
0.168	5.85393658148432e-06\\
0.17	5.89912522851373e-06\\
0.172	5.96304010516423e-06\\
0.174	6.07005897304856e-06\\
0.176	6.22649604673438e-06\\
0.178	6.42330645526735e-06\\
0.18	6.6504402821372e-06\\
0.182	6.9016202953414e-06\\
0.184	7.16107931441126e-06\\
0.186	7.39651050258749e-06\\
0.188	7.57266803034444e-06\\
0.19	7.67504465241407e-06\\
0.192	7.70731457091014e-06\\
0.194	7.67961675443548e-06\\
0.196	7.60689005006918e-06\\
0.198	7.49715867840992e-06\\
0.2	7.35927328033322e-06\\
0.202	7.21256330662388e-06\\
0.204	7.07497850711336e-06\\
0.206	6.95552864251243e-06\\
0.208	6.85329703583246e-06\\
0.21	6.7595795489067e-06\\
0.212	6.67746411846649e-06\\
0.214	6.61532774843144e-06\\
0.216	6.56698003459717e-06\\
0.218	6.52310799149724e-06\\
0.22	6.48585481615203e-06\\
0.222	6.47087531233896e-06\\
0.224	6.50051937400835e-06\\
0.226	6.58380446510281e-06\\
0.228	6.70870717874381e-06\\
0.23	6.85161731369345e-06\\
0.232	6.98752356520822e-06\\
0.234	7.10092687445003e-06\\
0.236	7.18776540645516e-06\\
0.238	7.24564470360871e-06\\
0.24	7.27452841844309e-06\\
0.242	7.28785878458314e-06\\
0.244	7.31296335373019e-06\\
0.246	7.37777536402713e-06\\
0.248	7.49676299921411e-06\\
0.25	7.66842594621351e-06\\
0.252	7.88351996783298e-06\\
0.254	8.12991191611578e-06\\
0.256	8.39630437384607e-06\\
0.258	8.68076841526516e-06\\
0.26	8.99011837072581e-06\\
0.262	9.3256691279273e-06\\
0.264	9.67718072502247e-06\\
0.266	1.00331340967509e-05\\
0.268	1.03906170124184e-05\\
0.27	1.07532173036527e-05\\
0.272	1.11214725006766e-05\\
0.274	1.14887478171112e-05\\
0.276	1.18453363486213e-05\\
0.278	1.21812148161182e-05\\
0.28	1.24878105133634e-05\\
0.282	1.27604661000916e-05\\
0.284	1.29965251461562e-05\\
0.286	1.31918519600584e-05\\
0.288	1.33424219869634e-05\\
0.29	1.3448861285591e-05\\
0.292	1.35156015061437e-05\\
0.294	1.35507766005986e-05\\
0.296	1.35199030980448e-05\\
0.298	1.34139969473287e-05\\
0.3	1.32939568096444e-05\\
0.302	1.31906371688278e-05\\
0.304	1.31099915907563e-05\\
0.306	1.30317436212188e-05\\
0.308	1.29570760291254e-05\\
0.31	1.29239704814252e-05\\
0.312	1.29543613978411e-05\\
0.314	1.29911112142155e-05\\
0.316	1.30120160192943e-05\\
0.318	1.30155449916275e-05\\
0.32	1.30247493226794e-05\\
0.322	1.30468747335771e-05\\
0.324	1.30897699163164e-05\\
0.326	1.31392272697045e-05\\
0.328	1.31882023296316e-05\\
0.33	1.32287143216864e-05\\
0.332	1.32608660842753e-05\\
0.334	1.32949019058103e-05\\
0.336	1.33326456420944e-05\\
0.338	1.33609381769786e-05\\
0.34	1.33682670664861e-05\\
0.342	1.33751279295831e-05\\
0.344	1.34105874602268e-05\\
0.346	1.34598102457787e-05\\
0.348	1.34778387660483e-05\\
0.35	1.3443980987006e-05\\
0.352	1.33862885543913e-05\\
0.354	1.33470483510835e-05\\
0.356	1.33203951146456e-05\\
0.358	1.3269570874912e-05\\
0.36	1.31943793263659e-05\\
0.362	1.31259303494412e-05\\
0.364	1.30806530472331e-05\\
0.366	1.30481399518262e-05\\
0.368	1.30030681682198e-05\\
0.37	1.29285738192571e-05\\
0.372	1.28347356040048e-05\\
0.374	1.27201696060796e-05\\
0.376	1.26042394020548e-05\\
0.378	1.25254571399691e-05\\
0.38	1.24592853226311e-05\\
0.382	1.23964934992446e-05\\
0.384	1.23568804558271e-05\\
0.386	1.23258970504094e-05\\
0.388	1.23148674666458e-05\\
0.39	1.23288328432636e-05\\
0.392	1.2343505732286e-05\\
0.394	1.23813714451331e-05\\
0.396	1.24476733023283e-05\\
0.398	1.25191880501396e-05\\
0.4	1.26040754330038e-05\\
0.402	1.27103017489551e-05\\
0.404	1.28246958600126e-05\\
0.406	1.29336723717878e-05\\
0.408	1.3032631725697e-05\\
0.41	1.31215135337593e-05\\
0.412	1.3208378819627e-05\\
0.414	1.32955804703862e-05\\
0.416	1.33699853907445e-05\\
0.418	1.34193260389532e-05\\
0.42	1.34426231942855e-05\\
0.422	1.34465914669465e-05\\
0.424	1.34376768726499e-05\\
0.426	1.34186325887043e-05\\
0.428	1.34052850257453e-05\\
0.43	1.34070865715061e-05\\
0.432	1.33965833317038e-05\\
0.434	1.33837794917671e-05\\
0.436	1.33910405315679e-05\\
0.438	1.34008729863348e-05\\
0.44	1.34114388053998e-05\\
0.442	1.34191408995702e-05\\
0.444	1.34178743904122e-05\\
0.446	1.34514110992762e-05\\
0.448	1.35219563701222e-05\\
0.45	1.35857689899722e-05\\
0.452	1.36391525050422e-05\\
0.454	1.36762224903741e-05\\
0.456	1.36855414700863e-05\\
0.458	1.36746221759876e-05\\
0.46	1.36417832045586e-05\\
0.462	1.35807615004938e-05\\
0.464	1.35106588057425e-05\\
0.466	1.34522645860266e-05\\
0.468	1.34135786360731e-05\\
0.47	1.33963840978756e-05\\
0.472	1.33931203070583e-05\\
0.474	1.33918292838194e-05\\
0.476	1.33951048562299e-05\\
0.478	1.3410257422098e-05\\
0.48	1.34308019617273e-05\\
0.482	1.34509872572778e-05\\
0.484	1.34708069214461e-05\\
0.486	1.3491762892999e-05\\
0.488	1.35147145243914e-05\\
0.49	1.35340577285308e-05\\
0.492	1.35418461130641e-05\\
0.494	1.3540117288904e-05\\
0.496	1.3527462627464e-05\\
0.498	1.3499559223383e-05\\
0.5	1.34621283415903e-05\\
0.502	1.34219440347137e-05\\
0.504	1.33761760356066e-05\\
0.506	1.33176800933232e-05\\
0.508	1.32471186104404e-05\\
0.51	1.31772263346304e-05\\
0.512	1.31138939985432e-05\\
0.514	1.30530126887092e-05\\
0.516	1.29934663209551e-05\\
0.518	1.29368806905683e-05\\
0.52	1.28885087138724e-05\\
0.522	1.28501684015522e-05\\
0.524	1.28158316689051e-05\\
0.526	1.27841896733745e-05\\
0.528	1.27579914413483e-05\\
0.53	1.27381979702491e-05\\
0.532	1.27239041026393e-05\\
0.534	1.27113010898759e-05\\
0.536	1.26977649036739e-05\\
0.538	1.26827810209335e-05\\
0.54	1.2665579937924e-05\\
0.542	1.26460986506832e-05\\
0.544	1.26261914314914e-05\\
0.546	1.26079672897113e-05\\
0.548	1.25940365428473e-05\\
0.55	1.2585671058762e-05\\
0.552	1.25819768220588e-05\\
0.554	1.25828512645933e-05\\
0.556	1.25879912314531e-05\\
0.558	1.25951266793756e-05\\
0.56	1.26024672835929e-05\\
0.562	1.26100589643538e-05\\
0.564	1.26186323709204e-05\\
0.566	1.26284084553484e-05\\
0.568	1.26390991945499e-05\\
0.57	1.26505228325752e-05\\
0.572	1.26626810002441e-05\\
0.574	1.26749546439039e-05\\
0.576	1.26854977494296e-05\\
0.578	1.26920399014679e-05\\
0.58	1.26930160044783e-05\\
0.582	1.26877469226403e-05\\
0.584	1.26768201645021e-05\\
0.586	1.26619827539458e-05\\
0.588	1.26452254613917e-05\\
0.59	1.26281608916248e-05\\
0.592	1.26121084703639e-05\\
0.594	1.25986841951696e-05\\
0.596	1.25891598738185e-05\\
0.598	1.2583535138191e-05\\
0.6	1.25810397921846e-05\\
0.602	1.25810723246322e-05\\
0.604	1.25838302338287e-05\\
0.606	1.25895945643179e-05\\
0.608	1.25980303203238e-05\\
0.61	1.26086870938158e-05\\
0.612	1.26212138568542e-05\\
0.614	1.2635159302357e-05\\
0.616	1.26498506671244e-05\\
0.618	1.26642028452841e-05\\
0.62	1.26771962793962e-05\\
0.622	1.26881761287222e-05\\
0.624	1.26966834296539e-05\\
0.626	1.27024190634929e-05\\
0.628	1.27052469261671e-05\\
0.63	1.27052261850852e-05\\
0.632	1.27025426870318e-05\\
0.634	1.26973644027074e-05\\
0.636	1.26898236742717e-05\\
0.638	1.26800371489764e-05\\
0.64	1.26681126017326e-05\\
0.642	1.26541910088128e-05\\
0.644	1.26384836508302e-05\\
0.646	1.26212453584984e-05\\
0.648	1.26027247387336e-05\\
0.65	1.25831594783817e-05\\
0.652	1.25627992399757e-05\\
0.654	1.25418826255269e-05\\
0.656	1.25205583337169e-05\\
0.658	1.2498844009632e-05\\
0.66	1.24766968589894e-05\\
0.662	1.24541331384629e-05\\
0.664	1.24312782120904e-05\\
0.666	1.24083303964538e-05\\
0.668	1.23855139689259e-05\\
0.67	1.23630733996164e-05\\
0.672	1.23412815455726e-05\\
0.674	1.2320411157884e-05\\
0.676	1.23006850257279e-05\\
0.678	1.22822632823249e-05\\
0.68	1.2265271043189e-05\\
0.682	1.22498113509673e-05\\
0.684	1.223593939367e-05\\
0.686	1.2223633415097e-05\\
0.688	1.22127962315648e-05\\
0.69	1.22032776587538e-05\\
0.692	1.21948936637009e-05\\
0.694	1.2187438656749e-05\\
0.696	1.21806992841039e-05\\
0.698	1.217447101266e-05\\
0.7	1.21685722064372e-05\\
0.702	1.21628524416148e-05\\
0.704	1.21571950252315e-05\\
0.706	1.21515134895666e-05\\
0.708	1.21457429222015e-05\\
0.71	1.21398294827504e-05\\
0.712	1.21337208907811e-05\\
0.714	1.212735983472e-05\\
0.716	1.21206839671119e-05\\
0.718	1.21136346611066e-05\\
0.72	1.21061707769039e-05\\
0.722	1.20982820212025e-05\\
0.724	1.20900008835783e-05\\
0.726	1.20814133878732e-05\\
0.728	1.20726639806699e-05\\
0.73	1.2063948081391e-05\\
0.732	1.2055492737702e-05\\
0.734	1.20475332081259e-05\\
0.736	1.20402921773885e-05\\
0.738	1.20339627455513e-05\\
0.74	1.20286950929593e-05\\
0.742	1.20245891918008e-05\\
0.744	1.20216957619842e-05\\
0.746	1.20200240647571e-05\\
0.748	1.20195522904218e-05\\
0.75	1.20202363511371e-05\\
0.752	1.20220145957524e-05\\
0.754	1.20248076198956e-05\\
0.756	1.20285131684956e-05\\
0.758	1.20329968827723e-05\\
0.76	1.20380816617992e-05\\
0.762	1.20435393686248e-05\\
0.764	1.20490915538365e-05\\
0.766	1.20544230026835e-05\\
0.768	1.20592067531581e-05\\
0.77	1.20631354661481e-05\\
0.772	1.20659523640207e-05\\
0.774	1.2067474734486e-05\\
0.776	1.20676062760449e-05\\
0.778	1.2066335841816e-05\\
0.78	1.20637241281188e-05\\
0.782	1.20598829715119e-05\\
0.784	1.20549528349172e-05\\
0.786	1.20490833074226e-05\\
0.788	1.2042419631092e-05\\
0.79	1.20350958718541e-05\\
0.792	1.20272332724176e-05\\
0.794	1.201894130914e-05\\
0.796	1.20103188248884e-05\\
0.798	1.20014533367673e-05\\
0.8	1.19924182449373e-05\\
0.802	1.19832693230996e-05\\
0.804	1.19740425307976e-05\\
0.806	1.19647546812748e-05\\
0.808	1.19554075129973e-05\\
0.81	1.1945994864601e-05\\
0.812	1.1936511876998e-05\\
0.814	1.19269642965978e-05\\
0.816	1.19173755145583e-05\\
0.818	1.19077895619056e-05\\
0.82	1.18982696636595e-05\\
0.822	1.18888932029382e-05\\
0.824	1.18797444619615e-05\\
0.826	1.18709064962593e-05\\
0.828	1.18624533848106e-05\\
0.83	1.18544439253743e-05\\
0.832	1.18469174294359e-05\\
0.834	1.1839891650095e-05\\
0.836	1.18333623384725e-05\\
0.838	1.18273037249318e-05\\
0.84	1.18216693980016e-05\\
0.842	1.18163934546353e-05\\
0.844	1.18113921874031e-05\\
0.846	1.18065667713496e-05\\
0.848	1.18018073778014e-05\\
0.85	1.17969989561093e-05\\
0.852	1.17920286540641e-05\\
0.854	1.17867944926347e-05\\
0.856	1.17812144982853e-05\\
0.858	1.17752351581897e-05\\
0.86	1.17688379582427e-05\\
0.862	1.17620429494866e-05\\
0.864	1.1754908704244e-05\\
0.866	1.17475285547766e-05\\
0.868	1.17400235393791e-05\\
0.87	1.17325329171469e-05\\
0.872	1.17252033967063e-05\\
0.874	1.17181783429619e-05\\
0.876	1.17115881756429e-05\\
0.878	1.1705542938296e-05\\
0.88	1.17001276077003e-05\\
0.882	1.16954002177024e-05\\
0.884	1.16913924227514e-05\\
0.886	1.168811182596e-05\\
0.888	1.16855452715016e-05\\
0.89	1.16836623379501e-05\\
0.892	1.16824184515305e-05\\
0.894	1.16817573350733e-05\\
0.896	1.16816128438923e-05\\
0.898	1.16819105049532e-05\\
0.9	1.16825691817158e-05\\
0.902	1.16835032097893e-05\\
0.904	1.1684625132661e-05\\
0.906	1.16858488990463e-05\\
0.908	1.16870931590507e-05\\
0.91	1.16882841893116e-05\\
0.912	1.1689358017939e-05\\
0.914	1.16902614857584e-05\\
0.916	1.16909522067355e-05\\
0.918	1.16913976021954e-05\\
0.92	1.16915733273838e-05\\
0.922	1.1691461467853e-05\\
0.924	1.16910488648704e-05\\
0.926	1.16903258491504e-05\\
0.928	1.16892855404604e-05\\
0.93	1.16879237361068e-05\\
0.932	1.16862392968287e-05\\
0.934	1.1684234863158e-05\\
0.936	1.16819176962465e-05\\
0.938	1.16793004250518e-05\\
0.94	1.16764014985613e-05\\
0.942	1.16732451972063e-05\\
0.944	1.1669861148935e-05\\
0.946	1.16662833977416e-05\\
0.948	1.16625491529478e-05\\
0.95	1.16586973848527e-05\\
0.952	1.1654767422136e-05\\
0.954	1.16507976560958e-05\\
0.956	1.16468243843855e-05\\
0.958	1.16428807624798e-05\\
0.96	1.1638995808111e-05\\
0.962	1.16351934384537e-05\\
0.964	1.16314915955034e-05\\
0.966	1.16279015898324e-05\\
0.968	1.16244278228839e-05\\
0.97	1.16210680097798e-05\\
0.972	1.16178139240632e-05\\
0.974	1.1614652554557e-05\\
0.976	1.16115674499431e-05\\
0.978	1.16085399757694e-05\\
0.98	1.16055502484897e-05\\
0.982	1.16025819555861e-05\\
0.984	1.15996248515518e-05\\
0.986	1.15966670185394e-05\\
0.988	1.15936860887207e-05\\
0.99	1.15906584707772e-05\\
0.992	1.15875602784152e-05\\
0.994	1.15843684041161e-05\\
0.996	1.15810577845249e-05\\
0.998	1.15776009164224e-05\\
1	1.15739773794912e-05\\
1.002	1.15701840828565e-05\\
1.004	1.15662272092494e-05\\
1.006	1.15621222493606e-05\\
1.008	1.15578936518635e-05\\
1.01	1.15535699205169e-05\\
1.012	1.15491880749749e-05\\
1.014	1.1544792392066e-05\\
1.016	1.15404302987475e-05\\
1.018	1.15361507688671e-05\\
1.02	1.15320027799315e-05\\
1.022	1.15280338763839e-05\\
1.024	1.15242926415934e-05\\
1.026	1.15208213348019e-05\\
1.028	1.15176540837331e-05\\
1.03	1.15148180697574e-05\\
1.032	1.15123325508408e-05\\
1.034	1.15102082199889e-05\\
1.036	1.15084469362237e-05\\
1.038	1.15070369152774e-05\\
1.04	1.15059308344529e-05\\
1.042	1.1505074725446e-05\\
1.044	1.15044144758746e-05\\
1.046	1.15038971089732e-05\\
1.048	1.15034765542425e-05\\
1.05	1.15031186020733e-05\\
1.052	1.15027934126987e-05\\
1.054	1.15024973362057e-05\\
1.056	1.1502229038521e-05\\
1.058	1.15019856386623e-05\\
1.06	1.15017640294472e-05\\
1.062	1.15015528655947e-05\\
1.064	1.15013275501712e-05\\
1.066	1.15010675027946e-05\\
1.068	1.15007567632599e-05\\
1.07	1.15003817260866e-05\\
1.072	1.14999315814463e-05\\
1.074	1.14993973231774e-05\\
1.076	1.14987751428795e-05\\
1.078	1.14980653538112e-05\\
1.08	1.14972695583687e-05\\
1.082	1.14963932424268e-05\\
1.084	1.14954428151046e-05\\
1.086	1.14944256222683e-05\\
1.088	1.14933485198685e-05\\
1.09	1.14922176503626e-05\\
1.092	1.14910408338633e-05\\
1.094	1.14898266251167e-05\\
1.096	1.14885816505081e-05\\
1.098	1.14873126071265e-05\\
1.1	1.1486024148789e-05\\
1.102	1.14847201834724e-05\\
1.104	1.14834042037329e-05\\
1.106	1.14820792614193e-05\\
1.108	1.14807481770186e-05\\
1.11	1.14794144736827e-05\\
1.112	1.14780820457712e-05\\
1.114	1.1476755667614e-05\\
1.116	1.14754403318145e-05\\
1.118	1.14741411731322e-05\\
1.12	1.14728630322211e-05\\
1.122	1.14716092894129e-05\\
1.124	1.14703824173811e-05\\
1.126	1.14691836747143e-05\\
1.128	1.14680129697508e-05\\
1.13	1.14668690677353e-05\\
1.132	1.14657497701778e-05\\
1.134	1.14646519293394e-05\\
1.136	1.14635726592386e-05\\
1.138	1.14625083874821e-05\\
1.14	1.14614549538837e-05\\
1.142	1.1460407417531e-05\\
1.144	1.14593598352488e-05\\
1.146	1.14583053515172e-05\\
1.148	1.14572360833408e-05\\
1.15	1.145614222398e-05\\
1.152	1.14550144463754e-05\\
1.154	1.14538421864413e-05\\
1.156	1.145261569714e-05\\
1.158	1.1451325144269e-05\\
1.16	1.14499629136338e-05\\
1.162	1.14485232242464e-05\\
1.164	1.14470024242029e-05\\
1.166	1.14453978372083e-05\\
1.168	1.14437102837776e-05\\
1.17	1.14419421277103e-05\\
1.172	1.14400982169003e-05\\
1.174	1.14381852829392e-05\\
1.176	1.14362116750671e-05\\
1.178	1.14341882071786e-05\\
1.18	1.14321275672523e-05\\
1.182	1.14300434456317e-05\\
1.184	1.14279507858189e-05\\
1.186	1.14258661580345e-05\\
1.188	1.14238056954135e-05\\
1.19	1.14217850454797e-05\\
1.192	1.14198192330533e-05\\
1.194	1.14179232637391e-05\\
1.196	1.14161093675844e-05\\
1.198	1.14143885244691e-05\\
1.2	1.14127681160024e-05\\
1.202	1.14112554975899e-05\\
1.204	1.14098551514167e-05\\
1.206	1.14085710405254e-05\\
1.208	1.14074018826228e-05\\
1.21	1.14063474681224e-05\\
1.212	1.14054048648039e-05\\
1.214	1.14045712514368e-05\\
1.216	1.14038414025135e-05\\
1.218	1.14032093530334e-05\\
1.22	1.14026671824824e-05\\
1.222	1.14022074174506e-05\\
1.224	1.14018213567519e-05\\
1.226	1.14014997618014e-05\\
1.228	1.14012333518981e-05\\
1.23	1.14010112485203e-05\\
1.232	1.14008238946884e-05\\
1.234	1.14006616018033e-05\\
1.236	1.14005158789178e-05\\
1.238	1.14003781648796e-05\\
1.24	1.14002412770917e-05\\
1.242	1.14000985799936e-05\\
1.244	1.13999450959896e-05\\
1.246	1.13997763316567e-05\\
1.248	1.13995890858804e-05\\
1.25	1.13993810292826e-05\\
1.252	1.13991511374878e-05\\
1.254	1.13988990652905e-05\\
1.256	1.13986254689618e-05\\
1.258	1.13983312756851e-05\\
1.26	1.13980186216772e-05\\
1.262	1.13976897920992e-05\\
1.264	1.13973476228513e-05\\
1.266	1.13969947825435e-05\\
1.268	1.13966343065068e-05\\
1.27	1.13962692381939e-05\\
1.272	1.13959029222686e-05\\
1.274	1.13955384512237e-05\\
1.276	1.13951789244471e-05\\
1.278	1.13948272597535e-05\\
1.28	1.13944865437373e-05\\
1.282	1.1394159446896e-05\\
1.284	1.13938486162988e-05\\
1.286	1.13935558134069e-05\\
1.288	1.13932827180782e-05\\
1.29	1.13930303109887e-05\\
1.292	1.13927994426731e-05\\
1.294	1.13925897712775e-05\\
1.296	1.13924006001799e-05\\
1.298	1.13922305111439e-05\\
1.3	1.13920778246235e-05\\
1.302	1.13919402405501e-05\\
1.304	1.13918150834885e-05\\
1.306	1.139169902177e-05\\
1.308	1.13915886990254e-05\\
1.31	1.13914803400781e-05\\
1.312	1.13913699133964e-05\\
1.314	1.1391253032606e-05\\
1.316	1.13911252469094e-05\\
1.318	1.13909820295743e-05\\
1.32	1.13908186570559e-05\\
1.322	1.1390630297129e-05\\
1.324	1.13904126544357e-05\\
1.326	1.13901614884069e-05\\
1.328	1.13898725401681e-05\\
1.33	1.13895423053849e-05\\
1.332	1.13891675116511e-05\\
1.334	1.13887462952783e-05\\
1.336	1.13882765915171e-05\\
1.338	1.1387757471566e-05\\
1.34	1.13871883107354e-05\\
1.342	1.13865708779791e-05\\
1.344	1.13859068292677e-05\\
1.346	1.13851992877785e-05\\
1.348	1.13844514504099e-05\\
1.35	1.13836687346888e-05\\
1.352	1.13828568162693e-05\\
1.354	1.13820225884535e-05\\
1.356	1.1381172661623e-05\\
1.358	1.1380314782778e-05\\
1.36	1.1379456530863e-05\\
1.362	1.13786061296162e-05\\
1.364	1.1377770685857e-05\\
1.366	1.13769573906087e-05\\
1.368	1.13761726758444e-05\\
1.37	1.13754229576991e-05\\
1.372	1.13747129922234e-05\\
1.374	1.13740469043242e-05\\
1.376	1.13734278800111e-05\\
1.378	1.13728587912142e-05\\
1.38	1.13723407527826e-05\\
1.382	1.13718742882527e-05\\
1.384	1.1371458989464e-05\\
1.386	1.13710936362348e-05\\
1.388	1.13707765218612e-05\\
1.39	1.13705044376367e-05\\
1.392	1.13702741797177e-05\\
1.394	1.1370082011996e-05\\
1.396	1.13699241018671e-05\\
1.398	1.13697954513616e-05\\
1.4	1.13696917424584e-05\\
1.402	1.13696083894266e-05\\
1.404	1.13695414955067e-05\\
1.406	1.13694868055865e-05\\
1.408	1.13694407986318e-05\\
1.41	1.13694001414208e-05\\
1.412	1.13693623088379e-05\\
1.414	1.13693251479582e-05\\
1.416	1.1369287016978e-05\\
1.418	1.13692466574511e-05\\
1.42	1.13692033502741e-05\\
1.422	1.13691567546233e-05\\
1.424	1.13691069016301e-05\\
1.426	1.13690541156234e-05\\
1.428	1.13689989489146e-05\\
1.43	1.1368942174817e-05\\
1.432	1.13688847423075e-05\\
1.434	1.13688277111329e-05\\
1.436	1.13687722113023e-05\\
1.438	1.13687194852488e-05\\
1.44	1.13686707492886e-05\\
1.442	1.1368627231825e-05\\
1.444	1.13685901952695e-05\\
1.446	1.13685609454386e-05\\
1.448	1.13685406369869e-05\\
1.45	1.13685304405691e-05\\
1.452	1.13685315722547e-05\\
1.454	1.13685450814567e-05\\
1.456	1.13685720047412e-05\\
1.458	1.13686129997419e-05\\
1.46	1.13686688441774e-05\\
1.462	1.13687399878357e-05\\
1.464	1.13688268146632e-05\\
1.466	1.13689289641178e-05\\
1.468	1.13690461019937e-05\\
1.47	1.1369177412887e-05\\
1.472	1.13693220329047e-05\\
1.474	1.13694783409637e-05\\
1.476	1.13696445737684e-05\\
1.478	1.13698185064398e-05\\
1.48	1.13699978573041e-05\\
1.482	1.13701799995116e-05\\
1.484	1.13723777209877e-05\\
1.486	1.13763406425958e-05\\
1.488	1.13816336704373e-05\\
1.49	1.13887219336325e-05\\
1.492	1.13968376468313e-05\\
1.494	1.14059920923794e-05\\
1.496	1.14158850174579e-05\\
1.498	1.14240437274754e-05\\
1.5	1.14303898629898e-05\\
1.502	1.14351669138595e-05\\
1.504	1.14377811651324e-05\\
1.506	1.14389244675881e-05\\
1.508	1.14385804671017e-05\\
1.51	1.14370284118483e-05\\
1.512	1.14346227642768e-05\\
1.514	1.14341485257887e-05\\
1.516	1.143528233832e-05\\
1.518	1.1438950677527e-05\\
1.52	1.14438687730963e-05\\
1.522	1.14494362099233e-05\\
1.524	1.14560137159651e-05\\
1.526	1.14634710741826e-05\\
1.528	1.14687354911339e-05\\
1.53	1.1471917167141e-05\\
1.532	1.14721070973394e-05\\
1.534	1.14706145995332e-05\\
1.536	1.14679271018602e-05\\
1.538	1.14637382883261e-05\\
1.54	1.14618784470263e-05\\
1.542	1.14611137527611e-05\\
1.544	1.14646449124012e-05\\
1.546	1.14723132873138e-05\\
1.548	1.14829993343964e-05\\
1.55	1.14973144811216e-05\\
1.552	1.15152235849149e-05\\
1.554	1.15347753941912e-05\\
1.556	1.1560998698935e-05\\
1.558	1.15900268127846e-05\\
1.56	1.16235265758325e-05\\
1.562	1.1660758468524e-05\\
1.564	1.17016419256486e-05\\
1.566	1.17485529668649e-05\\
1.568	1.18001551793956e-05\\
1.57	1.18540328956135e-05\\
1.572	1.19106864896457e-05\\
1.574	1.19693543617415e-05\\
1.576	1.20330104695842e-05\\
1.578	1.21014162441881e-05\\
1.58	1.21720771853191e-05\\
1.582	1.22440035423637e-05\\
1.584	1.23164379321544e-05\\
1.586	1.2390352670512e-05\\
1.588	1.24653953422235e-05\\
1.59	1.2537117413039e-05\\
1.592	1.26028465077442e-05\\
1.594	1.2661608856684e-05\\
1.596	1.27090140581072e-05\\
1.598	1.27484512641176e-05\\
1.6	1.27812262417586e-05\\
1.602	1.28177949496245e-05\\
1.604	1.28626474694357e-05\\
1.606	1.29181875977121e-05\\
1.608	1.29844868489694e-05\\
1.61	1.30651571200725e-05\\
1.612	1.31620257807346e-05\\
1.614	1.32716402979578e-05\\
1.616	1.33837158330613e-05\\
1.618	1.35034547079228e-05\\
1.62	1.3626649161625e-05\\
1.622	1.37548488642549e-05\\
1.624	1.38969056297549e-05\\
1.626	1.40428482464754e-05\\
1.628	1.41897714967643e-05\\
1.63	1.43337286073706e-05\\
1.632	1.44665312877361e-05\\
1.634	1.45906106140883e-05\\
1.636	1.47046426471346e-05\\
1.638	1.4798140535631e-05\\
1.64	1.4883708704192e-05\\
1.642	1.49703867049404e-05\\
1.644	1.5075742256799e-05\\
1.646	1.52085687569635e-05\\
1.648	1.53713612090884e-05\\
1.65	1.55484184407292e-05\\
1.652	1.57389722870024e-05\\
1.654	1.59312157435296e-05\\
1.656	1.61344102441248e-05\\
1.658	1.634109187882e-05\\
1.66	1.65491803413157e-05\\
1.662	1.67705656845166e-05\\
1.664	1.70132925880302e-05\\
1.666	1.72819354223573e-05\\
1.668	1.7577043987399e-05\\
1.67	1.7901097860968e-05\\
1.672	1.8255151642261e-05\\
1.674	1.86427332644243e-05\\
1.676	1.90495283229622e-05\\
1.678	1.94695416430512e-05\\
1.68	1.99135859446765e-05\\
1.682	2.04065060493166e-05\\
1.684	2.09050063478338e-05\\
1.686	2.14087198634844e-05\\
1.688	2.19280308798256e-05\\
1.69	2.24748785266719e-05\\
1.692	2.30641963299516e-05\\
1.694	2.36547009472112e-05\\
1.696	2.42151059014593e-05\\
1.698	2.47754180938822e-05\\
1.7	2.53301443824802e-05\\
1.702	2.5866274485177e-05\\
1.704	2.63473495897468e-05\\
1.706	2.67737962837807e-05\\
1.708	2.71557444260986e-05\\
1.71	2.74963676309233e-05\\
1.712	2.77817856295472e-05\\
1.714	2.79955702356257e-05\\
1.716	2.81394311674933e-05\\
1.718	2.82521983997588e-05\\
1.72	2.83107617522811e-05\\
1.722	2.83432442846596e-05\\
1.724	2.83731833850529e-05\\
1.726	2.84163399359951e-05\\
1.728	2.84765429310097e-05\\
1.73	2.85714506705437e-05\\
1.732	2.87244178747454e-05\\
1.734	2.89680844620538e-05\\
1.736	2.93056714428501e-05\\
1.738	2.97307802319458e-05\\
1.74	3.02505765141083e-05\\
1.742	3.08772534158415e-05\\
1.744	3.15965862291246e-05\\
1.746	3.23810080206137e-05\\
1.748	3.32375441083071e-05\\
1.75	3.42608859995378e-05\\
1.752	3.59045508931302e-05\\
1.754	3.69663237337313e-05\\
1.756	3.79257565001089e-05\\
1.758	3.91067589358112e-05\\
1.76	4.06396802912921e-05\\
1.762	4.46480500702977e-05\\
1.764	4.63661094683358e-05\\
1.766	4.65983042632169e-05\\
1.768	4.77096288481962e-05\\
1.77	4.92610307556859e-05\\
1.772	5.39174596877213e-05\\
1.774	5.45478606628144e-05\\
1.776	5.17509433975604e-05\\
1.778	5.07718859587235e-05\\
1.78	5.04991366788922e-05\\
1.782	5.1659540521438e-05\\
1.784	5.06394670795477e-05\\
1.786	4.57641023969333e-05\\
1.788	4.45724845957496e-05\\
1.79	4.38011166474362e-05\\
1.792	4.3155994655378e-05\\
1.794	4.25972623243618e-05\\
1.796	4.04925767164279e-05\\
1.798	3.97168161253962e-05\\
1.8	3.94641372681542e-05\\
1.802	3.91263720828258e-05\\
1.804	3.93002745537073e-05\\
1.806	3.97978155680818e-05\\
1.808	4.02461111777416e-05\\
1.81	4.08724443508613e-05\\
1.812	4.22873993353993e-05\\
1.814	4.66785262757109e-05\\
1.816	5.0096392907556e-05\\
1.818	5.1878358679831e-05\\
1.82	5.46976104332919e-05\\
1.822	5.79084725868983e-05\\
1.824	7.08450987243274e-05\\
1.826	7.52905639650873e-05\\
1.828	7.37440744557946e-05\\
1.83	7.34477160864557e-05\\
1.832	7.46893546014732e-05\\
1.834	7.92273269771095e-05\\
1.836	7.67033780880259e-05\\
1.838	6.38627902627179e-05\\
1.84	5.88207581259424e-05\\
1.842	5.66513263926816e-05\\
1.844	5.41339922172527e-05\\
1.846	5.15702263830828e-05\\
1.848	4.4391200264589e-05\\
1.85	4.38760030810786e-05\\
1.852	4.34449843055135e-05\\
1.854	4.32957410079513e-05\\
1.856	4.32132099087751e-05\\
1.858	4.31584949193861e-05\\
1.86	4.31295452127845e-05\\
1.862	4.33579522442952e-05\\
1.864	4.38630361910085e-05\\
1.866	4.41979359620657e-05\\
1.868	4.4870780607439e-05\\
1.87	4.61972761550706e-05\\
1.872	5.36623174668007e-05\\
1.874	5.82933181111708e-05\\
1.876	6.01487448845134e-05\\
1.878	6.26256549183696e-05\\
1.88	6.56045585393352e-05\\
1.882	7.77749587350037e-05\\
1.884	8.06192048329435e-05\\
1.886	7.54040521200699e-05\\
1.888	7.22452729813109e-05\\
1.89	7.08424468257663e-05\\
1.892	6.84853241973284e-05\\
1.894	6.56587769822982e-05\\
1.896	5.32597671553937e-05\\
1.898	4.94206555317343e-05\\
1.9	4.74967205077374e-05\\
1.902	4.63900876239669e-05\\
1.904	4.60237018732038e-05\\
1.906	4.57681720642774e-05\\
1.908	4.56761060211951e-05\\
1.91	4.5734658174304e-05\\
1.912	4.60296785826973e-05\\
1.914	4.63236849090138e-05\\
1.916	4.65234352052453e-05\\
1.918	4.67351596602079e-05\\
1.92	4.70797627699169e-05\\
1.922	4.84820872990758e-05\\
1.924	5.06386348493642e-05\\
1.926	5.1642832399227e-05\\
1.928	5.32430393471587e-05\\
1.93	5.59264073489317e-05\\
1.932	6.60935560115999e-05\\
1.934	6.98270693474697e-05\\
1.936	7.02484733059463e-05\\
1.938	6.88778914472287e-05\\
1.94	6.94201642338186e-05\\
1.942	8.00504153852363e-05\\
1.944	7.83673658091214e-05\\
1.946	7.01179298892975e-05\\
1.948	6.72004684628571e-05\\
1.95	6.57273504285738e-05\\
1.952	6.52204099076677e-05\\
1.954	6.37474606104206e-05\\
1.956	5.17811819023971e-05\\
1.958	5.10070830513489e-05\\
1.96	4.95042871526411e-05\\
1.962	4.9064422300244e-05\\
1.964	4.95540218198905e-05\\
1.966	5.01479660566349e-05\\
1.968	5.0863216121111e-05\\
1.97	5.12862955976353e-05\\
1.972	5.177389193543e-05\\
1.974	5.21697910556237e-05\\
1.976	5.2762574009283e-05\\
1.978	5.61762657920653e-05\\
1.98	5.72527417138393e-05\\
1.982	5.76386494987071e-05\\
1.984	5.82468206000736e-05\\
1.986	6.05314862209048e-05\\
1.988	6.37845748329014e-05\\
1.99	6.49573601717084e-05\\
1.992	6.20956444856936e-05\\
1.994	6.13395248131619e-05\\
1.996	6.19061887477105e-05\\
1.998	6.99435813027675e-05\\
2	6.88832711176655e-05\\
2.002	6.62540015907203e-05\\
2.004	6.55362689595426e-05\\
2.006	6.74915544519408e-05\\
2.008	7.86715268540709e-05\\
2.01	7.96443322061812e-05\\
2.012	7.18876653785991e-05\\
2.014	7.16236378957626e-05\\
2.016	7.28297575162392e-05\\
2.018	7.40388887632693e-05\\
2.02	7.29366442319552e-05\\
2.022	6.20667598387869e-05\\
2.024	6.04824122951838e-05\\
2.026	5.97939105615458e-05\\
2.028	5.89829319070593e-05\\
2.03	5.69849931210089e-05\\
2.032	5.52017456687393e-05\\
2.034	5.35325598056247e-05\\
2.036	5.2285906323624e-05\\
2.038	5.09433067988661e-05\\
2.04	4.97118457237041e-05\\
2.042	4.88043518571327e-05\\
2.044	5.18583129266439e-05\\
2.046	5.08501720050041e-05\\
2.048	5.00949391143327e-05\\
2.05	4.96345957272896e-05\\
2.052	4.94240844706956e-05\\
2.054	4.89789698228162e-05\\
2.056	4.84923431123349e-05\\
2.058	4.41293129489913e-05\\
2.06	4.31684447058154e-05\\
2.062	4.24696768312667e-05\\
2.064	4.17027109017316e-05\\
2.066	4.09517543683713e-05\\
2.068	4.11847513947488e-05\\
2.07	4.03978493699656e-05\\
2.072	3.96875125275332e-05\\
2.074	3.91740960136071e-05\\
2.076	3.8712232164023e-05\\
2.078	3.81932353882579e-05\\
2.08	3.76326860227762e-05\\
2.082	3.63982613647801e-05\\
2.084	3.58750789561834e-05\\
2.086	3.54020478152844e-05\\
2.088	3.49710780409371e-05\\
2.09	3.45453136453312e-05\\
2.092	3.4125107633959e-05\\
2.094	3.37236509099023e-05\\
2.096	3.33183119662637e-05\\
2.098	3.29493545450747e-05\\
2.1	3.25915004668321e-05\\
2.102	3.2237546021944e-05\\
2.104	3.18911849377461e-05\\
2.106	3.15604917166931e-05\\
2.108	3.12422468578778e-05\\
2.11	3.09265436944836e-05\\
2.112	3.06180951494946e-05\\
2.114	3.0317376385369e-05\\
2.116	3.00241223956547e-05\\
2.118	2.97322587820743e-05\\
2.12	2.94381755162117e-05\\
2.122	2.9146264694788e-05\\
2.124	2.88591847406797e-05\\
2.126	2.85786797310568e-05\\
2.128	2.83055736965546e-05\\
2.13	2.80401042805462e-05\\
2.132	2.77864684072012e-05\\
2.134	2.75484521531002e-05\\
2.136	2.73277016745357e-05\\
2.138	2.71241398241518e-05\\
2.14	2.69371327551122e-05\\
2.142	2.67642219677218e-05\\
2.144	2.66021485283245e-05\\
2.146	2.64484634968553e-05\\
2.148	2.6302050504163e-05\\
2.15	2.61622026168763e-05\\
2.152	2.60282922507368e-05\\
2.154	2.58998350285905e-05\\
2.156	2.57764161280265e-05\\
2.158	2.56578018674905e-05\\
2.16	2.55437796828032e-05\\
2.162	2.54338956299656e-05\\
2.164	2.53279684558638e-05\\
2.166	2.52269899857117e-05\\
2.168	2.51319879586835e-05\\
2.17	2.50432653213616e-05\\
2.172	2.49612700998435e-05\\
2.174	2.48863064722915e-05\\
2.176	2.48189424631616e-05\\
2.178	2.47585488784391e-05\\
2.18	2.47029106944208e-05\\
2.182	2.46481171947455e-05\\
2.184	2.4594848280347e-05\\
2.186	2.45424340642042e-05\\
2.188	2.44920022575738e-05\\
2.19	2.44442543053651e-05\\
2.192	2.44004467693105e-05\\
2.194	2.43622450754594e-05\\
2.196	2.43322880098585e-05\\
2.198	2.43087070423903e-05\\
2.2	2.42903455339442e-05\\
2.202	2.42757456191165e-05\\
2.204	2.42696421838844e-05\\
2.206	2.42680142403512e-05\\
2.208	2.42668925301175e-05\\
2.21	2.42642220596391e-05\\
2.212	2.42632950343038e-05\\
2.214	2.42664286280656e-05\\
2.216	2.42742354998672e-05\\
2.218	2.4282061595483e-05\\
2.22	2.42916292702251e-05\\
2.222	2.43074328884026e-05\\
2.224	2.43326231518934e-05\\
2.226	2.43653272770349e-05\\
2.228	2.44057611381957e-05\\
2.23	2.44532475588125e-05\\
2.232	2.45065053214215e-05\\
2.234	2.45680501400142e-05\\
2.236	2.46376527807635e-05\\
2.238	2.4716001657915e-05\\
2.24	2.48038116256145e-05\\
2.242	2.49004209039311e-05\\
2.244	2.50066074658166e-05\\
2.246	2.51240774153613e-05\\
2.248	2.52528317014803e-05\\
2.25	2.53938861155641e-05\\
2.252	2.55466633058252e-05\\
2.254	2.57122703788869e-05\\
2.256	2.5888927302664e-05\\
2.258	2.60749527567537e-05\\
2.26	2.62688702972689e-05\\
2.262	2.64716683638517e-05\\
2.264	2.66829071775913e-05\\
2.266	2.69029086285227e-05\\
2.268	2.71306655911445e-05\\
2.27	2.73693722700936e-05\\
2.272	2.76219114744439e-05\\
2.274	2.7889931649409e-05\\
2.276	2.81735532670627e-05\\
2.278	2.84741421057801e-05\\
2.28	2.87932681044899e-05\\
2.282	2.9131362852465e-05\\
2.284	2.94876546019459e-05\\
2.286	2.98617440173808e-05\\
2.288	3.02532692928793e-05\\
2.29	3.06614294889859e-05\\
2.292	3.10847477918785e-05\\
2.294	3.15220585142531e-05\\
2.296	3.19726023989771e-05\\
2.298	3.24357901811889e-05\\
2.3	3.29102842857942e-05\\
2.302	3.33943852406639e-05\\
2.304	3.38857417386161e-05\\
2.306	3.43843382030071e-05\\
2.308	3.48901384504798e-05\\
2.31	3.54030002745692e-05\\
2.312	3.5921720895899e-05\\
2.314	3.64448658093692e-05\\
2.316	3.69717221652648e-05\\
2.318	3.75023259428115e-05\\
2.32	3.80339508005409e-05\\
2.322	3.85626141038694e-05\\
2.324	3.90842762497303e-05\\
2.326	3.9596151641035e-05\\
2.328	4.00965730558151e-05\\
2.33	4.05847579555724e-05\\
2.332	4.10692852725333e-05\\
2.334	4.15567803960411e-05\\
2.336	4.20523825340739e-05\\
2.338	4.25603202550944e-05\\
2.34	4.30845337226782e-05\\
2.342	4.36287141916569e-05\\
2.344	4.41970260688916e-05\\
2.346	4.47891347254522e-05\\
2.348	4.5411811347945e-05\\
2.35	4.60763808244572e-05\\
2.352	4.67942284640623e-05\\
2.354	4.75722131354695e-05\\
2.356	4.84154747187263e-05\\
2.358	4.93272731430606e-05\\
2.36	5.03054576440878e-05\\
2.362	5.13415126707559e-05\\
2.364	5.24221804122195e-05\\
2.366	5.35354776796012e-05\\
2.368	5.46747644492001e-05\\
2.37	5.58342442398924e-05\\
2.372	5.70062116103391e-05\\
2.374	5.81812851318417e-05\\
2.376	5.93498847221649e-05\\
2.378	6.05035391062053e-05\\
2.38	6.16324231485054e-05\\
2.382	6.27247269426536e-05\\
2.384	6.37683205275196e-05\\
2.386	6.47519426203791e-05\\
2.388	6.56647482443521e-05\\
2.39	6.64959372210702e-05\\
2.392	6.72347827412989e-05\\
2.394	6.78709441120076e-05\\
2.396	6.83950515504521e-05\\
2.398	6.87993668952968e-05\\
2.4	6.90793884380727e-05\\
2.402	6.92305622801107e-05\\
2.404	6.91842268876703e-05\\
2.406	6.8977056543974e-05\\
2.408	6.86124060488767e-05\\
2.41	6.81751468944491e-05\\
2.412	6.77409073854588e-05\\
2.414	6.73603684986288e-05\\
2.416	6.70703985162214e-05\\
2.418	6.6962774238237e-05\\
2.42	6.70230307449354e-05\\
2.422	6.72810469608752e-05\\
2.424	6.76958131955226e-05\\
2.426	6.823637032886e-05\\
2.428	6.888767723987e-05\\
2.43	6.96384674186868e-05\\
2.432	7.04847074874976e-05\\
2.434	7.14249005567995e-05\\
2.436	7.24446793713351e-05\\
2.438	7.35168579852861e-05\\
2.44	7.46090937949213e-05\\
2.442	7.56933626856308e-05\\
2.444	7.67519197577304e-05\\
2.446	7.77700736078663e-05\\
2.448	7.87324011614676e-05\\
2.45	7.96264989401404e-05\\
2.452	8.04394096024423e-05\\
2.454	8.11650358826916e-05\\
2.456	8.17929601982254e-05\\
2.458	8.23150821612393e-05\\
2.46	8.27203220068045e-05\\
2.462	8.29673503462365e-05\\
2.464	8.30257865768311e-05\\
2.466	8.29036295158581e-05\\
2.468	8.25963247955314e-05\\
2.47	8.21264581554235e-05\\
2.472	8.150098157612e-05\\
2.474	8.07316007552591e-05\\
2.476	7.98124285756007e-05\\
2.478	7.87362334122622e-05\\
2.48	7.74994808244714e-05\\
2.482	7.61752831597441e-05\\
2.484	7.48733685992691e-05\\
2.486	7.36675195515448e-05\\
2.488	7.26139641570238e-05\\
2.49	7.17976453804044e-05\\
2.492	7.12757302284772e-05\\
2.494	7.10707473430292e-05\\
2.496	7.11506258886396e-05\\
2.498	7.14368659943601e-05\\
2.5	7.19030751052043e-05\\
2.502	7.25233321680065e-05\\
2.504	7.3274460833475e-05\\
2.506	7.41529515687229e-05\\
2.508	7.5156314692271e-05\\
2.51	7.62691158680937e-05\\
2.512	7.74640244840461e-05\\
2.514	7.8711243745745e-05\\
2.516	7.99930935412364e-05\\
2.518	8.13015876582048e-05\\
2.52	8.26225754166571e-05\\
2.522	8.39367817171011e-05\\
2.524	8.52272090201565e-05\\
2.526	8.64786374883969e-05\\
2.528	8.76753548785331e-05\\
2.53	8.88034229094347e-05\\
2.532	8.98525308921948e-05\\
2.534	9.08126958546247e-05\\
2.536	9.16711536165314e-05\\
2.538	9.24123380983743e-05\\
2.54	9.30203106905275e-05\\
2.542	9.34802366061979e-05\\
2.544	9.37780937847444e-05\\
2.546	9.39008032389366e-05\\
2.548	9.38380793159066e-05\\
2.55	9.357923133853e-05\\
2.552	9.30778810398702e-05\\
2.554	9.23148172904011e-05\\
2.556	9.1258493068452e-05\\
2.558	8.99280423412091e-05\\
2.56	8.84012594700847e-05\\
2.562	8.67116788939837e-05\\
2.564	8.49090343859714e-05\\
2.566	8.31222320905226e-05\\
2.568	8.14375561265363e-05\\
2.57	7.99450162799228e-05\\
2.572	7.86858468808958e-05\\
2.574	7.76825139336009e-05\\
2.576	7.69866743025568e-05\\
2.578	7.66274255672339e-05\\
2.58	7.65790301706327e-05\\
2.582	7.68097280864122e-05\\
2.584	7.72938197622109e-05\\
2.586	7.8014431254237e-05\\
2.588	7.89261167153738e-05\\
2.59	7.99939562312729e-05\\
2.592	8.11781285538196e-05\\
2.594	8.24405024355973e-05\\
2.596	8.37622990070984e-05\\
2.598	8.51306186139188e-05\\
2.6	8.6526821257954e-05\\
2.602	8.79240958091957e-05\\
2.604	8.92979919244471e-05\\
2.606	9.06327602198068e-05\\
2.608	9.19179387487268e-05\\
2.61	9.31421146791931e-05\\
2.612	9.42894992089446e-05\\
2.614	9.53393055106379e-05\\
2.616	9.62686734067714e-05\\
2.618	9.70567309075371e-05\\
2.62	9.76856077904462e-05\\
2.622	9.81384879019868e-05\\
2.624	9.83962205334711e-05\\
2.626	9.84435279564301e-05\\
2.628	9.82659063775311e-05\\
2.63	9.78181856048136e-05\\
2.632	9.71436136356304e-05\\
2.634	9.627343613737e-05\\
2.636	9.52212244514153e-05\\
2.638	9.40433755058495e-05\\
2.64	9.27847289789291e-05\\
2.642	9.15060020055151e-05\\
2.644	9.03434762397494e-05\\
2.646	8.93395080945479e-05\\
2.648	8.85545287597441e-05\\
2.65	8.80178135897127e-05\\
2.652	8.77101000629838e-05\\
2.654	8.76371136036344e-05\\
2.656	8.77831213440088e-05\\
2.658	8.80782748067682e-05\\
2.66	8.8449725798786e-05\\
2.662	8.8812253452369e-05\\
2.664	8.91324777325207e-05\\
2.666	8.94503750386488e-05\\
2.668	8.98242199972446e-05\\
2.67	9.02959977536655e-05\\
2.672	9.08740868680597e-05\\
2.674	9.15606282978036e-05\\
2.676	9.23677343740251e-05\\
2.678	9.33228138173044e-05\\
2.68	9.43877064597363e-05\\
2.682	9.54700202596778e-05\\
2.684	9.64838127541273e-05\\
2.686	9.7385084541843e-05\\
2.688	9.81504604276223e-05\\
2.69	9.8759289147492e-05\\
2.692	9.91773527598354e-05\\
2.694	9.93744702847809e-05\\
2.696	9.93396738382367e-05\\
2.698	9.91253657963088e-05\\
2.7	9.88245791193505e-05\\
2.702	9.8452858041778e-05\\
2.704	9.79925056460896e-05\\
2.706	9.74675463814306e-05\\
2.708	9.69066139207152e-05\\
2.71	9.64152073776534e-05\\
2.712	9.60402024588676e-05\\
2.714	9.57899460039227e-05\\
2.716	9.57172426106237e-05\\
2.718	9.58809158814913e-05\\
2.72	9.62791575841749e-05\\
2.722	9.69109129731366e-05\\
2.724	9.7708399138987e-05\\
2.726	9.86223268899477e-05\\
2.728	9.95787360592236e-05\\
2.73	0.00010054100901425\\
2.732	0.000101485001487384\\
2.734	0.000102419378528375\\
2.736	0.000103336070542625\\
2.738	0.000104219974734332\\
2.74	0.000105022216338172\\
2.742	0.000105732442929508\\
2.744	0.000106284231874726\\
2.746	0.00010660858536932\\
2.748	0.000106656820541211\\
2.75	0.000106447615217837\\
2.752	0.000106049610005818\\
2.754	0.000105522023085022\\
2.756	0.000104831548340364\\
2.758	0.000104007885622679\\
2.76	0.000103122444458378\\
2.762	0.000102279932263816\\
2.764	0.000101406568443711\\
2.766	0.000100388469695072\\
2.768	9.9243698372766e-05\\
2.77	9.8071408606677e-05\\
2.772	9.7064280691243e-05\\
2.774	9.6180358210249e-05\\
2.776	9.55050097550238e-05\\
2.778	9.51701814198635e-05\\
2.78	9.52992511742907e-05\\
2.782	9.58784856531776e-05\\
2.784	9.68675572470827e-05\\
2.786	9.81163339105562e-05\\
2.788	9.96744317451489e-05\\
2.79	0.000101385354106456\\
2.792	0.000103161870247872\\
2.794	0.00010491524745397\\
2.796	0.000106602332899487\\
2.798	0.000108206453388208\\
2.8	0.000109706827235071\\
2.802	0.000111078985214181\\
2.804	0.000112302202549713\\
2.806	0.00011336042098624\\
2.808	0.000114236722434457\\
2.81	0.000114909026502537\\
2.812	0.000115307779165885\\
2.814	0.000115398404395842\\
2.816	0.000115173832260668\\
2.818	0.000114587338652427\\
2.82	0.000113566789883925\\
2.822	0.000112220053955033\\
2.824	0.000110453065540113\\
2.826	0.000108272584825174\\
2.828	0.00010580113062604\\
2.83	0.000103128579396307\\
2.832	0.000100531970928931\\
2.834	9.81953693002562e-05\\
2.836	9.62038863941931e-05\\
2.838	9.47644440970851e-05\\
2.84	9.40199856709246e-05\\
2.842	9.39368620590483e-05\\
2.844	9.44824542466567e-05\\
2.846	9.54691099970935e-05\\
2.848	9.6817794845627e-05\\
2.85	9.83630501427595e-05\\
2.852	0.000100015823051201\\
2.854	0.000101702318949202\\
2.856	0.000103388582663536\\
2.858	0.0001050542097663\\
2.86	0.000106685381590484\\
2.862	0.000108274779636357\\
2.864	0.000109816030403697\\
2.866	0.000111298535521745\\
2.868	0.00011269385513254\\
2.87	0.000113954453804292\\
2.872	0.000115028412471193\\
2.874	0.000115846647614466\\
2.876	0.000116357685259462\\
2.878	0.000116532890891129\\
2.88	0.000116340665782696\\
2.882	0.000115827713908024\\
2.884	0.000115103867096976\\
2.886	0.000114211773422622\\
2.888	0.000113109583243359\\
2.89	0.000111970559315032\\
2.892	0.000110783484707197\\
2.894	0.000109683603450986\\
2.896	0.000108734446403069\\
2.898	0.000107933203330679\\
2.9	0.000107312667653638\\
2.902	0.000106961685720258\\
2.904	0.000106730879048654\\
2.906	0.000106714435548686\\
2.908	0.000106737085449155\\
2.91	0.000106722373473215\\
2.912	0.000106715158108057\\
2.914	0.00010666509602322\\
2.916	0.000106710863975776\\
2.918	0.000106953966906507\\
2.92	0.000107350520663593\\
2.922	0.000107993736594855\\
2.924	0.000108876257844667\\
2.926	0.000109892453424957\\
2.928	0.000111058126142176\\
2.93	0.000112239444680611\\
2.932	0.00011333705463437\\
2.934	0.000114312512077929\\
2.936	0.000115124823726501\\
2.938	0.000115740954915706\\
2.94	0.000116107906715118\\
2.942	0.000116185402721814\\
2.944	0.000115945635131806\\
2.946	0.000115503948132634\\
2.948	0.000114960181037069\\
2.95	0.000114398119197845\\
2.952	0.000113882812308828\\
2.954	0.000113348662513759\\
2.956	0.000112870364438228\\
2.958	0.000112485473692929\\
2.96	0.000112205719467377\\
2.962	0.000112022713998713\\
2.964	0.000111963341762393\\
2.966	0.000112018584790023\\
2.968	0.000112333559316498\\
2.97	0.000112890157170637\\
2.972	0.000113695033405766\\
2.974	0.000114643350264333\\
2.976	0.000115685140779039\\
2.978	0.000116740625876918\\
2.98	0.00011778652009941\\
2.982	0.000118731585550464\\
2.984	0.00011946513427282\\
2.986	0.00011994801677746\\
2.988	0.000120128870405317\\
2.99	0.00011997875534128\\
2.992	0.000119545854595585\\
2.994	0.000118905007688295\\
2.996	0.000118198939556719\\
2.998	0.000117556673876684\\
3	0.000116993391023811\\
3.002	0.000116527728221102\\
3.004	0.000116136363137257\\
3.006	0.000115743124977018\\
3.008	0.000115242391925419\\
3.01	0.000114626349221767\\
3.012	0.000113902168201899\\
3.014	0.00011313118862788\\
3.016	0.000112432851087454\\
3.018	0.00011184971680331\\
3.02	0.000111326820321767\\
3.022	0.000110965383417106\\
3.024	0.000110686732504751\\
3.026	0.000110545009663844\\
3.028	0.000110575604139662\\
3.03	0.000110776746709705\\
3.032	0.000111185852846904\\
3.034	0.000111925831098323\\
3.036	0.000112931631002606\\
3.038	0.000114191345583387\\
3.04	0.000115613877387337\\
3.042	0.000117138724059168\\
3.044	0.000118687237485286\\
3.046	0.000120214142295834\\
3.048	0.000121671430558995\\
3.05	0.000123044760144271\\
3.052	0.000124337064238529\\
3.054	0.000125534578051437\\
3.056	0.000126602361700472\\
3.058	0.000127510864287747\\
3.06	0.000128241131875948\\
3.062	0.000128753757737579\\
3.064	0.000128992980382264\\
3.066	0.000128787938120003\\
3.068	0.000128076248735919\\
3.07	0.000126796985676872\\
3.072	0.000124920913941238\\
3.074	0.000122645528699903\\
3.076	0.00012023416257779\\
3.078	0.000117867228794895\\
3.08	0.000115790947758305\\
3.082	0.000114085770263261\\
3.084	0.000112822881357785\\
3.086	0.000111985709612395\\
3.088	0.000111490536379767\\
3.09	0.000111132802241961\\
3.092	0.000110906688393463\\
3.094	0.000110827735724413\\
3.096	0.000110959285837585\\
3.098	0.000111352958808623\\
3.1	0.000112121743019314\\
3.102	0.00011318476136002\\
3.104	0.000114526479213029\\
3.106	0.000116059480235027\\
3.108	0.000117724155460064\\
3.11	0.00011945022678577\\
3.112	0.000121186045818517\\
3.114	0.000122882639265889\\
3.116	0.000124532029058713\\
3.118	0.000126139964188482\\
3.12	0.000127676523889266\\
3.122	0.000129100739974442\\
3.124	0.000130385290477276\\
3.126	0.000131509610139894\\
3.128	0.000132448975903118\\
3.13	0.000133166925253953\\
3.132	0.000133617398071005\\
3.134	0.000133753540299485\\
3.136	0.000133524795580093\\
3.138	0.000132912106475539\\
3.14	0.000132022226838398\\
3.142	0.000130937923695962\\
3.144	0.000129637650737557\\
3.146	0.00012811393854425\\
3.148	0.000126446177611427\\
3.15	0.000124581887067272\\
3.152	0.00012253120286375\\
3.154	0.000120516264942918\\
3.156	0.000118626714795085\\
3.158	0.000117031622428326\\
3.16	0.000115857514952019\\
3.162	0.000115132196468763\\
3.164	0.000115011211176282\\
3.166	0.000115555835677823\\
3.168	0.000116485538458032\\
3.17	0.000117679888735507\\
3.172	0.000119057035525792\\
3.174	0.000120561170363532\\
3.176	0.000122146187033164\\
3.178	0.000123779845931057\\
3.18	0.000125432858469604\\
3.182	0.000127087978076274\\
3.184	0.000128726626098345\\
3.186	0.0001303165603919\\
3.188	0.000131829931427029\\
3.19	0.000133239380780406\\
3.192	0.000134513524519326\\
3.194	0.000135621419150814\\
3.196	0.000136523005592096\\
3.198	0.000137171034291349\\
3.2	0.000137515246642892\\
3.202	0.000137506981543577\\
3.204	0.000137209087219337\\
3.206	0.000136735856162006\\
3.208	0.00013616365469333\\
3.21	0.000135574275311503\\
3.212	0.000135020233797422\\
3.214	0.00013453265919118\\
3.216	0.000134142701231654\\
3.218	0.000133732634231319\\
3.22	0.000133251890963788\\
3.222	0.000132678358996462\\
3.224	0.000131951921000175\\
3.226	0.000131019613436185\\
3.228	0.000129967173053747\\
3.23	0.0001287799649852\\
3.232	0.000127670346544209\\
3.234	0.000126762327975817\\
3.236	0.000126137149388069\\
3.238	0.000125882898414251\\
3.24	0.000126056372437967\\
3.242	0.000126617796051393\\
3.244	0.000127612051578529\\
3.246	0.000128887767820953\\
3.248	0.000130269932417744\\
3.25	0.000131660489387358\\
3.252	0.000132993562487157\\
3.254	0.00013424730830302\\
3.256	0.000135378002573654\\
3.258	0.000136356186389259\\
3.26	0.000137153387571953\\
3.262	0.00013773639994286\\
3.264	0.000138052476741085\\
3.266	0.00013804351794047\\
3.268	0.000137812529063429\\
3.27	0.000137468088924303\\
3.272	0.000137081118230247\\
3.274	0.000136736508319037\\
3.276	0.000136491217064981\\
3.278	0.000136379578619133\\
3.28	0.00013645108249396\\
3.282	0.000136633618461674\\
3.284	0.000136805227292292\\
3.286	0.000136971409996194\\
3.288	0.000137122932789246\\
3.29	0.000137304311050334\\
3.292	0.000137547006267445\\
3.294	0.00013788142291777\\
3.296	0.000138304707549405\\
3.298	0.000138839986373838\\
3.3	0.000139416188087286\\
3.302	0.000139854281435403\\
3.304	0.000140048790846844\\
3.306	0.00013995486945953\\
3.308	0.000139613282476637\\
3.31	0.000139164366021037\\
3.312	0.000138735352170914\\
3.314	0.000138390230545643\\
3.316	0.000138240517469646\\
3.318	0.000138346462902723\\
3.32	0.000138740714100427\\
3.322	0.000139298123640123\\
3.324	0.000139806924350177\\
3.326	0.000140110477316474\\
3.328	0.000140128984955972\\
3.33	0.00013986609089948\\
3.332	0.000139447563081861\\
3.334	0.000138957354186945\\
3.336	0.000138494516800973\\
3.338	0.000138138593923767\\
3.34	0.000137945030572788\\
3.342	0.00013794909009717\\
3.344	0.000138181562876425\\
3.346	0.000138531989186824\\
3.348	0.000138850984537488\\
3.35	0.0001391468571201\\
3.352	0.000139454771894578\\
3.354	0.000139843053493248\\
3.356	0.00014035435901263\\
3.358	0.000141035836551229\\
3.36	0.000141884941805023\\
3.362	0.000142949261242729\\
3.364	0.000144162667236787\\
3.366	0.000145458875168799\\
3.368	0.00014674690093786\\
3.37	0.000147966494670612\\
3.372	0.000149052767454979\\
3.374	0.000149961499585195\\
3.376	0.00015059724927871\\
3.378	0.000150822803856225\\
3.38	0.00015059715917089\\
3.382	0.000149902000589913\\
3.384	0.00014888491318448\\
3.386	0.000147692550759394\\
3.388	0.000146347001180624\\
3.39	0.00014490577654275\\
3.392	0.000143461279782301\\
3.394	0.000142204032483492\\
3.396	0.000141251123506884\\
3.398	0.000140512351248502\\
3.4	0.000139894607951593\\
3.402	0.000139431882767166\\
3.404	0.00013918845093882\\
3.406	0.000139224461259931\\
3.408	0.000139427088188827\\
3.41	0.00013973979968269\\
3.412	0.000140071866097404\\
3.414	0.000140436380602983\\
3.416	0.000140880432687163\\
3.418	0.000141475305089295\\
3.42	0.000142267031803998\\
3.422	0.00014327365625262\\
3.424	0.0001444944249897\\
3.426	0.000145991093254139\\
3.428	0.000147714182313742\\
3.43	0.000149591900892016\\
3.432	0.000151543947138582\\
3.434	0.000153527701722569\\
3.436	0.000155499515282968\\
3.438	0.000157419585944223\\
3.44	0.000159256793067382\\
3.442	0.000160981703797524\\
3.444	0.000162547524103576\\
3.446	0.000163916582534522\\
3.448	0.000165056614020851\\
3.45	0.000165906759164522\\
3.452	0.000166240116783266\\
3.454	0.000166059481147548\\
3.456	0.000165479917668703\\
3.458	0.000164660768901024\\
3.46	0.000163697608746614\\
3.462	0.000162562483205659\\
3.464	0.000161200507676416\\
3.466	0.000159777616506607\\
3.468	0.000158265006172937\\
3.47	0.000156380615161662\\
3.472	0.000154125561410882\\
3.474	0.000151419850530885\\
3.476	0.000148517281248229\\
3.478	0.000145809266605352\\
3.48	0.000143354578734406\\
3.482	0.000141303218001854\\
3.484	0.000139958016203298\\
3.486	0.000139202826116458\\
3.488	0.000138965683147648\\
3.49	0.000139127195509069\\
3.492	0.000139482730518002\\
3.494	0.000140050470261117\\
3.496	0.00014071304897719\\
3.498	0.000141356439764228\\
3.5	0.000141964296348473\\
3.502	0.000142618550205165\\
3.504	0.000143247408506184\\
3.506	0.000143785582076179\\
3.508	0.00014422490799671\\
3.51	0.000144574438255041\\
3.512	0.000144830623483697\\
3.514	0.000144988909858972\\
3.516	0.000145040407227128\\
3.518	0.000144963052884321\\
3.52	0.000144733560626041\\
3.522	0.00014432251856499\\
3.524	0.000143624405179037\\
3.526	0.000142564333136817\\
3.528	0.000141199073540389\\
3.53	0.000139650643550128\\
3.532	0.000137959210259149\\
3.534	0.000136250014232839\\
3.536	0.000134630971387431\\
3.538	0.000133262944478804\\
3.54	0.000132271569412581\\
3.542	0.000131640727828894\\
3.544	0.000131270757176\\
3.546	0.000131137522933268\\
3.548	0.00013113524641619\\
3.55	0.000131198374585831\\
3.552	0.000131290721809334\\
3.554	0.000131374812272528\\
3.556	0.000131425623232276\\
3.558	0.00013143914469121\\
3.56	0.000131420071881678\\
3.562	0.000131368508096011\\
3.564	0.000131276004521781\\
3.566	0.000131134938346397\\
3.568	0.000130942393998274\\
3.57	0.000130689453944201\\
3.572	0.000130364818513168\\
3.574	0.000129955622973848\\
3.576	0.000129448455052706\\
3.578	0.000128828009418237\\
3.58	0.000128075256672277\\
3.582	0.00012717120415088\\
3.584	0.000126099937701153\\
3.586	0.00012484244821444\\
3.588	0.000123377814527005\\
3.59	0.000121573650410474\\
3.592	0.00011957385425993\\
3.594	0.000117383392640546\\
3.596	0.000115101666441817\\
3.598	0.000112782068725929\\
3.6	0.000110547832308063\\
3.602	0.00010847811338713\\
3.604	0.000106767026766565\\
3.606	0.000105328898229393\\
3.608	0.00010418840870154\\
3.61	0.000103282975710566\\
3.612	0.000102588187936096\\
3.614	0.000102009909201039\\
3.616	0.000101498846230703\\
3.618	0.000101006987253546\\
3.62	0.000100499617745681\\
3.622	9.99723849427105e-05\\
3.624	9.94135556269077e-05\\
3.626	9.88215037273437e-05\\
3.628	9.81967139116903e-05\\
3.63	9.75385102101531e-05\\
3.632	9.68419561076825e-05\\
3.634	9.60958323057463e-05\\
3.636	9.52890838939561e-05\\
3.638	9.44127457190867e-05\\
3.64	9.34593110422795e-05\\
3.642	9.24254180729652e-05\\
3.644	9.12590049162632e-05\\
3.646	8.99987284397424e-05\\
3.648	8.87484374751736e-05\\
3.65	8.75164217022028e-05\\
3.652	8.63686112262432e-05\\
3.654	8.5389075789871e-05\\
3.656	8.45835878162921e-05\\
3.658	8.40232272292278e-05\\
3.66	8.3689008828387e-05\\
3.662	8.3488029092075e-05\\
3.664	8.34195729779825e-05\\
3.666	8.34291136611653e-05\\
3.668	8.34428254049345e-05\\
3.67	8.34656844863495e-05\\
3.672	8.34934820631382e-05\\
3.674	8.35141993891248e-05\\
3.676	8.35256482432504e-05\\
3.678	8.35314357417829e-05\\
3.68	8.35226159399015e-05\\
3.682	8.35008940527243e-05\\
3.684	8.34659340601101e-05\\
3.686	8.34068224936074e-05\\
3.688	8.33220342756254e-05\\
3.69	8.32071836696751e-05\\
3.692	8.30566478945326e-05\\
3.694	8.28771930815375e-05\\
3.696	8.26670406661931e-05\\
3.698	8.24230534680295e-05\\
3.7	8.21482645752689e-05\\
3.702	8.18420247556303e-05\\
3.704	8.15056002451603e-05\\
3.706	8.11434001391046e-05\\
3.708	8.07597725842397e-05\\
3.71	8.0359891260914e-05\\
3.712	7.99480756982495e-05\\
3.714	7.95341040961841e-05\\
3.716	7.91240206760913e-05\\
3.718	7.87205642153518e-05\\
3.72	7.83229532322973e-05\\
3.722	7.79318078543177e-05\\
3.724	7.75448069205577e-05\\
3.726	7.71902474758647e-05\\
3.728	7.68556043973959e-05\\
3.73	7.65814812765276e-05\\
3.732	7.64192972819931e-05\\
3.734	7.63751495740098e-05\\
3.736	7.64563301186499e-05\\
3.738	7.6670735814881e-05\\
3.74	7.69986313273426e-05\\
3.742	7.74507272192126e-05\\
3.744	7.79889859740363e-05\\
3.746	7.85659749843707e-05\\
3.748	7.91746355445328e-05\\
3.75	7.98113029642449e-05\\
3.752	8.04713612069511e-05\\
3.754	8.11475572231921e-05\\
3.756	8.1836206358003e-05\\
3.758	8.25315940966576e-05\\
3.76	8.32290472484498e-05\\
3.762	8.39309007162087e-05\\
3.764	8.4633818517394e-05\\
3.766	8.5336049642579e-05\\
3.768	8.60363292461849e-05\\
3.77	8.67342076748548e-05\\
3.772	8.74290640051303e-05\\
3.774	8.81185934733643e-05\\
3.776	8.87998006794721e-05\\
3.778	8.94687426444389e-05\\
3.78	9.01230514780752e-05\\
3.782	9.07620480285028e-05\\
3.784	9.13872076546094e-05\\
3.786	9.2001958210218e-05\\
3.788	9.26100151302857e-05\\
3.79	9.32134347720034e-05\\
3.792	9.38119146582471e-05\\
3.794	9.44018545409486e-05\\
3.796	9.49778886819662e-05\\
3.798	9.55355066307738e-05\\
3.8	9.60643932682535e-05\\
3.802	9.65529559032275e-05\\
3.804	9.69887999301025e-05\\
3.806	9.73636183926664e-05\\
3.808	9.76719490136275e-05\\
3.81	9.79282949335934e-05\\
3.812	9.8151320368972e-05\\
3.814	9.83906666632522e-05\\
3.816	9.86753837595924e-05\\
3.818	9.90349010632512e-05\\
3.82	9.94861424334348e-05\\
3.822	0.000100042303851108\\
3.824	0.000100695121551288\\
3.826	0.000101426829244584\\
3.828	0.00010219006788066\\
3.83	0.000102964375932216\\
3.832	0.000103735327600137\\
3.834	0.000104495589814319\\
3.836	0.000105239520930336\\
3.838	0.000105961909920413\\
3.84	0.000106658981835474\\
3.842	0.000107330394410105\\
3.844	0.000107972711100142\\
3.846	0.00010857541505717\\
3.848	0.000109132721209487\\
3.85	0.000109642373967214\\
3.852	0.000110104436097773\\
3.854	0.000110520528820358\\
3.856	0.000110892118346451\\
3.858	0.000111219332020855\\
3.86	0.000111505694730696\\
3.862	0.000111753137497762\\
3.864	0.000111961882805814\\
3.866	0.000112132145895342\\
3.868	0.000112265204353786\\
3.87	0.000112362948082341\\
3.872	0.000112425187227109\\
3.874	0.000112450281911509\\
3.876	0.000112435790735344\\
3.878	0.000112378489096511\\
3.88	0.000112274248160594\\
3.882	0.00011211837142918\\
3.884	0.000111902915841638\\
3.886	0.000111623587710147\\
3.888	0.000111271209254906\\
3.89	0.000110839594629888\\
3.892	0.000110312445242886\\
3.894	0.000109681176475268\\
3.896	0.000108940051970344\\
3.898	0.000108083923981085\\
3.9	0.000107106711210336\\
3.902	0.000106006580933037\\
3.904	0.000104776557227297\\
3.906	0.00010341433888016\\
3.908	0.000101916424383042\\
3.91	0.000100308051566389\\
3.912	9.86242408978229e-05\\
3.914	9.69064190720275e-05\\
3.916	9.52079485889787e-05\\
3.918	9.3573917201864e-05\\
3.92	9.20500590159934e-05\\
3.922	9.06732904384407e-05\\
3.924	8.9450683489967e-05\\
3.926	8.83782533554553e-05\\
3.928	8.74488466117726e-05\\
3.93	8.66415627710225e-05\\
3.932	8.59399479843738e-05\\
3.934	8.53307525095647e-05\\
3.936	8.48003925193903e-05\\
3.938	8.4331560590366e-05\\
3.94	8.3910730219904e-05\\
3.942	8.35187503496667e-05\\
3.944	8.31382933247987e-05\\
3.946	8.2758806005792e-05\\
3.948	8.23743661645311e-05\\
3.95	8.19849588635214e-05\\
3.952	8.1594250643536e-05\\
3.954	8.12061108179106e-05\\
3.956	8.08249791852064e-05\\
3.958	8.04551631735605e-05\\
3.96	8.00991374770205e-05\\
3.962	7.97561482535341e-05\\
3.964	7.94226560280178e-05\\
3.966	7.90940712410455e-05\\
3.968	7.87669709457056e-05\\
3.97	7.84399364344662e-05\\
3.972	7.81138939516703e-05\\
3.974	7.77915426503547e-05\\
3.976	7.74762815689808e-05\\
3.978	7.71710925967292e-05\\
3.98	7.68781576936703e-05\\
3.982	7.65978780299454e-05\\
3.984	7.63304130397881e-05\\
3.986	7.60738866775313e-05\\
3.988	7.58266903862665e-05\\
3.99	7.55861086993824e-05\\
3.992	7.53504959516233e-05\\
3.994	7.51183006263116e-05\\
3.996	7.48894136667161e-05\\
3.998	7.46637824366256e-05\\
4	7.44430182030491e-05\\
4.002	7.4227658505236e-05\\
4.004	7.40188842722094e-05\\
4.006	7.381706103549e-05\\
4.008	7.36228036034388e-05\\
4.01	7.34363794840034e-05\\
4.012	7.3257667278362e-05\\
4.014	7.30862694771493e-05\\
4.016	7.29222415435822e-05\\
4.018	7.27655361658876e-05\\
4.02	7.26155329882464e-05\\
4.022	7.24710364712698e-05\\
4.024	7.23376360374544e-05\\
4.026	7.22096702599223e-05\\
4.028	7.20878677274722e-05\\
4.03	7.19737521894661e-05\\
4.032	7.18652494579583e-05\\
4.034	7.17645322287778e-05\\
4.036	7.16708966627088e-05\\
4.038	7.15771604315689e-05\\
4.04	7.14879750671448e-05\\
4.042	7.14026600248132e-05\\
4.044	7.13197153840723e-05\\
4.046	7.12431344675406e-05\\
4.048	7.11725082886771e-05\\
4.05	7.11105633328614e-05\\
4.052	7.10602118978533e-05\\
4.054	7.10235615015953e-05\\
4.056	7.10014081229497e-05\\
4.058	7.09946540792001e-05\\
4.06	7.10016891185855e-05\\
4.062	7.10209367150605e-05\\
4.064	7.10507982984876e-05\\
4.066	7.10886993369671e-05\\
4.068	7.11322104178011e-05\\
4.07	7.11796808204065e-05\\
4.072	7.12297518528722e-05\\
4.074	7.12820915816791e-05\\
4.076	7.13368570537166e-05\\
4.078	7.13941968854909e-05\\
4.08	7.14544249887542e-05\\
4.082	7.15179780172268e-05\\
4.084	7.15853059265724e-05\\
4.086	7.16567319635285e-05\\
4.088	7.17321194586503e-05\\
4.09	7.18112999668886e-05\\
4.092	7.18939561146966e-05\\
4.094	7.19797650820423e-05\\
4.096	7.20683148676563e-05\\
4.098	7.21589812626231e-05\\
4.1	7.22511100540367e-05\\
4.102	7.23443268564133e-05\\
4.104	7.243810207391e-05\\
4.106	7.25319701464055e-05\\
4.108	7.26255198073915e-05\\
4.11	7.27186319181938e-05\\
4.112	7.28116942969477e-05\\
4.114	7.29046896920931e-05\\
4.116	7.29981111529984e-05\\
4.118	7.30921192506777e-05\\
4.12	7.31871624072816e-05\\
4.122	7.32835900901348e-05\\
4.124	7.33815044609443e-05\\
4.126	7.34805798378229e-05\\
4.128	7.35809972099381e-05\\
4.13	7.36823952505202e-05\\
4.132	7.37846776232699e-05\\
4.134	7.38874530009409e-05\\
4.136	7.39902941044218e-05\\
4.138	7.40933464948097e-05\\
4.14	7.41953900897672e-05\\
4.142	7.4296334655416e-05\\
4.144	7.43959274043895e-05\\
4.146	7.44939179975704e-05\\
4.148	7.45901763082395e-05\\
4.15	7.46846649250004e-05\\
4.152	7.47769000860294e-05\\
4.154	7.48678360774359e-05\\
4.156	7.49573707550584e-05\\
4.158	7.50456197474272e-05\\
4.16	7.51327926413304e-05\\
4.162	7.52190224511017e-05\\
4.164	7.53044650471248e-05\\
4.166	7.53892121175995e-05\\
4.168	7.54733890729066e-05\\
4.17	7.55570865053672e-05\\
4.172	7.56404345697398e-05\\
4.174	7.57235444505701e-05\\
4.176	7.58064642763612e-05\\
4.178	7.58891791638508e-05\\
4.18	7.59716512142353e-05\\
4.182	7.60537990685461e-05\\
4.184	7.61354782119113e-05\\
4.186	7.62164671187911e-05\\
4.188	7.62964648531835e-05\\
4.19	7.63750587308669e-05\\
4.192	7.64516152934595e-05\\
4.194	7.65253186766354e-05\\
4.196	7.65992104578538e-05\\
4.198	7.66740957082584e-05\\
4.2	7.67553945455117e-05\\
4.202	7.68444252005911e-05\\
4.204	7.69403891511659e-05\\
4.206	7.70430108907707e-05\\
4.208	7.71540795092143e-05\\
4.21	7.72719920770626e-05\\
4.212	7.73954163433556e-05\\
4.214	7.75175969169331e-05\\
4.216	7.76357463916331e-05\\
4.218	7.77496709615582e-05\\
4.22	7.78600921970454e-05\\
4.222	7.79659627833977e-05\\
4.224	7.80650434434013e-05\\
4.226	7.81554772383054e-05\\
4.228	7.82386515828009e-05\\
4.23	7.83179181461358e-05\\
4.232	7.83951220598331e-05\\
4.234	7.84708758134451e-05\\
4.236	7.85450275151571e-05\\
4.238	7.86190682415685e-05\\
4.24	7.86962319640898e-05\\
4.242	7.87842538463872e-05\\
4.244	7.8880870508035e-05\\
4.246	7.89841028621962e-05\\
4.248	7.90948446233405e-05\\
4.25	7.92152050895922e-05\\
4.252	7.93461097070628e-05\\
4.254	7.94864864894783e-05\\
4.256	7.96258980715295e-05\\
4.258	7.97641184667863e-05\\
4.26	7.99044217748745e-05\\
4.262	8.00458704692978e-05\\
4.264	8.01847170132548e-05\\
4.266	8.0314097501749e-05\\
4.268	8.0434231451167e-05\\
4.27	8.05503225267524e-05\\
4.272	8.0664059643117e-05\\
4.274	8.07721861315569e-05\\
4.276	8.08692648035809e-05\\
4.278	8.095665797956e-05\\
4.28	8.10429671081927e-05\\
4.282	8.11258610907085e-05\\
4.284	8.12003382982752e-05\\
4.286	8.12604012083246e-05\\
4.288	8.13040958785028e-05\\
4.29	8.13509772861477e-05\\
4.292	8.1401417599873e-05\\
4.294	8.14570851385117e-05\\
4.296	8.15167635174865e-05\\
4.298	8.15827000362436e-05\\
4.3	8.16668961881854e-05\\
4.302	8.17740278496902e-05\\
4.304	8.1892116219546e-05\\
4.306	8.2020525454323e-05\\
4.308	8.21520651184005e-05\\
4.31	8.22885750944043e-05\\
4.312	8.24298958828749e-05\\
4.314	8.25685154433887e-05\\
4.316	8.27044994672895e-05\\
4.318	8.2837847952246e-05\\
4.32	8.29767697478671e-05\\
4.322	8.31307278684409e-05\\
4.324	8.32997956444814e-05\\
4.326	8.34871860640247e-05\\
4.328	8.36964121001798e-05\\
4.33	8.39285073792675e-05\\
4.332	8.41852439115142e-05\\
4.334	8.44627068242331e-05\\
4.336	8.47478528217339e-05\\
4.338	8.50427930507414e-05\\
4.34	8.53444627913707e-05\\
4.342	8.56552028169362e-05\\
4.344	8.5977735679031e-05\\
4.346	8.63149277940892e-05\\
4.348	8.66675614318162e-05\\
4.35	8.70449252384041e-05\\
4.352	8.74505690323435e-05\\
4.354	8.78841934594557e-05\\
4.356	8.83379955442519e-05\\
4.358	8.88025403327732e-05\\
4.36	8.92685476245111e-05\\
4.362	8.973481850166e-05\\
4.364	9.01966839723917e-05\\
4.366	9.06505764147681e-05\\
4.368	9.10983576216521e-05\\
4.37	9.15472665065026e-05\\
4.372	9.19930664904679e-05\\
4.374	9.24398800746437e-05\\
4.376	9.28942083371644e-05\\
4.378	9.33617228148238e-05\\
4.38	9.38036408882189e-05\\
4.382	9.42566362837304e-05\\
4.384	9.46962983127494e-05\\
4.386	9.51467109639646e-05\\
4.388	9.55969558307554e-05\\
4.39	9.60126781195285e-05\\
4.392	9.64329297718443e-05\\
4.394	9.68773718499889e-05\\
4.396	9.73625754691115e-05\\
4.398	9.78371591644522e-05\\
4.4	9.83180913211933e-05\\
4.402	9.88268346557797e-05\\
4.404	9.9363560400511e-05\\
4.406	9.99553788067702e-05\\
4.408	0.000100513312472349\\
4.41	0.000101063245212697\\
4.412	0.000101599439177018\\
4.414	0.000102184887374115\\
4.416	0.00010269182864147\\
4.418	0.000103247010148871\\
4.42	0.000103715437616344\\
4.422	0.000104243585053621\\
4.424	0.000104691454212626\\
4.426	0.000105212242658494\\
4.428	0.000105589769840261\\
4.43	0.000106059554278036\\
4.432	0.000106410539878484\\
4.434	0.000106766285384662\\
4.436	0.000107067088223605\\
4.438	0.000107350506196416\\
4.44	0.000107558807851226\\
4.442	0.000107681998329634\\
4.444	0.000107724842030571\\
4.446	0.000107726246592793\\
4.448	0.000107604164360279\\
4.45	0.000107455071947009\\
4.452	0.000107131075243599\\
4.454	0.000106746473643774\\
4.456	0.000106473780911065\\
4.458	0.000106070622412835\\
4.46	0.000105595865061676\\
4.462	0.000105203178963645\\
4.464	0.000104759272252206\\
4.466	0.000104224230078627\\
4.468	0.000103738780235566\\
4.47	0.000103198282691165\\
4.472	0.000102547259758237\\
4.474	0.000102031982856326\\
4.476	0.000101525620278088\\
4.478	0.000101051870708522\\
4.48	0.000100597892613\\
4.482	0.000100128050222658\\
4.484	9.96859606373501e-05\\
4.486	9.95015463385478e-05\\
4.488	9.90593743042461e-05\\
4.49	9.86078845741105e-05\\
4.492	9.8176202461435e-05\\
4.494	9.79580090124495e-05\\
4.496	9.75070859108517e-05\\
4.498	9.70835298644844e-05\\
4.5	9.66433123434977e-05\\
4.502	9.64711949334932e-05\\
4.504	9.60466515374202e-05\\
4.506	9.56187706268344e-05\\
4.508	9.52314765325323e-05\\
4.51	9.5097171698746e-05\\
4.512	9.47036597410695e-05\\
4.514	9.4300282765229e-05\\
4.516	9.38920338106948e-05\\
4.518	9.37551051827346e-05\\
4.52	9.33827071700989e-05\\
4.522	9.2990185187224e-05\\
4.524	9.26055664642516e-05\\
4.526	9.24997502266091e-05\\
4.528	9.2290311741995e-05\\
4.53	9.19403757040182e-05\\
4.532	9.15977310674901e-05\\
4.534	9.15117340730707e-05\\
4.536	9.14519146105142e-05\\
4.538	9.11138402360443e-05\\
4.54	9.07441817678697e-05\\
4.542	9.04516211552539e-05\\
4.544	9.02597357014577e-05\\
4.546	8.97352500181994e-05\\
4.548	8.91507746036499e-05\\
4.55	8.85211396163842e-05\\
4.552	8.81162312279665e-05\\
4.554	8.74302765350582e-05\\
4.556	8.67037447403911e-05\\
4.558	8.5987128523442e-05\\
4.56	8.55609612293114e-05\\
4.562	8.50486437172771e-05\\
4.564	8.44125734473222e-05\\
4.566	8.38132341603246e-05\\
4.568	8.35074420598857e-05\\
4.57	8.32661777269166e-05\\
4.572	8.27933656092367e-05\\
4.574	8.23458861226635e-05\\
4.576	8.20435844469752e-05\\
4.578	8.19160825250744e-05\\
4.58	8.15778919777064e-05\\
4.582	8.12529296389342e-05\\
4.584	8.09418700868474e-05\\
4.586	8.07980351608692e-05\\
4.588	8.05340084744876e-05\\
4.59	8.02786504072689e-05\\
4.592	8.00190244651683e-05\\
4.594	7.98066499355902e-05\\
4.596	7.96014205120229e-05\\
4.598	7.94162828938268e-05\\
4.6	7.92505899398638e-05\\
4.602	7.91174081641909e-05\\
4.604	7.89939890194817e-05\\
4.606	7.88857136150762e-05\\
4.608	7.88041833778487e-05\\
4.61	7.87292566382899e-05\\
4.612	7.86384217080972e-05\\
4.614	7.84307352784681e-05\\
4.616	7.82870687112719e-05\\
4.618	7.81195115500555e-05\\
4.62	7.77505335531727e-05\\
4.622	7.75084983947195e-05\\
4.624	7.71634430927439e-05\\
4.626	7.6702498014684e-05\\
4.628	7.64150178488537e-05\\
4.63	7.60208090672655e-05\\
4.632	7.56388689182531e-05\\
4.634	7.54844877089441e-05\\
4.636	7.52328398958088e-05\\
4.638	7.50985624389806e-05\\
4.64	7.50948458845133e-05\\
4.642	7.49882034626585e-05\\
4.644	7.50080054771425e-05\\
4.646	7.49508403745321e-05\\
4.648	7.48037720713151e-05\\
4.65	7.47980272717295e-05\\
4.652	7.46643131822886e-05\\
4.654	7.45197014898974e-05\\
4.656	7.4502982531844e-05\\
4.658	7.43837513360632e-05\\
4.66	7.43351316179212e-05\\
4.662	7.43297136200464e-05\\
4.664	7.41997258104999e-05\\
4.666	7.41774705892594e-05\\
4.668	7.40518330057943e-05\\
4.67	7.39194777020155e-05\\
4.672	7.38525091190224e-05\\
4.674	7.37473614595431e-05\\
4.676	7.36451818657031e-05\\
4.678	7.35575099247429e-05\\
4.68	7.34631398659188e-05\\
4.682	7.33831902760927e-05\\
4.684	7.33004526503887e-05\\
4.686	7.3198023471268e-05\\
4.688	7.31300453680703e-05\\
4.69	7.30047069046705e-05\\
4.692	7.29594111075119e-05\\
4.694	7.28473991060992e-05\\
4.696	7.28183343456267e-05\\
4.698	7.27429753386211e-05\\
4.7	7.26785273308884e-05\\
4.702	7.26145347182175e-05\\
4.704	7.25522618542696e-05\\
4.706	7.24790378532684e-05\\
4.708	7.2399628113142e-05\\
4.71	7.23171963009012e-05\\
4.712	7.22425523979624e-05\\
4.714	7.22081751971258e-05\\
4.716	7.21500283157095e-05\\
4.718	7.21265309875651e-05\\
4.72	7.20893050291775e-05\\
4.722	7.21143439803558e-05\\
4.724	7.21219570150784e-05\\
4.726	7.21539944015935e-05\\
4.728	7.21857642301896e-05\\
4.73	7.22341317683792e-05\\
4.732	7.22755614118769e-05\\
4.734	7.23282961963412e-05\\
4.736	7.23704544583116e-05\\
4.738	7.24212297128804e-05\\
4.74	7.24870307226827e-05\\
4.742	7.2559587909298e-05\\
4.744	7.26355048231286e-05\\
4.746	7.27326418014448e-05\\
4.748	7.28404947413729e-05\\
4.75	7.29605408301458e-05\\
4.752	7.30822156414052e-05\\
4.754	7.31978021297754e-05\\
4.756	7.33150057552817e-05\\
4.758	7.34414318847512e-05\\
4.76	7.35796700450815e-05\\
4.762	7.37332776301417e-05\\
4.764	7.38983495523417e-05\\
4.766	7.40715037900456e-05\\
4.768	7.42532659124722e-05\\
4.77	7.44372288158776e-05\\
4.772	7.46165141361748e-05\\
4.774	7.47892115048326e-05\\
4.776	7.49543539577578e-05\\
4.778	7.5116262485475e-05\\
4.78	7.52810966293005e-05\\
4.782	7.54523188700887e-05\\
4.784	7.56340554844445e-05\\
4.786	7.58295032069598e-05\\
4.788	7.60403893496477e-05\\
4.79	7.62664617990732e-05\\
4.792	7.65066727864973e-05\\
4.794	7.67590222223242e-05\\
4.796	7.70257350731204e-05\\
4.798	7.73005353853725e-05\\
4.8	7.75837923348975e-05\\
4.802	7.7870843590057e-05\\
4.804	7.81589416937766e-05\\
4.806	7.84438042141614e-05\\
4.808	7.87195299728482e-05\\
4.81	7.89759601293899e-05\\
4.812	7.92115420230801e-05\\
4.814	7.94182317226033e-05\\
4.816	7.9594149701685e-05\\
4.818	7.97369876441072e-05\\
4.82	7.98459200937649e-05\\
4.822	7.99201010532297e-05\\
4.824	7.99620520064701e-05\\
4.826	7.99713450867053e-05\\
4.828	7.99490276186196e-05\\
4.83	7.98964491907541e-05\\
4.832	7.98155519562661e-05\\
4.834	7.97089665482192e-05\\
4.836	7.95802646860481e-05\\
4.838	7.94303648227971e-05\\
4.84	7.92628785974375e-05\\
4.842	7.90796294619141e-05\\
4.844	7.88820647304022e-05\\
4.846	7.86713962119949e-05\\
4.848	7.84490257110409e-05\\
4.85	7.82167344164082e-05\\
4.852	7.79769857483269e-05\\
4.854	7.7732897229795e-05\\
4.856	7.74885155783004e-05\\
4.858	7.72500168636447e-05\\
4.86	7.70202454639658e-05\\
4.862	7.68003021675758e-05\\
4.864	7.65914720006547e-05\\
4.866	7.63943522185883e-05\\
4.868	7.62089776101639e-05\\
4.87	7.60391704943916e-05\\
4.872	7.58746878325749e-05\\
4.874	7.57160851911184e-05\\
4.876	7.556549027546e-05\\
4.878	7.5424855371355e-05\\
4.88	7.52923190318115e-05\\
4.882	7.51687863637019e-05\\
4.884	7.50501254346803e-05\\
4.886	7.4944284228493e-05\\
4.888	7.48522636296373e-05\\
4.89	7.47735442482609e-05\\
4.892	7.4707210027428e-05\\
4.894	7.46557260244817e-05\\
4.896	7.46177539988017e-05\\
4.898	7.45923145871435e-05\\
4.9	7.45790364145489e-05\\
4.902	7.4576468100693e-05\\
4.904	7.45848471534162e-05\\
4.906	7.45651066789459e-05\\
4.908	7.44411286461845e-05\\
4.91	7.41092250155413e-05\\
4.912	7.36931762658995e-05\\
4.914	7.3263147703536e-05\\
4.916	7.28432440993852e-05\\
4.918	7.21568370505571e-05\\
4.92	7.13800466939434e-05\\
4.922	7.04766813719124e-05\\
4.924	6.9590601412551e-05\\
4.926	6.87454308944386e-05\\
4.928	6.786001367961e-05\\
4.93	6.69640735690387e-05\\
4.932	6.62887721690978e-05\\
4.934	6.57215379787298e-05\\
4.936	6.53572964098998e-05\\
4.938	6.51957773464117e-05\\
4.94	6.5088664872414e-05\\
4.942	6.50396400351284e-05\\
4.944	6.49776405169335e-05\\
4.946	6.49814212530269e-05\\
4.948	6.49970390494934e-05\\
4.95	6.50617480287918e-05\\
4.952	6.51363751923e-05\\
4.954	6.52167613121959e-05\\
4.956	6.52769271870445e-05\\
4.958	6.54115742613725e-05\\
4.96	6.55265072541541e-05\\
4.962	6.56839279187602e-05\\
4.964	6.58097846772485e-05\\
4.966	6.59649481075175e-05\\
4.968	6.61343278245801e-05\\
4.97	6.63161224299856e-05\\
4.972	6.65162981201675e-05\\
4.974	6.6695693221461e-05\\
4.976	6.68967928063719e-05\\
4.978	6.71474354208701e-05\\
4.98	6.73707186065446e-05\\
4.982	6.7640458512488e-05\\
4.984	6.79375052604557e-05\\
4.986	6.82484294367944e-05\\
4.988	6.86345603284286e-05\\
4.99	6.9043507290872e-05\\
4.992	6.94988081705119e-05\\
4.994	6.99761532200498e-05\\
4.996	7.05005604130518e-05\\
4.998	7.10172655720763e-05\\
5	7.16008582215885e-05\\
5.002	7.2149757439227e-05\\
5.004	7.27898649571584e-05\\
5.006	7.33819511182896e-05\\
5.008	7.4070888676547e-05\\
5.01	7.46447363444155e-05\\
5.012	7.53181501101532e-05\\
5.014	7.58765276820495e-05\\
5.016	7.6532424488717e-05\\
5.018	7.71092301235779e-05\\
5.02	7.76147354218952e-05\\
5.022	7.80618913729741e-05\\
5.024	7.8474768248375e-05\\
5.026	7.88565262410231e-05\\
5.028	7.91884240763722e-05\\
5.03	7.94144137437129e-05\\
5.032	7.95659532320684e-05\\
5.034	7.96601276586147e-05\\
5.036	7.97614145686178e-05\\
5.038	7.98689090743589e-05\\
5.04	7.99979262684263e-05\\
5.042	8.01857620095331e-05\\
5.044	8.04235361337406e-05\\
5.046	8.0731052826061e-05\\
5.048	8.11088469528097e-05\\
5.05	8.14241040766926e-05\\
5.052	8.17112095063204e-05\\
5.054	8.18163114674141e-05\\
5.056	8.18321380822744e-05\\
5.058	8.17274672155048e-05\\
5.06	8.14951849736241e-05\\
5.062	8.12145435294634e-05\\
5.064	8.0865028963481e-05\\
5.066	8.05070927022053e-05\\
5.068	8.01524423843328e-05\\
5.07	7.97941682061715e-05\\
5.072	7.94340337187682e-05\\
5.074	7.90682745457942e-05\\
5.076	7.87166993047527e-05\\
5.078	7.8370798241568e-05\\
5.08	7.80264856891316e-05\\
5.082	7.7721539631596e-05\\
5.084	7.74062600377977e-05\\
5.086	7.71209462784377e-05\\
5.088	7.68386761802734e-05\\
5.09	7.65969963070744e-05\\
5.092	7.63608584275525e-05\\
5.094	7.61720516866404e-05\\
5.096	7.59921754016657e-05\\
5.098	7.58781638925296e-05\\
5.1	7.57587206553236e-05\\
5.102	7.5649855629296e-05\\
5.104	7.55703718660824e-05\\
5.106	7.55082992455582e-05\\
5.108	7.54520467256105e-05\\
5.11	7.54373086762427e-05\\
5.112	7.54172819676311e-05\\
5.114	7.54710190329304e-05\\
5.116	7.55546552618859e-05\\
5.118	7.56391695784924e-05\\
5.12	7.57616668533171e-05\\
5.122	7.59088764113857e-05\\
5.124	7.60610991297551e-05\\
5.126	7.62335009781539e-05\\
5.128	7.64004410416662e-05\\
5.13	7.66026240128526e-05\\
5.132	7.68344589827569e-05\\
5.134	7.70880671990173e-05\\
5.136	7.73646395288467e-05\\
5.138	7.76662906014012e-05\\
5.14	7.79843089172385e-05\\
5.142	7.83232995610816e-05\\
5.144	7.86832638313505e-05\\
5.146	7.90686661032706e-05\\
5.148	7.94798109522608e-05\\
5.15	7.99255565526681e-05\\
5.152	8.04118715657914e-05\\
5.154	8.09397140649005e-05\\
5.156	8.15018478363646e-05\\
5.158	8.20821611729243e-05\\
5.16	8.26854643278147e-05\\
5.162	8.32887597183523e-05\\
5.164	8.39191974909428e-05\\
5.166	8.45778706473886e-05\\
5.168	8.52670577454375e-05\\
5.17	8.59912003452499e-05\\
5.172	8.67651610212019e-05\\
5.174	8.75757362378739e-05\\
5.176	8.84156978613652e-05\\
5.178	8.92030940645896e-05\\
5.18	8.99669505836631e-05\\
5.182	9.0607171329852e-05\\
5.184	9.11188982734566e-05\\
5.186	9.13742065386679e-05\\
5.188	9.11594042024026e-05\\
5.19	8.99648661269915e-05\\
5.192	8.84396811876299e-05\\
5.194	8.70571137391579e-05\\
5.196	8.54725857393388e-05\\
5.198	8.38930140302735e-05\\
5.2	8.2643064265375e-05\\
5.202	8.20387397868234e-05\\
5.204	8.25606014083849e-05\\
5.206	8.34828355965456e-05\\
5.208	8.4294129284358e-05\\
5.21	8.54332014660485e-05\\
5.212	8.66598187423374e-05\\
5.214	8.78490606879762e-05\\
5.216	8.89596938004652e-05\\
5.218	8.99821229632217e-05\\
5.22	9.10502228956515e-05\\
5.222	9.21569695452253e-05\\
5.224	9.33814238131504e-05\\
5.226	9.4684298082209e-05\\
5.228	9.59244237008724e-05\\
5.23	9.70389545479416e-05\\
5.232	9.80870525588571e-05\\
5.234	9.893709108197e-05\\
5.236	9.96225855219522e-05\\
5.238	0.00010018725773804\\
5.24	0.000100736092096299\\
5.242	0.000101306679157804\\
5.244	0.0001020170933601\\
5.246	0.000103019701233808\\
5.248	0.000104508217798844\\
5.25	0.000106435407424963\\
5.252	0.000108643089404928\\
5.254	0.000110933422699564\\
5.256	0.00011314166825268\\
5.258	0.000115027337532602\\
5.26	0.000116295700794207\\
5.262	0.000116757722830612\\
5.264	0.000116219641976044\\
5.266	0.000114853185200986\\
5.268	0.000112986642447355\\
5.27	0.000110697480212302\\
5.272	0.00010824470162851\\
5.274	0.000105774507807726\\
5.276	0.000103118368519725\\
5.278	0.000100645359178909\\
5.28	9.80272758437602e-05\\
5.282	9.52488918448554e-05\\
5.284	9.24992871699192e-05\\
5.286	8.96670193248972e-05\\
5.288	8.68752853026253e-05\\
5.29	8.43448727909317e-05\\
5.292	8.18235681663901e-05\\
5.294	7.97128232511688e-05\\
5.296	7.78933756288147e-05\\
5.298	7.63629860747392e-05\\
5.3	7.52050023042231e-05\\
5.302	7.42754171179708e-05\\
5.304	7.36619211017404e-05\\
5.306	7.35176301580224e-05\\
5.308	7.36290082507715e-05\\
5.31	7.39597246581692e-05\\
5.312	7.44373315974683e-05\\
5.314	7.48859435913534e-05\\
5.316	7.53173157802988e-05\\
5.318	7.57020195207799e-05\\
5.32	7.60260703710293e-05\\
5.322	7.63404555995693e-05\\
5.324	7.6685929458191e-05\\
5.326	7.70698972263571e-05\\
5.328	7.75365718973531e-05\\
5.33	7.8048180858763e-05\\
5.332	7.85320455214216e-05\\
5.334	7.89210657350707e-05\\
5.336	7.91716757416803e-05\\
5.338	7.925155047241e-05\\
5.34	7.91521553666436e-05\\
5.342	7.88794099722892e-05\\
5.344	7.84657544513088e-05\\
5.346	7.80053294370005e-05\\
5.348	7.7545361685024e-05\\
5.35	7.71141395690559e-05\\
5.352	7.67435154349611e-05\\
5.354	7.65251958178662e-05\\
5.356	7.64045148831899e-05\\
5.358	7.64175174887755e-05\\
5.36	7.65497785022756e-05\\
5.362	7.67510369865188e-05\\
5.364	7.69697327238722e-05\\
5.366	7.71402448943732e-05\\
5.368	7.71586085797497e-05\\
5.37	7.71373801302389e-05\\
5.372	7.70780922233702e-05\\
5.374	7.69865124276162e-05\\
5.376	7.69032024067254e-05\\
5.378	7.69062793200483e-05\\
5.38	7.707119935784e-05\\
5.382	7.74309104991563e-05\\
5.384	7.79172492917602e-05\\
5.386	7.84988014477399e-05\\
5.388	7.91519335623308e-05\\
5.39	7.98285741742413e-05\\
5.392	8.04493821775641e-05\\
5.394	8.09592561139114e-05\\
5.396	8.13502303518409e-05\\
5.398	8.16572292626453e-05\\
5.4	8.18947941433163e-05\\
5.402	8.20824883602645e-05\\
5.404	8.22275314932078e-05\\
5.406	8.23772438516417e-05\\
5.408	8.25233308740995e-05\\
5.41	8.26806893225744e-05\\
5.412	8.28737001492506e-05\\
5.414	8.30474800715848e-05\\
5.416	8.31997425991069e-05\\
5.418	8.34404845042899e-05\\
5.42	8.37247427426397e-05\\
5.422	8.4033032267502e-05\\
5.424	8.44026518322032e-05\\
5.426	8.4830027390436e-05\\
5.428	8.5279740551444e-05\\
5.43	8.5812288253294e-05\\
5.432	8.62797100446569e-05\\
5.434	8.66823000757731e-05\\
5.436	8.70898753165893e-05\\
5.438	8.74639463677018e-05\\
5.44	8.76918188512703e-05\\
5.442	8.78034169245762e-05\\
5.444	8.77837442736366e-05\\
5.446	8.77799249866136e-05\\
5.448	8.78066534974911e-05\\
5.45	8.78199687846743e-05\\
5.452	8.78225869626162e-05\\
5.454	8.78765456115716e-05\\
5.456	8.80099926936636e-05\\
5.458	8.81914164131333e-05\\
5.46	8.83383470124491e-05\\
5.462	8.84394471382477e-05\\
5.464	8.85592469678214e-05\\
5.466	8.87621792609395e-05\\
5.468	8.90373543741146e-05\\
5.47	8.9402550671793e-05\\
5.472	8.98674399208142e-05\\
5.474	9.04159623223784e-05\\
5.476	9.10776862613349e-05\\
5.478	9.17149668378232e-05\\
5.48	9.22259541885665e-05\\
5.482	9.26919623395225e-05\\
5.484	9.31476320272574e-05\\
5.486	9.35853663947282e-05\\
5.488	9.40072777890906e-05\\
5.49	9.44008574439275e-05\\
5.492	9.4840125349652e-05\\
5.494	9.52702449393467e-05\\
5.496	9.55963134527045e-05\\
5.498	9.58772320583154e-05\\
5.5	9.60597877341936e-05\\
5.502	9.62004818854816e-05\\
5.504	9.62970139804903e-05\\
5.506	9.6382558601448e-05\\
5.508	9.65181214363254e-05\\
5.51	9.67331849524124e-05\\
5.512	9.69482247446615e-05\\
5.514	9.72088754752119e-05\\
5.516	9.74953383158984e-05\\
5.518	9.78504919031591e-05\\
5.52	9.82870479065565e-05\\
5.522	9.87883478973366e-05\\
5.524	9.94079871636651e-05\\
5.526	0.000100031393577137\\
5.528	0.000100691186145084\\
5.53	0.000101465963760683\\
5.532	0.000102216852180292\\
5.534	0.000102934013073433\\
5.536	0.000103604433515564\\
5.538	0.000104230354946073\\
5.54	0.000104990752620773\\
5.542	0.000105696929732009\\
5.544	0.000106461798502663\\
5.546	0.000107267620899306\\
5.548	0.000108035607807995\\
5.55	0.000108862603018882\\
5.552	0.00010971562794485\\
5.554	0.000110535507108475\\
5.556	0.000111499469473373\\
5.558	0.000112445664892154\\
5.56	0.000113568904228556\\
5.562	0.000114728691478488\\
5.564	0.000116019414693419\\
5.566	0.000117080182326796\\
5.568	0.000118250939407772\\
5.57	0.000119508099903649\\
5.572	0.000120788262011431\\
5.574	0.000121911854134357\\
5.576	0.000123096538945839\\
5.578	0.000124221334352936\\
5.58	0.00012555506809037\\
5.582	0.000126939074584844\\
5.584	0.000128312215808562\\
5.586	0.000129599074820956\\
5.588	0.000130856072582651\\
5.59	0.000132141928666725\\
5.592	0.000133009372647186\\
5.594	0.000133997572728567\\
5.596	0.000134914004014775\\
5.598	0.000135748972680513\\
5.6	0.000136104178656737\\
5.602	0.00013647719224863\\
5.604	0.000136897704038421\\
5.606	0.000137598028911708\\
5.608	0.000137975931456293\\
5.61	0.000138081941794942\\
5.612	0.000137697997857869\\
5.614	0.000136887328174685\\
5.616	0.000135506699187061\\
5.618	0.000133855701896994\\
5.62	0.000132281627558463\\
5.622	0.000130757034183976\\
5.624	0.000129262109255205\\
5.626	0.000128192837484947\\
5.628	0.000127936968943997\\
5.63	0.000128020747153572\\
5.632	0.000127872616523486\\
5.634	0.000127612419878154\\
5.636	0.000127390073164413\\
5.638	0.00012709280109947\\
5.64	0.000127096972161135\\
5.642	0.000126947121291388\\
5.644	0.000127195312885342\\
5.646	0.000127896112798709\\
5.648	0.000128742070706169\\
5.65	0.000129853553223619\\
5.652	0.000131143767355103\\
5.654	0.000131972876678853\\
5.656	0.000133094593080056\\
5.658	0.000133998081349514\\
5.66	0.000135118693319438\\
5.662	0.000136245750784042\\
5.664	0.000137577298500711\\
5.666	0.000138846049763299\\
5.668	0.000140267938473505\\
5.67	0.000141564390025747\\
5.672	0.000143211577744412\\
5.674	0.00014465024347969\\
5.676	0.000146041632308473\\
5.678	0.000147161065857535\\
5.68	0.000148383582316372\\
5.682	0.000149553392709897\\
5.684	0.000150783311379329\\
5.686	0.000151672116158181\\
5.688	0.000152574657158891\\
5.69	0.000153525162888985\\
5.692	0.000154734667221868\\
5.694	0.000155592448155337\\
5.696	0.000156754781092001\\
5.698	0.000157532201251349\\
5.7	0.000158459872234213\\
5.702	0.00015915666328006\\
5.704	0.000159844156500812\\
5.706	0.000160079606699206\\
5.708	0.000160899238186413\\
5.71	0.000161488567336918\\
5.712	0.000162555176143175\\
5.714	0.000162999497070475\\
5.716	0.000163118034130035\\
5.718	0.000163017778160269\\
5.72	0.000163087481994433\\
5.722	0.000162729233832946\\
5.724	0.00016251444904011\\
5.726	0.000162278470842923\\
5.728	0.00016267208755731\\
5.73	0.000163633664344774\\
5.732	0.000164969805982086\\
5.734	0.000166300010484647\\
5.736	0.000167890444573365\\
5.738	0.000169615650023899\\
5.74	0.000171190365776386\\
5.742	0.000172252106269714\\
5.744	0.000173216119310349\\
5.746	0.000173879533194514\\
5.748	0.000174581792637659\\
5.75	0.000175695053420428\\
5.752	0.000176738519597352\\
5.754	0.000177974943665262\\
5.756	0.000179854989755631\\
5.758	0.000181829171596873\\
5.76	0.000183887474342794\\
5.762	0.000185806132462211\\
5.764	0.00018702219490543\\
5.766	0.000187845780689557\\
5.768	0.000188572753074572\\
5.77	0.000189248208976514\\
5.772	0.000190348455687465\\
5.774	0.000192125896059657\\
5.776	0.000194555685452874\\
5.778	0.000197782701666817\\
5.78	0.000201833147877654\\
5.782	0.000206051859133629\\
5.784	0.000210667989178691\\
5.786	0.000215431166163344\\
5.788	0.000220151544612657\\
5.79	0.000223805279664023\\
5.792	0.000226483926116828\\
5.794	0.000228368539452595\\
5.796	0.000230105863883769\\
5.798	0.000231093031459624\\
5.8	0.00023181919141866\\
5.802	0.000231600799305653\\
5.804	0.000232300826284212\\
5.806	0.000234056956876026\\
5.808	0.000235531997041825\\
5.81	0.000237020879702045\\
5.812	0.000238913778376518\\
5.814	0.000240902102279456\\
5.816	0.000243725166854412\\
5.818	0.000245045833146722\\
5.82	0.000245182645406156\\
5.822	0.000246152346210176\\
5.824	0.000247667453066093\\
5.826	0.000248775148002554\\
5.828	0.000249394441139668\\
5.83	0.000249707432202385\\
5.832	0.000251310548829246\\
5.834	0.000253212840702824\\
5.836	0.000254850701436429\\
5.838	0.000255762260743143\\
5.84	0.00025665196216645\\
5.842	0.000256407579780215\\
5.844	0.000256225934136643\\
5.846	0.000255982176888077\\
5.848	0.000256401920474432\\
5.85	0.000257212036730233\\
5.852	0.000257853794838731\\
5.854	0.000257823296980081\\
5.856	0.000258309929458266\\
5.858	0.000258191692297305\\
5.86	0.000257507685917514\\
5.862	0.000256407574689515\\
5.864	0.000255641107606434\\
5.866	0.000255807488809485\\
5.868	0.000256253765577871\\
5.87	0.000257013569179424\\
5.872	0.000257620060711735\\
5.874	0.000258345407599789\\
5.876	0.000259732731392772\\
5.878	0.000261060368658676\\
5.88	0.000262591124732055\\
5.882	0.00026508382337427\\
5.884	0.000268832882525598\\
5.886	0.000273523585217566\\
5.888	0.000279187478375376\\
5.89	0.000284707211401143\\
5.892	0.000289719283817463\\
5.894	0.000294264816827977\\
5.896	0.000298406031286242\\
5.898	0.00030125454702327\\
5.9	0.000304445338032105\\
5.902	0.000306941326343313\\
5.904	0.000308941417820923\\
5.906	0.000311238313280629\\
5.908	0.000312721444884991\\
5.91	0.000314400649149021\\
5.912	0.000315841529921403\\
5.914	0.000316845702774877\\
5.916	0.000317649964573639\\
5.918	0.000318397078355203\\
5.92	0.000318428050640607\\
5.922	0.000318151876990811\\
5.924	0.000317293211112231\\
5.926	0.000317371252197932\\
5.928	0.000316568145448216\\
5.93	0.000315014777839168\\
5.932	0.000313641670820164\\
5.934	0.000311467204066438\\
5.936	0.000309320351318882\\
5.938	0.000307576341700747\\
5.94	0.000305905473621311\\
5.942	0.00030445259319953\\
5.944	0.000304201250696924\\
5.946	0.000303038162288348\\
5.948	0.000301574891725964\\
5.95	0.000299964007053936\\
5.952	0.000298153635357495\\
5.954	0.000295260468139183\\
5.956	0.00029329820595052\\
5.958	0.000290472602062871\\
5.96	0.000288014762933876\\
5.962	0.000286827555695256\\
5.964	0.000286209612233992\\
5.966	0.000286019847309349\\
5.968	0.000286383627678928\\
5.97	0.000286365448303105\\
5.972	0.000287417526977068\\
5.974	0.000288393145269587\\
5.976	0.000289318657942467\\
5.978	0.00029041397101757\\
5.98	0.000291501239667496\\
5.982	0.000293276444877121\\
5.984	0.000294288544808839\\
5.986	0.000295636071120721\\
5.988	0.000297293036668586\\
5.99	0.00029855662099146\\
5.992	0.000300434912769775\\
5.994	0.000302747860562052\\
5.996	0.000304127592639566\\
5.998	0.00030623015305873\\
6	0.000307818321875366\\
6.002	0.000309583307315487\\
6.004	0.000311862671809252\\
6.006	0.000313126548165031\\
6.008	0.000313566391855035\\
6.01	0.000314198973289437\\
6.012	0.000315393866274961\\
6.014	0.000316133894500396\\
6.016	0.000315818218092738\\
6.018	0.000312947312472975\\
6.02	0.0003079031715631\\
6.022	0.000297799357985016\\
6.024	0.00028072687375719\\
6.026	0.000256285016926424\\
6.028	0.000227589515569193\\
6.03	0.000197262281777594\\
6.032	0.000169793789643504\\
6.034	0.00014501674449213\\
6.036	0.000124854335343452\\
6.038	0.00011149161959359\\
6.04	0.000104483784106603\\
6.042	0.000101359138864077\\
6.044	0.000100389011478099\\
6.046	9.87759996475509e-05\\
6.048	9.65586458500452e-05\\
6.05	9.45453864695924e-05\\
6.052	9.26803184107938e-05\\
6.054	9.08497147676065e-05\\
6.056	8.93912932076277e-05\\
6.058	8.82505972524038e-05\\
6.06	8.6987588147224e-05\\
6.062	8.61199032342078e-05\\
6.064	8.54826252465323e-05\\
6.066	8.47715600448973e-05\\
6.068	8.4078790120632e-05\\
6.07	8.33447453694109e-05\\
6.072	8.24956894603403e-05\\
6.074	8.17113549402621e-05\\
6.076	8.09495741434073e-05\\
6.078	8.01996487218418e-05\\
6.08	7.94909422284563e-05\\
6.082	7.87821092846201e-05\\
6.084	7.80533833614136e-05\\
6.086	7.74025884179799e-05\\
6.088	7.68797968294405e-05\\
6.09	7.63992141281562e-05\\
6.092	7.59269371815885e-05\\
6.094	7.5498734289573e-05\\
6.096	7.51684583631411e-05\\
6.098	7.49998339606891e-05\\
6.1	7.4994485262178e-05\\
6.102	7.50743939515656e-05\\
6.104	7.51824470471895e-05\\
6.106	7.52622336611605e-05\\
6.108	7.52613176751951e-05\\
6.11	7.51327929924434e-05\\
6.112	7.48801587958141e-05\\
6.114	7.44992785839942e-05\\
6.116	7.40647362735079e-05\\
6.118	7.35902928750038e-05\\
6.12	7.31663377162516e-05\\
6.122	7.28599286132713e-05\\
6.124	7.26625416481023e-05\\
6.126	7.25193117816507e-05\\
6.128	7.2473838205594e-05\\
6.13	7.24454538095403e-05\\
6.132	7.2375933194417e-05\\
6.134	7.22208594811238e-05\\
6.136	7.19926983236944e-05\\
6.138	7.16990112458978e-05\\
6.14	7.13874762539605e-05\\
6.142	7.10115331081456e-05\\
6.144	7.06032697979134e-05\\
6.146	7.02247488854193e-05\\
6.148	6.98959131613986e-05\\
6.15	6.95945732627512e-05\\
6.152	6.93464460773358e-05\\
6.154	6.91470747576522e-05\\
6.156	6.90130599556614e-05\\
6.158	6.89366407165154e-05\\
6.16	6.89408424464636e-05\\
6.162	6.9041439802925e-05\\
6.164	6.92360158759935e-05\\
6.166	6.94929449040918e-05\\
6.168	6.97860897177296e-05\\
6.17	7.01113943088776e-05\\
6.172	7.05054640719086e-05\\
6.174	7.09932623173412e-05\\
6.176	7.15627696327481e-05\\
6.178	7.21960566278115e-05\\
6.18	7.29076559537142e-05\\
6.182	7.37938781080586e-05\\
6.184	7.47880515705018e-05\\
6.186	7.58306791024538e-05\\
6.188	7.68289659639172e-05\\
6.19	7.77666385433318e-05\\
6.192	7.86481585293482e-05\\
6.194	7.94572409738858e-05\\
6.196	8.00959287488153e-05\\
6.198	8.05953144383144e-05\\
6.2	8.1061319697147e-05\\
6.202	8.14819124487144e-05\\
6.204	8.18605032494868e-05\\
6.206	8.22040385947658e-05\\
6.208	8.24841655491654e-05\\
6.21	8.26623411332181e-05\\
6.212	8.2757391568902e-05\\
6.214	8.27103806730948e-05\\
6.216	8.26813194868583e-05\\
6.218	8.26846977540707e-05\\
6.22	8.26201113649879e-05\\
6.222	8.24462182765024e-05\\
6.224	8.22596986207827e-05\\
6.226	8.21096174781145e-05\\
6.228	8.19771870951486e-05\\
6.23	8.17978425904134e-05\\
6.232	8.15331771020387e-05\\
6.234	8.12899977598826e-05\\
6.236	8.11580522434493e-05\\
6.238	8.11019071795387e-05\\
6.24	8.10686507053724e-05\\
6.242	8.1039864219546e-05\\
6.244	8.09764141541576e-05\\
6.246	8.08968910089797e-05\\
6.248	8.07746127777688e-05\\
6.25	8.06062419521794e-05\\
6.252	8.03597719053266e-05\\
6.254	8.00428205438874e-05\\
6.256	7.96854274703344e-05\\
6.258	7.92955977375362e-05\\
6.26	7.88835179481059e-05\\
6.262	7.85048546266512e-05\\
6.264	7.81419992783489e-05\\
6.266	7.77955993631825e-05\\
6.268	7.74596196800252e-05\\
6.27	7.7204631274671e-05\\
6.272	7.70202406851201e-05\\
6.274	7.6901954172077e-05\\
6.276	7.67379660180057e-05\\
6.278	7.65720871700268e-05\\
6.28	7.64189000726656e-05\\
6.282	7.62863500769106e-05\\
6.284	7.61100140518842e-05\\
6.286	7.59099373975367e-05\\
6.288	7.57100232492712e-05\\
6.29	7.56008176164407e-05\\
6.292	7.55334848772216e-05\\
6.294	7.54992321194981e-05\\
6.296	7.54768121986132e-05\\
6.298	7.54614638308547e-05\\
6.3	7.5435334427398e-05\\
6.302	7.54191788645466e-05\\
6.304	7.53653307645637e-05\\
6.306	7.53040062798552e-05\\
6.308	7.52468886755334e-05\\
6.31	7.51933508079774e-05\\
6.312	7.5145728291563e-05\\
6.314	7.51250467157862e-05\\
6.316	7.50725674722456e-05\\
6.318	7.50198588303749e-05\\
6.32	7.49752609608456e-05\\
6.322	7.49219818459546e-05\\
6.324	7.4874034381963e-05\\
6.326	7.48200289697207e-05\\
6.328	7.4756091171773e-05\\
6.33	7.47033268631779e-05\\
6.332	7.46640522414922e-05\\
6.334	7.46245969252508e-05\\
6.336	7.45960335189055e-05\\
6.338	7.45774183313908e-05\\
6.34	7.45669343191309e-05\\
6.342	7.45621268565476e-05\\
6.344	7.45611014418795e-05\\
6.346	7.45613489773949e-05\\
6.348	7.45630252509e-05\\
6.35	7.457089474053e-05\\
6.352	7.45847667670943e-05\\
6.354	7.46031735033833e-05\\
6.356	7.46263055022796e-05\\
6.358	7.46548697225345e-05\\
6.36	7.46897418627637e-05\\
6.362	7.47335227657915e-05\\
6.364	7.47791234826807e-05\\
6.366	7.48241329304491e-05\\
6.368	7.48596374860254e-05\\
6.37	7.48934993964278e-05\\
6.372	7.49223361239192e-05\\
6.374	7.49482272379923e-05\\
6.376	7.49622518160919e-05\\
6.378	7.49653456501374e-05\\
6.38	7.49579242796627e-05\\
6.382	7.49507298772828e-05\\
6.384	7.49399201882508e-05\\
6.386	7.49315974015538e-05\\
6.388	7.49231793675798e-05\\
6.39	7.49202971451916e-05\\
6.392	7.49249484513011e-05\\
6.394	7.49401127998796e-05\\
6.396	7.49660156030512e-05\\
6.398	7.50004642653772e-05\\
6.4	7.50414515517498e-05\\
6.402	7.50888190277783e-05\\
6.404	7.5141152102495e-05\\
6.406	7.51985337522478e-05\\
6.408	7.5258776832969e-05\\
6.41	7.53188739847893e-05\\
6.412	7.53774667444071e-05\\
6.414	7.5431676597153e-05\\
6.416	7.54815450199992e-05\\
6.418	7.55218805807287e-05\\
6.42	7.55527135825849e-05\\
6.422	7.55730084335806e-05\\
6.424	7.55844804982743e-05\\
6.426	7.55874350746218e-05\\
6.428	7.55846839704637e-05\\
6.43	7.55754295594876e-05\\
6.432	7.55650793691382e-05\\
6.434	7.55526791875152e-05\\
6.436	7.55408344310798e-05\\
6.438	7.5529239843351e-05\\
6.44	7.55182192130794e-05\\
6.442	7.55079372483711e-05\\
6.444	7.54990908863337e-05\\
6.446	7.54909554312947e-05\\
6.448	7.54847321853203e-05\\
6.45	7.54795045399726e-05\\
6.452	7.54759503097993e-05\\
6.454	7.54740288567363e-05\\
6.456	7.54735273582656e-05\\
6.458	7.54737370083431e-05\\
6.46	7.54755015275245e-05\\
6.462	7.54763285783371e-05\\
6.464	7.54780442593233e-05\\
6.466	7.54797741409281e-05\\
6.468	7.5483447054315e-05\\
6.47	7.54870434109399e-05\\
6.472	7.54890638175729e-05\\
6.474	7.54894584720711e-05\\
6.476	7.54890836018248e-05\\
6.478	7.54867358025436e-05\\
6.48	7.54824706944652e-05\\
6.482	7.54738999039497e-05\\
6.484	7.54644096165965e-05\\
6.486	7.54564350498463e-05\\
6.488	7.54485175777308e-05\\
6.49	7.54403097217236e-05\\
6.492	7.5431089171403e-05\\
6.494	7.54212133938224e-05\\
6.496	7.54104282047074e-05\\
6.498	7.53964451850371e-05\\
6.5	7.5378977891309e-05\\
6.502	7.53574917906434e-05\\
6.504	7.5333060672703e-05\\
6.506	7.53061295737793e-05\\
6.508	7.52767089042151e-05\\
6.51	7.52461579906581e-05\\
6.512	7.52162155072849e-05\\
6.514	7.51868207614522e-05\\
6.516	7.5159303368838e-05\\
6.518	7.51339027687148e-05\\
6.52	7.511085020548e-05\\
6.522	7.50901814176509e-05\\
6.524	7.50718538484318e-05\\
6.526	7.50557882935496e-05\\
6.528	7.50414521131067e-05\\
6.53	7.50288215739965e-05\\
6.532	7.5018192955042e-05\\
6.534	7.50095430970164e-05\\
6.536	7.50027770380419e-05\\
6.538	7.49978525655035e-05\\
6.54	7.49939976881899e-05\\
6.542	7.49912882854541e-05\\
6.544	7.4989006334321e-05\\
6.546	7.49869266382892e-05\\
6.548	7.49842279298134e-05\\
6.55	7.49809800782042e-05\\
6.552	7.49770365393571e-05\\
6.554	7.49726358457281e-05\\
6.556	7.49660454567393e-05\\
6.558	7.49587191061358e-05\\
6.56	7.49493741636252e-05\\
6.562	7.49398358585701e-05\\
6.564	7.49293749232862e-05\\
6.566	7.4918765833765e-05\\
6.568	7.49082236437522e-05\\
6.57	7.48986481256148e-05\\
6.572	7.48891913023199e-05\\
6.574	7.48801382523645e-05\\
6.576	7.48711436356356e-05\\
6.578	7.4862783631012e-05\\
6.58	7.4854366633975e-05\\
6.582	7.48450902307917e-05\\
6.584	7.48366400213736e-05\\
6.586	7.48282601548955e-05\\
6.588	7.48209491420495e-05\\
6.59	7.48146274051096e-05\\
6.592	7.4808786727411e-05\\
6.594	7.48027013613812e-05\\
6.596	7.47976364453417e-05\\
6.598	7.4792382224524e-05\\
6.6	7.47877659719841e-05\\
6.602	7.47836057507664e-05\\
6.604	7.47792895842656e-05\\
6.606	7.47753357845009e-05\\
6.608	7.47722953476275e-05\\
6.61	7.47701142577047e-05\\
6.612	7.47683116845872e-05\\
6.614	7.47669513646881e-05\\
6.616	7.47657338128672e-05\\
6.618	7.47643703094544e-05\\
6.62	7.47628371368628e-05\\
6.622	7.47611674321365e-05\\
6.624	7.47586761116681e-05\\
6.626	7.47561645063027e-05\\
6.628	7.47533291478149e-05\\
6.63	7.47493892199785e-05\\
6.632	7.47449557803681e-05\\
6.634	7.47397642179239e-05\\
6.636	7.4733819574782e-05\\
6.638	7.47274147786368e-05\\
6.64	7.47204109430909e-05\\
6.642	7.47121622452724e-05\\
6.644	7.47047885585924e-05\\
6.646	7.46971321887993e-05\\
6.648	7.46903659133242e-05\\
6.65	7.46842538134144e-05\\
6.652	7.46782493158743e-05\\
6.654	7.46728540513952e-05\\
6.656	7.46683054573439e-05\\
6.658	7.46637157594061e-05\\
6.66	7.46600382916528e-05\\
6.662	7.46561745237565e-05\\
6.664	7.4651719813655e-05\\
6.666	7.46473623501951e-05\\
6.668	7.46424638318886e-05\\
6.67	7.46378787436892e-05\\
6.672	7.46328849091191e-05\\
6.674	7.46259347322712e-05\\
6.676	7.46177635461132e-05\\
6.678	7.46099740466446e-05\\
6.68	7.46043560020163e-05\\
6.682	7.45984847409183e-05\\
6.684	7.4592142629184e-05\\
6.686	7.45857087464007e-05\\
6.688	7.45802263092812e-05\\
6.69	7.45757988850471e-05\\
6.692	7.45711488046298e-05\\
6.694	7.45642843331682e-05\\
6.696	7.45578641183731e-05\\
6.698	7.45515959733166e-05\\
6.7	7.45455161557954e-05\\
6.702	7.45398200532746e-05\\
6.704	7.45338295498589e-05\\
6.706	7.45278248128918e-05\\
6.708	7.45216526887113e-05\\
6.71	7.45152596622538e-05\\
6.712	7.45087006611589e-05\\
6.714	7.4502033491474e-05\\
6.716	7.44952923163921e-05\\
6.718	7.44885023254403e-05\\
6.72	7.44817520993575e-05\\
6.722	7.44750991362951e-05\\
6.724	7.44685973489773e-05\\
6.726	7.44622955073874e-05\\
6.728	7.44562241383758e-05\\
6.73	7.44504245881424e-05\\
6.732	7.44449392206456e-05\\
6.734	7.44398084479114e-05\\
6.736	7.44350499498607e-05\\
6.738	7.44306633842073e-05\\
6.74	7.44266502254758e-05\\
6.742	7.44229873659815e-05\\
6.744	7.44196420836289e-05\\
6.746	7.44165698273098e-05\\
6.748	7.44137193895869e-05\\
6.75	7.4411059913388e-05\\
6.752	7.44085605704589e-05\\
6.754	7.44061907972349e-05\\
6.756	7.44039043043158e-05\\
6.758	7.44016608861099e-05\\
6.76	7.43994491841486e-05\\
6.762	7.43972555312416e-05\\
6.764	7.43950682456932e-05\\
6.766	7.43928515436553e-05\\
6.768	7.43905702658734e-05\\
6.77	7.4388226603071e-05\\
6.772	7.4385812838883e-05\\
6.774	7.43833257049663e-05\\
6.776	7.43807420413139e-05\\
6.778	7.43780513961433e-05\\
6.78	7.43752785094184e-05\\
6.782	7.43724491876203e-05\\
6.784	7.436957908925e-05\\
6.786	7.4366670163899e-05\\
6.788	7.436372031746e-05\\
6.79	7.43607667058165e-05\\
6.792	7.4357833327524e-05\\
6.794	7.43549426449119e-05\\
6.796	7.43520794586708e-05\\
6.798	7.43492352468409e-05\\
6.8	7.43464325037624e-05\\
6.802	7.43436812661527e-05\\
6.804	7.43409808995298e-05\\
6.806	7.43383048867044e-05\\
6.808	7.4335500957156e-05\\
6.81	7.43329397504955e-05\\
6.812	7.43304791482604e-05\\
6.814	7.4327727962096e-05\\
6.816	7.43232439798191e-05\\
6.818	7.4319503080396e-05\\
6.82	7.4317186029584e-05\\
6.822	7.43152913983386e-05\\
6.824	7.43119876418148e-05\\
6.826	7.43089197675599e-05\\
6.828	7.4305977467599e-05\\
6.83	7.43045950152977e-05\\
6.832	7.43022606172046e-05\\
6.834	7.42983620887264e-05\\
6.836	7.42940108730397e-05\\
6.838	7.42906676933182e-05\\
6.84	7.42867228001175e-05\\
6.842	7.4282995010248e-05\\
6.844	7.42793661777137e-05\\
6.846	7.42755536902281e-05\\
6.848	7.42719325978087e-05\\
6.85	7.4268386525203e-05\\
6.852	7.42647122493153e-05\\
6.854	7.42611987472843e-05\\
6.856	7.42574447892114e-05\\
6.858	7.42535486928676e-05\\
6.86	7.42498702901839e-05\\
6.862	7.42459737562563e-05\\
6.864	7.42420221503619e-05\\
6.866	7.42382568117926e-05\\
6.868	7.42344951362148e-05\\
6.87	7.42308175967455e-05\\
6.872	7.42272518937762e-05\\
6.874	7.42237602185877e-05\\
6.876	7.42203413364644e-05\\
6.878	7.42169791351939e-05\\
6.88	7.42136580738831e-05\\
6.882	7.42103918126987e-05\\
6.884	7.42070568284828e-05\\
6.886	7.42040110085088e-05\\
6.888	7.42010908289528e-05\\
6.89	7.41979234903928e-05\\
6.892	7.4193149722134e-05\\
6.894	7.41890810933228e-05\\
6.896	7.41865596596468e-05\\
6.898	7.41844321939851e-05\\
6.9	7.41817409478544e-05\\
6.902	7.41790417447797e-05\\
6.904	7.41768572125853e-05\\
6.906	7.41762682746963e-05\\
6.908	7.41740889568704e-05\\
6.91	7.41688435097159e-05\\
6.912	7.41637939513588e-05\\
6.914	7.41606857363611e-05\\
6.916	7.41570385906455e-05\\
6.918	7.41533124026811e-05\\
6.92	7.41496157332753e-05\\
6.922	7.41467449408725e-05\\
6.924	7.4145654987932e-05\\
6.926	7.41445539745633e-05\\
6.928	7.41423479772855e-05\\
6.93	7.41403486730342e-05\\
6.932	7.41382217216802e-05\\
6.934	7.4136216919524e-05\\
6.936	7.41344026706588e-05\\
6.938	7.41324046734385e-05\\
6.94	7.41291773244017e-05\\
6.942	7.41258240991809e-05\\
6.944	7.41226189455182e-05\\
6.946	7.41196792226502e-05\\
6.948	7.41166740440351e-05\\
6.95	7.41134898619628e-05\\
6.952	7.41104354559829e-05\\
6.954	7.41082215506205e-05\\
6.956	7.41057547654692e-05\\
6.958	7.41034714721538e-05\\
6.96	7.4101108001302e-05\\
6.962	7.40986154229043e-05\\
6.964	7.40946909627365e-05\\
6.966	7.40923974729119e-05\\
6.968	7.40896253792483e-05\\
6.97	7.40867831226357e-05\\
6.972	7.40839727865152e-05\\
6.974	7.40806014703451e-05\\
6.976	7.40792475704108e-05\\
6.978	7.4078897827678e-05\\
6.98	7.40766872859241e-05\\
6.982	7.40752475561137e-05\\
6.984	7.40742734722497e-05\\
6.986	7.40738255241126e-05\\
6.988	7.40735425318252e-05\\
6.99	7.40716539545054e-05\\
6.992	7.40692476649198e-05\\
6.994	7.40674497485918e-05\\
6.996	7.40651404181279e-05\\
6.998	7.40622877268317e-05\\
7	7.40588642684613e-05\\
};
\addlegendentry{\ac{DER}}

\addplot [line width=0.5pt, color=color3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	1.22043638046135e-08\\
0.002	4.16874267009038e-08\\
0.003	8.77765462343835e-08\\
0.004	1.50540451181799e-07\\
0.005	2.29818974232823e-07\\
0.006	3.25929414857623e-07\\
0.007	4.38777148371153e-07\\
0.008	5.68326668242049e-07\\
0.009	7.1484063187594e-07\\
0.01	8.78211787003312e-07\\
0.011	1.05835026531731e-06\\
0.012	1.25560280664174e-06\\
0.013	1.450135109708e-06\\
0.014	1.46054425582236e-06\\
0.015	1.4731879960916e-06\\
0.016	1.48774947567812e-06\\
0.017	1.50391064687479e-06\\
0.018	1.52179096704976e-06\\
0.019	1.54141627042147e-06\\
0.02	1.5626068129693e-06\\
0.021	1.58570729022848e-06\\
0.022	1.61080832540287e-06\\
0.023	1.6378229066575e-06\\
0.024	1.66708616738928e-06\\
0.025	1.69874214843289e-06\\
0.026	1.73272143495308e-06\\
0.027	1.76942856850109e-06\\
0.028	1.80879855624879e-06\\
0.029	1.84790030315062e-06\\
0.03	1.88864911013802e-06\\
0.031	1.93653768636912e-06\\
0.032	1.98406795524858e-06\\
0.033	2.03503022045372e-06\\
0.034	2.09357702956969e-06\\
0.035	2.15338336181334e-06\\
0.036	2.21478370073054e-06\\
0.037	2.28747755701498e-06\\
0.038	2.36161609609398e-06\\
0.039	2.43760181540483e-06\\
0.04	2.52575483191219e-06\\
0.041	2.61663176427821e-06\\
0.042	2.70873596584154e-06\\
0.043	2.81367622315254e-06\\
0.044	2.92488630353835e-06\\
0.045	3.03623118416703e-06\\
0.046	3.16087376089505e-06\\
0.047	3.29287233706648e-06\\
0.048	3.42682143783215e-06\\
0.049	3.57174121428295e-06\\
0.05	3.72799329890943e-06\\
0.051	3.8853094149609e-06\\
0.052	4.05440815836242e-06\\
0.053	4.23532821189542e-06\\
0.054	4.41998366002762e-06\\
0.055	4.61464770587266e-06\\
0.056	4.82223273631609e-06\\
0.057	5.03558287161697e-06\\
0.058	5.25723623477078e-06\\
0.059	5.49457587437043e-06\\
0.06	5.73776322844602e-06\\
0.061	5.99185003927283e-06\\
0.062	6.25808044626338e-06\\
0.063	6.5351213365134e-06\\
0.064	6.82049931736367e-06\\
0.065	7.12147558606411e-06\\
0.066	7.43174337612553e-06\\
0.067	7.75329400647178e-06\\
0.068	8.08701241707912e-06\\
0.069	8.4288891279497e-06\\
0.07	8.77885220422763e-06\\
0.071	9.14118066036886e-06\\
0.072	9.52114044970418e-06\\
0.073	9.91470739101578e-06\\
0.074	1.03261311540322e-05\\
0.075	1.07568147558763e-05\\
0.076	1.12145420669231e-05\\
0.077	1.16928185707977e-05\\
0.078	1.21895132859087e-05\\
0.079	1.26953563012466e-05\\
0.08	1.32253250297339e-05\\
0.081	1.37692963693952e-05\\
0.082	1.43277857996356e-05\\
0.083	1.49015787975582e-05\\
0.084	1.54920823782333e-05\\
0.085	1.61028224091389e-05\\
0.086	1.67316062081024e-05\\
0.087	1.73759599235053e-05\\
0.088	1.80401507926762e-05\\
0.089	1.87215443256115e-05\\
0.09	1.94188735721512e-05\\
0.091	2.01363062279735e-05\\
0.092	2.08678370324434e-05\\
0.093	2.16201834418689e-05\\
0.094	2.23850376651979e-05\\
0.095	2.31696419172596e-05\\
0.096	2.39663720680779e-05\\
0.097	2.47812057727075e-05\\
0.098	2.56081095866883e-05\\
0.099	2.64510418292686e-05\\
0.1	2.7305685207146e-05\\
0.101	2.81747968681163e-05\\
0.102	2.90551457880233e-05\\
0.103	2.99478426390781e-05\\
0.104	3.0851751304487e-05\\
0.105	3.17660997500697e-05\\
0.106	3.26906109955416e-05\\
0.107	3.36251344506154e-05\\
0.108	3.45679116371099e-05\\
0.109	3.55190536165838e-05\\
0.11	3.64790291914811e-05\\
0.111	3.74445338250005e-05\\
0.112	3.84177300933884e-05\\
0.113	3.93961763071327e-05\\
0.114	4.03806445018105e-05\\
0.115	4.13683470417328e-05\\
0.116	4.23615575283359e-05\\
0.117	4.33563422340576e-05\\
0.118	4.43545637582152e-05\\
0.119	4.53530517889704e-05\\
0.12	4.63515349228934e-05\\
0.121	4.73481418910707e-05\\
0.122	4.83412140733399e-05\\
0.123	4.93277137183451e-05\\
0.124	5.03101101078569e-05\\
0.125	5.1284478513275e-05\\
0.126	5.22520830027643e-05\\
0.127	5.32139167590449e-05\\
0.128	5.41678308378581e-05\\
0.129	5.51147915847681e-05\\
0.13	5.78192628207482e-05\\
0.131	6.3313592892237e-05\\
0.132	6.58910515654636e-05\\
0.133	6.62457254236443e-05\\
0.134	6.8713560455253e-05\\
0.135	7.14675632061128e-05\\
0.136	7.31876438189179e-05\\
0.137	7.47613247858481e-05\\
0.138	7.63064704153839e-05\\
0.139	7.68164633755643e-05\\
0.14	7.80155951466465e-05\\
0.141	7.83024221285949e-05\\
0.142	7.84445979676242e-05\\
0.143	7.84701351456731e-05\\
0.144	7.70352736859998e-05\\
0.145	7.66061706848995e-05\\
0.146	7.58837619965496e-05\\
0.147	7.40591912428601e-05\\
0.148	7.25377294886195e-05\\
0.149	7.10943810750271e-05\\
0.15	6.94291016591054e-05\\
0.151	6.82671360691876e-05\\
0.152	6.66959063081228e-05\\
0.153	6.49216644054692e-05\\
0.154	6.33718192502807e-05\\
0.155	6.19565877331981e-05\\
0.156	6.06073838076818e-05\\
0.157	5.97706870257817e-05\\
0.158	5.80811023669431e-05\\
0.159	5.62613575889135e-05\\
0.16	5.67613355830626e-05\\
0.161	5.44211294784023e-05\\
0.162	5.29302974820923e-05\\
0.163	5.17226610563221e-05\\
0.164	4.97479777672047e-05\\
0.165	4.90739563551815e-05\\
0.166	4.86295019240813e-05\\
0.167	4.7205187657571e-05\\
0.168	4.59887752631135e-05\\
0.169	4.45680363244409e-05\\
0.17	4.36968723319025e-05\\
0.171	4.24306243732181e-05\\
0.172	4.15525223691266e-05\\
0.173	4.04510409023796e-05\\
0.174	4.10165429883184e-05\\
0.175	3.98016457891429e-05\\
0.176	3.8279181154944e-05\\
0.177	3.82146283882872e-05\\
0.178	3.76026065808799e-05\\
0.179	3.61379497933093e-05\\
0.18	3.52643481830898e-05\\
0.181	3.36454460966556e-05\\
0.182	3.32227329999891e-05\\
0.183	3.32815240993724e-05\\
0.184	3.19210091548963e-05\\
0.185	3.16940252554933e-05\\
0.186	3.01499529441984e-05\\
0.187	2.99542504228956e-05\\
0.188	2.8426610632959e-05\\
0.189	2.80156023358531e-05\\
0.19	2.70275244816906e-05\\
0.191	2.65899447101412e-05\\
0.192	2.56853131410674e-05\\
0.193	2.56685325994082e-05\\
0.194	2.4836376186852e-05\\
0.195	2.37982335367712e-05\\
0.196	2.37113491062271e-05\\
0.197	2.33945556909537e-05\\
0.198	2.29976861934612e-05\\
0.199	2.23849431526789e-05\\
0.2	2.21544738369103e-05\\
0.201	2.1788325867322e-05\\
0.202	2.1578637491437e-05\\
0.203	2.1165382824108e-05\\
0.204	2.08187904594203e-05\\
0.205	2.06117708623573e-05\\
0.206	2.01573057109401e-05\\
0.207	1.94741885806268e-05\\
0.208	1.86617934268902e-05\\
0.209	1.81727829051809e-05\\
0.21	1.78937125844871e-05\\
0.211	1.66815108731598e-05\\
0.212	1.60553737683903e-05\\
0.213	1.60964109232201e-05\\
0.214	1.5187946173429e-05\\
0.215	1.46761646389282e-05\\
0.216	1.39170579873954e-05\\
0.217	1.34563024650101e-05\\
0.218	1.32088226681003e-05\\
0.219	1.28712323060595e-05\\
0.22	1.26273748901327e-05\\
0.221	1.2711060771403e-05\\
0.222	1.20265468223848e-05\\
0.223	1.17272766770847e-05\\
0.224	1.19017626005391e-05\\
0.225	1.15242760279715e-05\\
0.226	1.14885157579758e-05\\
0.227	1.1249613610518e-05\\
0.228	1.14100593704164e-05\\
0.229	1.13087900952379e-05\\
0.23	1.09859039888242e-05\\
0.231	1.12943056057497e-05\\
0.232	1.12146763808277e-05\\
0.233	1.10477305044765e-05\\
0.234	1.09045899215671e-05\\
0.235	1.08874204659875e-05\\
0.236	1.08990943476955e-05\\
0.237	1.06992237154159e-05\\
0.238	1.08110471996255e-05\\
0.239	1.08639712724752e-05\\
0.24	1.06090770328931e-05\\
0.241	1.08509397464257e-05\\
0.242	1.05114501007863e-05\\
0.243	1.0644662733619e-05\\
0.244	1.04415674678553e-05\\
0.245	1.04596328863248e-05\\
0.246	1.06509712535002e-05\\
0.247	1.07607740137645e-05\\
0.248	1.08885279578366e-05\\
0.249	1.09736925717851e-05\\
0.25	1.09636804007872e-05\\
0.251	1.13936476385148e-05\\
0.252	1.15102296016172e-05\\
0.253	1.1704714281449e-05\\
0.254	1.20382374623025e-05\\
0.255	1.20587372116466e-05\\
0.256	1.25732886171436e-05\\
0.257	1.27118760703117e-05\\
0.258	1.28417059281414e-05\\
0.259	1.31807333897479e-05\\
0.26	1.32922397916964e-05\\
0.261	1.35125830509541e-05\\
0.262	1.35595307962193e-05\\
0.263	1.38141621226889e-05\\
0.264	1.42322606893065e-05\\
0.265	1.42974175044169e-05\\
0.266	1.4596639893092e-05\\
0.267	1.50769272987709e-05\\
0.268	1.52246114694281e-05\\
0.269	1.58648889933804e-05\\
0.27	1.62427049962603e-05\\
0.271	1.66381220809615e-05\\
0.272	1.72274600648496e-05\\
0.273	1.77174759324288e-05\\
0.274	1.83916901371028e-05\\
0.275	1.89522904206002e-05\\
0.276	1.93393685900888e-05\\
0.277	1.98476916581826e-05\\
0.278	1.99025326357359e-05\\
0.279	2.03147284362706e-05\\
0.28	2.03907291984441e-05\\
0.281	2.04566689251684e-05\\
0.282	2.07316495825226e-05\\
0.283	2.05448759385967e-05\\
0.284	2.06686108868157e-05\\
0.285	2.0467522920039e-05\\
0.286	2.03610983210203e-05\\
0.287	2.03042072895554e-05\\
0.288	1.98491038266228e-05\\
0.289	1.97640868797427e-05\\
0.29	1.93885505499789e-05\\
0.291	1.90850524832711e-05\\
0.292	1.89496967003591e-05\\
0.293	1.83787095653668e-05\\
0.294	1.83356249057181e-05\\
0.295	1.79283210458876e-05\\
0.296	1.77185781551204e-05\\
0.297	1.77032284556941e-05\\
0.298	1.73143208804427e-05\\
0.299	1.74133150337012e-05\\
0.3	1.72192720645167e-05\\
0.301	1.70475078496966e-05\\
0.302	1.72737604467853e-05\\
0.303	1.71219720916125e-05\\
0.304	1.74084757385779e-05\\
0.305	1.74309231632528e-05\\
0.306	1.75302810603625e-05\\
0.307	1.78648330543692e-05\\
0.308	1.77687758679399e-05\\
0.309	1.81320842748635e-05\\
0.31	1.81932920749832e-05\\
0.311	1.82690235983501e-05\\
0.312	1.86265713378244e-05\\
0.313	1.85107263516371e-05\\
0.314	1.89100740858462e-05\\
0.315	1.91093241630488e-05\\
0.316	1.93341751340591e-05\\
0.317	1.97842573200795e-05\\
0.318	1.97690698653653e-05\\
0.319	2.03039367625966e-05\\
0.32	2.03687408760484e-05\\
0.321	2.05582985318151e-05\\
0.322	2.09840020178837e-05\\
0.323	2.086606276139e-05\\
0.324	2.13275509862621e-05\\
0.325	2.13584840216976e-05\\
0.326	2.14970936010126e-05\\
0.327	2.19269971570085e-05\\
0.328	2.18531198889073e-05\\
0.329	2.23007220363084e-05\\
0.33	2.23193664392578e-05\\
0.331	2.23173517958921e-05\\
0.332	2.26176695790336e-05\\
0.333	2.22805217791793e-05\\
0.334	2.25237064717431e-05\\
0.335	2.24262155756771e-05\\
0.336	2.24075217367329e-05\\
0.337	2.26604206216999e-05\\
0.338	2.24292600544878e-05\\
0.339	2.26351182009223e-05\\
0.34	2.2477428468203e-05\\
0.341	2.23630959601326e-05\\
0.342	2.2429792124095e-05\\
0.343	2.20573850408868e-05\\
0.344	2.21841797084961e-05\\
0.345	2.18921656333159e-05\\
0.346	2.16740378495597e-05\\
0.347	2.17262276537677e-05\\
0.348	2.12696711609231e-05\\
0.349	2.12756134886759e-05\\
0.35	2.10011891143695e-05\\
0.351	2.07823316620213e-05\\
0.352	2.07261219432177e-05\\
0.353	2.02165015207679e-05\\
0.354	2.01246052971202e-05\\
0.355	1.97036176127301e-05\\
0.356	1.93239839794659e-05\\
0.357	1.91825425196223e-05\\
0.358	1.86547337383209e-05\\
0.359	1.85782918836145e-05\\
0.36	1.83085794270482e-05\\
0.361	1.80048725016735e-05\\
0.362	1.79766290384851e-05\\
0.363	1.75453633770692e-05\\
0.364	1.74291429680955e-05\\
0.365	1.71178188064802e-05\\
0.366	1.67580649264506e-05\\
0.367	1.67014507810229e-05\\
0.368	1.63740335410419e-05\\
0.369	1.62474463223206e-05\\
0.37	1.61324108456268e-05\\
0.371	1.59068386232451e-05\\
0.372	1.59353994163064e-05\\
0.373	1.57303379518536e-05\\
0.374	1.56885625026703e-05\\
0.375	1.5619160673214e-05\\
0.376	1.54531892927333e-05\\
0.377	1.55922720285934e-05\\
0.378	1.54953410689228e-05\\
0.379	1.54517877990396e-05\\
0.38	1.54968167384244e-05\\
0.381	1.54377625518805e-05\\
0.382	1.55851130293288e-05\\
0.383	1.55942176394767e-05\\
0.384	1.56464827278239e-05\\
0.385	1.5822990293667e-05\\
0.386	1.5714569207404e-05\\
0.387	1.57669488346428e-05\\
0.388	1.57995950475297e-05\\
0.389	1.56931495182773e-05\\
0.39	1.59086524047109e-05\\
0.391	1.59127835350472e-05\\
0.392	1.59466221069856e-05\\
0.393	1.60283419331358e-05\\
0.394	1.5893550297369e-05\\
0.395	1.59850690427733e-05\\
0.396	1.5883719028861e-05\\
0.397	1.58490779420236e-05\\
0.398	1.58920083694451e-05\\
0.399	1.57672944650868e-05\\
0.4	1.58134254696869e-05\\
0.401	1.57914284918409e-05\\
0.402	1.57593864115471e-05\\
0.403	1.57771447123394e-05\\
0.404	1.57672542851892e-05\\
0.405	1.59276779787292e-05\\
0.406	1.59986704913363e-05\\
0.407	1.60594895861064e-05\\
0.408	1.62118591002024e-05\\
0.409	1.61386437541282e-05\\
0.41	1.61969749330775e-05\\
0.411	1.61660172623142e-05\\
0.412	1.6087360314516e-05\\
0.413	1.61575962238238e-05\\
0.414	1.60781987808433e-05\\
0.415	1.60898563588598e-05\\
0.416	1.59900636212715e-05\\
0.417	1.57991705859924e-05\\
0.418	1.57326622774293e-05\\
0.419	1.55396839417599e-05\\
0.42	1.54711463413395e-05\\
0.421	1.53129940605777e-05\\
0.422	1.49594560605391e-05\\
0.423	1.47737528130931e-05\\
0.424	1.44940413570361e-05\\
0.425	1.42507632254373e-05\\
0.426	1.40970047869483e-05\\
0.427	1.38657097490202e-05\\
0.428	1.37577557538606e-05\\
0.429	1.35847152733073e-05\\
0.43	1.33827618597178e-05\\
0.431	1.33174401515697e-05\\
0.432	1.31701354410428e-05\\
0.433	1.30748154885323e-05\\
0.434	1.30079478169083e-05\\
0.435	1.28634567117788e-05\\
0.436	1.28672863330264e-05\\
0.437	1.28535881913768e-05\\
0.438	1.28352765138497e-05\\
0.439	1.28126099802862e-05\\
0.44	1.27370099039722e-05\\
0.441	1.27367316726243e-05\\
0.442	1.2676154566939e-05\\
0.443	1.26641786183934e-05\\
0.444	1.27565331862885e-05\\
0.445	1.27708692672262e-05\\
0.446	1.28091562122394e-05\\
0.447	1.28300756163971e-05\\
0.448	1.28218030102712e-05\\
0.449	1.29065230276105e-05\\
0.45	1.28879073731415e-05\\
0.451	1.29205643934487e-05\\
0.452	1.30163674987708e-05\\
0.453	1.3036708008077e-05\\
0.454	1.312302570323e-05\\
0.455	1.31317684125994e-05\\
0.456	1.31689090903557e-05\\
0.457	1.32681903766922e-05\\
0.458	1.32807778661255e-05\\
0.459	1.33767027133532e-05\\
0.46	1.34854964730441e-05\\
0.461	1.34995816271463e-05\\
0.462	1.36053321841974e-05\\
0.463	1.36680375609767e-05\\
0.464	1.37323904410859e-05\\
0.465	1.3876423165922e-05\\
0.466	1.39679326160218e-05\\
0.467	1.41208920240113e-05\\
0.468	1.4248422089284e-05\\
0.469	1.43654528551339e-05\\
0.47	1.45468754751723e-05\\
0.471	1.46454885588561e-05\\
0.472	1.48299188818591e-05\\
0.473	1.49999604271921e-05\\
0.474	1.51363900102106e-05\\
0.475	1.53836268649584e-05\\
0.476	1.55726505983573e-05\\
0.477	1.58408373946267e-05\\
0.478	1.60822748089136e-05\\
0.479	1.62736699402254e-05\\
0.48	1.65592707692853e-05\\
0.481	1.67068846143933e-05\\
0.482	1.69066406706217e-05\\
0.483	1.71423139969331e-05\\
0.484	1.72585903202735e-05\\
0.485	1.7476512011668e-05\\
0.486	1.7606983507123e-05\\
0.487	1.77428688432102e-05\\
0.488	1.79388500298796e-05\\
0.489	1.80286265143601e-05\\
0.49	1.8231736398391e-05\\
0.491	1.83548241517522e-05\\
0.492	1.84687797495285e-05\\
0.493	1.86765244222617e-05\\
0.494	1.87430012525426e-05\\
0.495	1.89365724660404e-05\\
0.496	1.90870382641617e-05\\
0.497	1.9202446666544e-05\\
0.498	1.94471502285437e-05\\
0.499	1.9555980244857e-05\\
0.5	1.97644222353986e-05\\
0.501	1.99307028652588e-05\\
0.502	2.00495504478873e-05\\
0.503	2.02748319424103e-05\\
0.504	2.03365045168748e-05\\
0.505	2.04972662874279e-05\\
0.506	2.0636342901234e-05\\
0.507	2.06967946906331e-05\\
0.508	2.0893457881573e-05\\
0.509	2.09520426966375e-05\\
0.51	2.10892437397338e-05\\
0.511	2.12154060489411e-05\\
0.512	2.12786210412325e-05\\
0.513	2.14487645647016e-05\\
0.514	2.14391402753447e-05\\
0.515	2.15516853021942e-05\\
0.516	2.16481639811991e-05\\
0.517	2.16629094042151e-05\\
0.518	2.1832233327621e-05\\
0.519	2.18119877440095e-05\\
0.52	2.19311088570606e-05\\
0.521	2.20057322640664e-05\\
0.522	2.20453856552929e-05\\
0.523	2.21863837217289e-05\\
0.524	2.21808936321445e-05\\
0.525	2.22307900545177e-05\\
0.526	2.22541137380958e-05\\
0.527	2.21763348630025e-05\\
0.528	2.22484178092708e-05\\
0.529	2.21641417300972e-05\\
0.53	2.21300192302808e-05\\
0.531	2.20492232726404e-05\\
0.532	2.19057666195891e-05\\
0.533	2.18919869640855e-05\\
0.534	2.17689941544484e-05\\
0.535	2.17631838250285e-05\\
0.536	2.17097773086771e-05\\
0.537	2.16018354496331e-05\\
0.538	2.16080492383956e-05\\
0.539	2.14859734225769e-05\\
0.54	2.14741614127224e-05\\
0.541	2.1417856109089e-05\\
0.542	2.13350647168853e-05\\
0.543	2.13518393116068e-05\\
0.544	2.12273988155255e-05\\
0.545	2.1198587292498e-05\\
0.546	2.10991644084467e-05\\
0.547	2.09157016555441e-05\\
0.548	2.08135392377664e-05\\
0.549	2.05321156382872e-05\\
0.55	2.03235461091403e-05\\
0.551	2.00788860171622e-05\\
0.552	1.97572080270302e-05\\
0.553	1.95307291463228e-05\\
0.554	1.91821153024165e-05\\
0.555	1.89373620827169e-05\\
0.556	1.86701045722647e-05\\
0.557	1.83161524960502e-05\\
0.558	1.8145798208982e-05\\
0.559	1.78366136016849e-05\\
0.56	1.75475478970333e-05\\
0.561	1.73097807044616e-05\\
0.562	1.69659830455854e-05\\
0.563	1.67061870398331e-05\\
0.564	1.64334979150985e-05\\
0.565	1.61886518054297e-05\\
0.566	1.59581744565896e-05\\
0.567	1.56457655539531e-05\\
0.568	1.5429805474796e-05\\
0.569	1.51628083450909e-05\\
0.57	1.4894267032505e-05\\
0.571	1.47112528370457e-05\\
0.572	1.44344668464423e-05\\
0.573	1.42066951912132e-05\\
0.574	1.397595937691e-05\\
0.575	1.37281455288713e-05\\
0.576	1.356195403886e-05\\
0.577	1.33503124634845e-05\\
0.578	1.31501738985576e-05\\
0.579	1.2947963449726e-05\\
0.58	1.27549926734381e-05\\
0.581	1.2642278584323e-05\\
0.582	1.2450751501711e-05\\
0.583	1.23073026138491e-05\\
0.584	1.22151176973609e-05\\
0.585	1.20594331975689e-05\\
0.586	1.19590792223933e-05\\
0.587	1.18757979026792e-05\\
0.588	1.17727714890252e-05\\
0.589	1.16954913062857e-05\\
0.59	1.16022093740446e-05\\
0.591	1.15300730333166e-05\\
0.592	1.143859172658e-05\\
0.593	1.13650933086013e-05\\
0.594	1.13232867292383e-05\\
0.595	1.12534033801898e-05\\
0.596	1.11983301866268e-05\\
0.597	1.11806472933861e-05\\
0.598	1.11335020633526e-05\\
0.599	1.11198218688193e-05\\
0.6	1.10980432438296e-05\\
0.601	1.10734456918342e-05\\
0.602	1.10432129107114e-05\\
0.603	1.10201602062606e-05\\
0.604	1.10251888926012e-05\\
0.605	1.10130997201819e-05\\
0.606	1.10334774365153e-05\\
0.607	1.1100798617892e-05\\
0.608	1.11356573981527e-05\\
0.609	1.1217655370392e-05\\
0.61	1.13238517749234e-05\\
0.611	1.14240267862178e-05\\
0.612	1.15376667592801e-05\\
0.613	1.16520238944063e-05\\
0.614	1.17682685739548e-05\\
0.615	1.18606420319031e-05\\
0.616	1.19626947265843e-05\\
0.617	1.20839169169842e-05\\
0.618	1.21912530341857e-05\\
0.619	1.23197882144488e-05\\
0.62	1.24358028431985e-05\\
0.621	1.25653889489595e-05\\
0.622	1.2716307752024e-05\\
0.623	1.28454921348123e-05\\
0.624	1.29999288844577e-05\\
0.625	1.31310521996578e-05\\
0.626	1.32767400207352e-05\\
0.627	1.34327557003943e-05\\
0.628	1.35472634539182e-05\\
0.629	1.3726437122839e-05\\
0.63	1.38934434443247e-05\\
0.631	1.40498299769363e-05\\
0.632	1.42607230761275e-05\\
0.633	1.44322005493305e-05\\
0.634	1.46443108664724e-05\\
0.635	1.48459488799032e-05\\
0.636	1.50270739116925e-05\\
0.637	1.52549665455977e-05\\
0.638	1.54182944243627e-05\\
0.639	1.55901039276304e-05\\
0.64	1.57711944365611e-05\\
0.641	1.59208851675217e-05\\
0.642	1.61339136485614e-05\\
0.643	1.63328589618798e-05\\
0.644	1.65469167981968e-05\\
0.645	1.6794323668497e-05\\
0.646	1.70120978573166e-05\\
0.647	1.7247258421561e-05\\
0.648	1.7451715555301e-05\\
0.649	1.76766540888378e-05\\
0.65	1.79074427803329e-05\\
0.651	1.80883629541277e-05\\
0.652	1.83443738681787e-05\\
0.653	1.85606067873163e-05\\
0.654	1.8785716876302e-05\\
0.655	1.90384493511399e-05\\
0.656	1.92490158645091e-05\\
0.657	1.94978511127224e-05\\
0.658	1.97072280654406e-05\\
0.659	1.99326016535826e-05\\
0.66	2.01672363520288e-05\\
0.661	2.0316437087312e-05\\
0.662	2.05373489145488e-05\\
0.663	2.06975952117748e-05\\
0.664	2.08568839400034e-05\\
0.665	2.10523263506811e-05\\
0.666	2.11980229559858e-05\\
0.667	2.13740321281971e-05\\
0.668	2.15316724459818e-05\\
0.669	2.17079493011145e-05\\
0.67	2.1880547755178e-05\\
0.671	2.20148357150663e-05\\
0.672	2.22074429082571e-05\\
0.673	2.23052004174216e-05\\
0.674	2.24236316501083e-05\\
0.675	2.25228193430283e-05\\
0.676	2.25535263695648e-05\\
0.677	2.26211423303424e-05\\
0.678	2.2590367727451e-05\\
0.679	2.25942808841001e-05\\
0.68	2.25619105148695e-05\\
0.681	2.24898846639546e-05\\
0.682	2.24729142551283e-05\\
0.683	2.2342280530716e-05\\
0.684	2.22502501402796e-05\\
0.685	2.21270515301599e-05\\
0.686	2.19486114929155e-05\\
0.687	2.18250867671591e-05\\
0.688	2.16158738178659e-05\\
0.689	2.14388145814849e-05\\
0.69	2.12407269471078e-05\\
0.691	2.10219975269271e-05\\
0.692	2.08634668784327e-05\\
0.693	2.06228062476076e-05\\
0.694	2.04233204026433e-05\\
0.695	2.02122869396565e-05\\
0.696	1.99796563648244e-05\\
0.697	1.97779282126421e-05\\
0.698	1.95319871048824e-05\\
0.699	1.93379883913693e-05\\
0.7	1.91110231523079e-05\\
0.701	1.88790011934779e-05\\
0.702	1.87023244378871e-05\\
0.703	1.84473070890332e-05\\
0.704	1.82574852767532e-05\\
0.705	1.80321756549773e-05\\
0.706	1.7790451677336e-05\\
0.707	1.76044038709893e-05\\
0.708	1.73503117134574e-05\\
0.709	1.71448173308085e-05\\
0.71	1.69234775537144e-05\\
0.711	1.66982790624774e-05\\
0.712	1.65378607979495e-05\\
0.713	1.6316625228415e-05\\
0.714	1.61481891631373e-05\\
0.715	1.59839275894935e-05\\
0.716	1.57822513445273e-05\\
0.717	1.56456255774655e-05\\
0.718	1.54413833885539e-05\\
0.719	1.52759967217527e-05\\
0.72	1.51168154623599e-05\\
0.721	1.49150013589334e-05\\
0.722	1.47796933597092e-05\\
0.723	1.46000429769538e-05\\
0.724	1.44515625796159e-05\\
0.725	1.43389382743143e-05\\
0.726	1.41831928766285e-05\\
0.727	1.40891119670545e-05\\
0.728	1.39680083872552e-05\\
0.729	1.38432857033554e-05\\
0.73	1.37480668227953e-05\\
0.731	1.36128712412364e-05\\
0.732	1.35277843630393e-05\\
0.733	1.3421779857403e-05\\
0.734	1.33000008535761e-05\\
0.735	1.32358352011231e-05\\
0.736	1.31153582407705e-05\\
0.737	1.30254257457544e-05\\
0.738	1.29600618120429e-05\\
0.739	1.28571868364282e-05\\
0.74	1.27941733958835e-05\\
0.741	1.27027183847782e-05\\
0.742	1.26172008847383e-05\\
0.743	1.25580192301183e-05\\
0.744	1.24551378742523e-05\\
0.745	1.2391969044034e-05\\
0.746	1.23100165551995e-05\\
0.747	1.22145428485989e-05\\
0.748	1.21805475899785e-05\\
0.749	1.21011683369231e-05\\
0.75	1.20464005525844e-05\\
0.751	1.20182907462554e-05\\
0.752	1.19486236719865e-05\\
0.753	1.19154262555358e-05\\
0.754	1.18766463034698e-05\\
0.755	1.18232481521585e-05\\
0.756	1.18023609952394e-05\\
0.757	1.17758056863189e-05\\
0.758	1.1771610948074e-05\\
0.759	1.17739661441102e-05\\
0.76	1.17649662568414e-05\\
0.761	1.17972218502372e-05\\
0.762	1.18176353969591e-05\\
0.763	1.18435425648655e-05\\
0.764	1.19024627111594e-05\\
0.765	1.19359030420059e-05\\
0.766	1.19844918263001e-05\\
0.767	1.20502350219748e-05\\
0.768	1.20985743820409e-05\\
0.769	1.21699475367136e-05\\
0.77	1.22386416849339e-05\\
0.771	1.23123309707662e-05\\
0.772	1.24091075080207e-05\\
0.773	1.24928412385333e-05\\
0.774	1.25978544850923e-05\\
0.775	1.26927563220858e-05\\
0.776	1.27830437150727e-05\\
0.777	1.29080631112107e-05\\
0.778	1.30072825225859e-05\\
0.779	1.31244727600477e-05\\
0.78	1.32646348864026e-05\\
0.781	1.33802317972215e-05\\
0.782	1.35299054984016e-05\\
0.783	1.36748551809453e-05\\
0.784	1.38273299349911e-05\\
0.785	1.40044769900507e-05\\
0.786	1.41645270301474e-05\\
0.787	1.43630501163845e-05\\
0.788	1.45453830533154e-05\\
0.789	1.47341199801426e-05\\
0.79	1.49588422735196e-05\\
0.791	1.51408031844039e-05\\
0.792	1.53454200529365e-05\\
0.793	1.55467930813628e-05\\
0.794	1.57405148984523e-05\\
0.795	1.59723421577562e-05\\
0.796	1.61779427505349e-05\\
0.797	1.64097868573107e-05\\
0.798	1.66333999067914e-05\\
0.799	1.68404860181431e-05\\
0.8	1.70848579903561e-05\\
0.801	1.72820227111813e-05\\
0.802	1.75074124197786e-05\\
0.803	1.77331493762885e-05\\
0.804	1.79145423627115e-05\\
0.805	1.81400249853555e-05\\
0.806	1.83310474608738e-05\\
0.807	1.85220548501098e-05\\
0.808	1.87121519767002e-05\\
0.809	1.88631207769939e-05\\
0.81	1.90385197976882e-05\\
0.811	1.91673348821266e-05\\
0.812	1.93021045447814e-05\\
0.813	1.94313730694706e-05\\
0.814	1.95151217661615e-05\\
0.815	1.96257400703873e-05\\
0.816	1.96870647085987e-05\\
0.817	1.97478036936379e-05\\
0.818	1.98078926362353e-05\\
0.819	1.98213086237592e-05\\
0.82	1.98558053732169e-05\\
0.821	1.98587662149765e-05\\
0.822	1.98564120175587e-05\\
0.823	1.98512080523861e-05\\
0.824	1.98079488612274e-05\\
0.825	1.97855820299609e-05\\
0.826	1.97468716030589e-05\\
0.827	1.97013006332021e-05\\
0.828	1.96651978710295e-05\\
0.829	1.96089397785701e-05\\
0.83	1.95630451536388e-05\\
0.831	1.94969984089114e-05\\
0.832	1.94233495060603e-05\\
0.833	1.93687820059345e-05\\
0.834	1.92808101338559e-05\\
0.835	1.92047809056169e-05\\
0.836	1.91277856622686e-05\\
0.837	1.90350767004931e-05\\
0.838	1.89645906395182e-05\\
0.839	1.88710397438801e-05\\
0.84	1.8785715869433e-05\\
0.841	1.86931643794344e-05\\
0.842	1.85811501310598e-05\\
0.843	1.84995267245576e-05\\
0.844	1.83801384395367e-05\\
0.845	1.82832772105887e-05\\
0.846	1.81987371259522e-05\\
0.847	1.80811284331949e-05\\
0.848	1.79970305500378e-05\\
0.849	1.78940020960401e-05\\
0.85	1.77919764848002e-05\\
0.851	1.77016725091274e-05\\
0.852	1.75882738166993e-05\\
0.853	1.75031801052924e-05\\
0.854	1.73870343710952e-05\\
0.855	1.72857696012854e-05\\
0.856	1.71969113617982e-05\\
0.857	1.70733112971438e-05\\
0.858	1.69920816448281e-05\\
0.859	1.68829992085781e-05\\
0.86	1.67762464064126e-05\\
0.861	1.66935804354019e-05\\
0.862	1.65750906685853e-05\\
0.863	1.64906021897063e-05\\
0.864	1.63767760153978e-05\\
0.865	1.62663741649554e-05\\
0.866	1.61772587823762e-05\\
0.867	1.60440809125591e-05\\
0.868	1.59556045544997e-05\\
0.869	1.58462803908087e-05\\
0.87	1.57346410828875e-05\\
0.871	1.56553126501511e-05\\
0.872	1.55458018121058e-05\\
0.873	1.54724671716139e-05\\
0.874	1.53849106927947e-05\\
0.875	1.52802765959166e-05\\
0.876	1.52157052256449e-05\\
0.877	1.51019258263088e-05\\
0.878	1.50246619999009e-05\\
0.879	1.49386874789053e-05\\
0.88	1.48195240317723e-05\\
0.881	1.47528085446052e-05\\
0.882	1.46451768787198e-05\\
0.883	1.45600744774732e-05\\
0.884	1.44986605204413e-05\\
0.885	1.44000039367382e-05\\
0.886	1.43522882100347e-05\\
0.887	1.42758244761571e-05\\
0.888	1.42071883866244e-05\\
0.889	1.41665297610928e-05\\
0.89	1.40747190620628e-05\\
0.891	1.40366324959463e-05\\
0.892	1.39869911435457e-05\\
0.893	1.39193493825563e-05\\
0.894	1.39111539170777e-05\\
0.895	1.38633308785521e-05\\
0.896	1.38476129854941e-05\\
0.897	1.38299666392826e-05\\
0.898	1.3789464763042e-05\\
0.899	1.37924693392134e-05\\
0.9	1.37590302295789e-05\\
0.901	1.37638870590842e-05\\
0.902	1.37773425991687e-05\\
0.903	1.37541220643862e-05\\
0.904	1.37935589120802e-05\\
0.905	1.37950781740998e-05\\
0.906	1.3809682428546e-05\\
0.907	1.38522994853807e-05\\
0.908	1.38617887163338e-05\\
0.909	1.39144826443738e-05\\
0.91	1.39347746262089e-05\\
0.911	1.39693061027258e-05\\
0.912	1.4027223410154e-05\\
0.913	1.40342264794931e-05\\
0.914	1.40986182776103e-05\\
0.915	1.4137380783336e-05\\
0.916	1.41700163784601e-05\\
0.917	1.42624495114766e-05\\
0.918	1.43067396392433e-05\\
0.919	1.43974920714336e-05\\
0.92	1.44947684008105e-05\\
0.921	1.45589769881329e-05\\
0.922	1.46735561957514e-05\\
0.923	1.47358281607064e-05\\
0.924	1.48247953754855e-05\\
0.925	1.49151904270612e-05\\
0.926	1.49619983753697e-05\\
0.927	1.50732241164945e-05\\
0.928	1.51426379785107e-05\\
0.929	1.52230215281306e-05\\
0.93	1.53463240238485e-05\\
0.931	1.54101413519344e-05\\
0.932	1.55296941262933e-05\\
0.933	1.5616951844101e-05\\
0.934	1.56871788918459e-05\\
0.935	1.58023178623466e-05\\
0.936	1.58437723501905e-05\\
0.937	1.59206526654889e-05\\
0.938	1.59895820424665e-05\\
0.939	1.60076766364695e-05\\
0.94	1.6085555413139e-05\\
0.941	1.61006140754739e-05\\
0.942	1.61394794756737e-05\\
0.943	1.61869217102268e-05\\
0.944	1.61812968178084e-05\\
0.945	1.62276883248759e-05\\
0.946	1.62281872368608e-05\\
0.947	1.62325623404451e-05\\
0.948	1.62503779495568e-05\\
0.949	1.62113139764703e-05\\
0.95	1.62197077679734e-05\\
0.951	1.61908592653981e-05\\
0.952	1.61522908122103e-05\\
0.953	1.61490334379807e-05\\
0.954	1.60880657242669e-05\\
0.955	1.60746335768208e-05\\
0.956	1.60420846044996e-05\\
0.957	1.59917145076005e-05\\
0.958	1.59787324889437e-05\\
0.959	1.59193965261655e-05\\
0.96	1.59021041773461e-05\\
0.961	1.58652619814179e-05\\
0.962	1.58101155635069e-05\\
0.963	1.5816036286051e-05\\
0.964	1.57621833978683e-05\\
0.965	1.57483236850502e-05\\
0.966	1.57338732655242e-05\\
0.967	1.56866892634068e-05\\
0.968	1.56920543291276e-05\\
0.969	1.56452758965624e-05\\
0.97	1.56312483223491e-05\\
0.971	1.5623645406871e-05\\
0.972	1.55888900188487e-05\\
0.973	1.56161111192999e-05\\
0.974	1.55916837313277e-05\\
0.975	1.5601954408332e-05\\
0.976	1.56325310035739e-05\\
0.977	1.56145686641339e-05\\
0.978	1.56647897985773e-05\\
0.979	1.56737005301694e-05\\
0.98	1.56867677844947e-05\\
0.981	1.57298692924083e-05\\
0.982	1.57281341748013e-05\\
0.983	1.57816460104764e-05\\
0.984	1.5795507923718e-05\\
0.985	1.58252222193823e-05\\
0.986	1.58872845893891e-05\\
0.987	1.5889876128234e-05\\
0.988	1.59595763417546e-05\\
0.989	1.60008959117861e-05\\
0.99	1.60382223831667e-05\\
0.991	1.61209281559567e-05\\
0.992	1.61488463921622e-05\\
0.993	1.62336708995889e-05\\
0.994	1.62946761325239e-05\\
0.995	1.63369909065701e-05\\
0.996	1.64268662445558e-05\\
0.997	1.64633398367413e-05\\
0.998	1.65361625808848e-05\\
0.999	1.66008726319291e-05\\
1	1.66406607727224e-05\\
1.001	1.67133710345216e-05\\
1.002	1.67479177631345e-05\\
1.003	1.68005118887152e-05\\
1.004	1.6839095347204e-05\\
1.005	1.68585725711795e-05\\
1.006	1.69136885116822e-05\\
1.007	1.69201803411763e-05\\
1.008	1.69542693038031e-05\\
1.009	1.69833249131908e-05\\
1.01	1.69852571899682e-05\\
1.011	1.70145817783658e-05\\
1.012	1.70087953369971e-05\\
1.013	1.70154247661166e-05\\
1.014	1.70072043825586e-05\\
1.015	1.69839494841468e-05\\
1.016	1.69862263605168e-05\\
1.017	1.69502561463141e-05\\
1.018	1.69405860862012e-05\\
1.019	1.69299160369278e-05\\
1.02	1.68982223982096e-05\\
1.021	1.69000471541879e-05\\
1.022	1.68821631788475e-05\\
1.023	1.68718496982546e-05\\
1.024	1.68571882612508e-05\\
1.025	1.68355359837257e-05\\
1.026	1.68243989540585e-05\\
1.027	1.67852212858081e-05\\
1.028	1.67669299055483e-05\\
1.029	1.67410387452568e-05\\
1.03	1.6705223818506e-05\\
1.031	1.66960341914286e-05\\
1.032	1.66711404087148e-05\\
1.033	1.66615943284373e-05\\
1.034	1.66529921597512e-05\\
1.035	1.66433691313646e-05\\
1.036	1.66483180228556e-05\\
1.037	1.66378155286488e-05\\
1.038	1.66353784024003e-05\\
1.039	1.66326205626662e-05\\
1.04	1.66264668612131e-05\\
1.041	1.66351241937554e-05\\
1.042	1.66388998789308e-05\\
1.043	1.66566290215915e-05\\
1.044	1.66756184129297e-05\\
1.045	1.67042450299412e-05\\
1.046	1.67408560751548e-05\\
1.047	1.67745332883703e-05\\
1.048	1.6821315406335e-05\\
1.049	1.68607203151244e-05\\
1.05	1.68977668794531e-05\\
1.051	1.69171425189651e-05\\
1.052	1.69406302799266e-05\\
1.053	1.69662427471061e-05\\
1.054	1.69670844308012e-05\\
1.055	1.6981900564236e-05\\
1.056	1.69878459935014e-05\\
1.057	1.69891808084644e-05\\
1.058	1.70088888331329e-05\\
1.059	1.70142393293657e-05\\
1.06	1.70399923753681e-05\\
1.061	1.70536366591953e-05\\
1.062	1.70639717323491e-05\\
1.063	1.70853197121947e-05\\
1.064	1.70841505926929e-05\\
1.065	1.71033747649926e-05\\
1.066	1.70997158862121e-05\\
1.067	1.70999646843028e-05\\
1.068	1.71137992247347e-05\\
1.069	1.7086626221645e-05\\
1.07	1.70853136101148e-05\\
1.071	1.70635581158899e-05\\
1.072	1.7024745027557e-05\\
1.073	1.69956690245603e-05\\
1.074	1.69296698234494e-05\\
1.075	1.68788966285355e-05\\
1.076	1.68026794373318e-05\\
1.077	1.67208073583787e-05\\
1.078	1.66462663534716e-05\\
1.079	1.65326733775357e-05\\
1.08	1.64496216843295e-05\\
1.081	1.63364878854748e-05\\
1.082	1.62187413178093e-05\\
1.083	1.61256892670818e-05\\
1.084	1.59878704638065e-05\\
1.085	1.58764367426507e-05\\
1.086	1.57411495776253e-05\\
1.087	1.55964487161924e-05\\
1.088	1.5484123294588e-05\\
1.089	1.5324648678139e-05\\
1.09	1.51991717706932e-05\\
1.091	1.50682968340806e-05\\
1.092	1.49250194670869e-05\\
1.093	1.48250158094779e-05\\
1.094	1.46877491261149e-05\\
1.095	1.45738196991335e-05\\
1.096	1.44659906292803e-05\\
1.097	1.43461737275822e-05\\
1.098	1.42613698563154e-05\\
1.099	1.41341706028014e-05\\
1.1	1.40430688369239e-05\\
1.101	1.39655947951523e-05\\
1.102	1.38480034871712e-05\\
1.103	1.37819175967661e-05\\
1.104	1.36884212358513e-05\\
1.105	1.36085906866675e-05\\
1.106	1.3559959777394e-05\\
1.107	1.34686266535077e-05\\
1.108	1.34346835956037e-05\\
1.109	1.33803214687316e-05\\
1.11	1.33161300738304e-05\\
1.111	1.33040174801752e-05\\
1.112	1.32412823060443e-05\\
1.113	1.32194169410965e-05\\
1.114	1.32034066724284e-05\\
1.115	1.3156473116596e-05\\
1.116	1.31615641678048e-05\\
1.117	1.31293293514154e-05\\
1.118	1.31249656548592e-05\\
1.119	1.3139387316174e-05\\
1.12	1.3116367841068e-05\\
1.121	1.31526306985367e-05\\
1.122	1.31603451888262e-05\\
1.123	1.31774503806437e-05\\
1.124	1.32279912578241e-05\\
1.125	1.32238626982542e-05\\
1.126	1.3274115396724e-05\\
1.127	1.33065027833276e-05\\
1.128	1.33237864739568e-05\\
1.129	1.33943689943387e-05\\
1.13	1.34162908479073e-05\\
1.131	1.34795684025523e-05\\
1.132	1.3547367698806e-05\\
1.133	1.3593077209062e-05\\
1.134	1.36978020906078e-05\\
1.135	1.37555299531845e-05\\
1.136	1.38419994094743e-05\\
1.137	1.39502432710095e-05\\
1.138	1.40088298128239e-05\\
1.139	1.41255563733512e-05\\
1.14	1.4207046155277e-05\\
1.141	1.4284023226287e-05\\
1.142	1.44022872239866e-05\\
1.143	1.4470257276651e-05\\
1.144	1.45820230505243e-05\\
1.145	1.46764213146186e-05\\
1.146	1.47604148837461e-05\\
1.147	1.48882179103385e-05\\
1.148	1.49637704715438e-05\\
1.149	1.50819606109368e-05\\
1.15	1.518920128752e-05\\
1.151	1.52700819922051e-05\\
1.152	1.54036282870717e-05\\
1.153	1.54859315052039e-05\\
1.154	1.56008875381526e-05\\
1.155	1.57191234870414e-05\\
1.156	1.58053420125129e-05\\
1.157	1.59459750111322e-05\\
1.158	1.60383028309277e-05\\
1.159	1.61637010711425e-05\\
1.16	1.63005131054201e-05\\
1.161	1.63896690110926e-05\\
1.162	1.65354761615147e-05\\
1.163	1.6635764695771e-05\\
1.164	1.67518107393086e-05\\
1.165	1.68866380763527e-05\\
1.166	1.69821633224015e-05\\
1.167	1.71332014579251e-05\\
1.168	1.72424240586553e-05\\
1.169	1.73752277117108e-05\\
1.17	1.7527375581088e-05\\
1.171	1.76255020052348e-05\\
1.172	1.77872582587957e-05\\
1.173	1.78999347307625e-05\\
1.174	1.80172680742473e-05\\
1.175	1.81551496761728e-05\\
1.176	1.82380446028521e-05\\
1.177	1.83689720192612e-05\\
1.178	1.84570260740149e-05\\
1.179	1.85590281807423e-05\\
1.18	1.86844078174508e-05\\
1.181	1.87636203732768e-05\\
1.182	1.89021899889966e-05\\
1.183	1.8994815995721e-05\\
1.184	1.90929641770947e-05\\
1.185	1.92106845896415e-05\\
1.186	1.92695283893931e-05\\
1.187	1.9369632904058e-05\\
1.188	1.942095282073e-05\\
1.189	1.94771716646484e-05\\
1.19	1.95416750338989e-05\\
1.191	1.95636020634913e-05\\
1.192	1.96326480280771e-05\\
1.193	1.9650700817553e-05\\
1.194	1.96808799961281e-05\\
1.195	1.97180577142646e-05\\
1.196	1.97095054631888e-05\\
1.197	1.97389671027123e-05\\
1.198	1.97103356593622e-05\\
1.199	1.96986576476464e-05\\
1.2	1.96706384766091e-05\\
1.201	1.96127346965328e-05\\
1.202	1.95827061426463e-05\\
1.203	1.94991868910232e-05\\
1.204	1.94366930922452e-05\\
1.205	1.93579310725374e-05\\
1.206	1.92471981980717e-05\\
1.207	1.91591307325525e-05\\
1.208	1.90177475142212e-05\\
1.209	1.88957216377278e-05\\
1.21	1.87469148314413e-05\\
1.211	1.85882091044057e-05\\
1.212	1.84544399753374e-05\\
1.213	1.82745645148373e-05\\
1.214	1.81277084097276e-05\\
1.215	1.79628946641437e-05\\
1.216	1.77903200873403e-05\\
1.217	1.76374251254392e-05\\
1.218	1.74490206188855e-05\\
1.219	1.7287987121195e-05\\
1.22	1.7103473727429e-05\\
1.221	1.69186325935321e-05\\
1.222	1.67531272101415e-05\\
1.223	1.65523370901031e-05\\
1.224	1.63856999283597e-05\\
1.225	1.62042046218646e-05\\
1.226	1.60262973097585e-05\\
1.227	1.58715362336424e-05\\
1.228	1.56973035155405e-05\\
1.229	1.55506808305062e-05\\
1.23	1.53931102544201e-05\\
1.231	1.52371739160154e-05\\
1.232	1.50989677876724e-05\\
1.233	1.49368025987272e-05\\
1.234	1.48007077231359e-05\\
1.235	1.46542888834e-05\\
1.236	1.45096186939797e-05\\
1.237	1.43877958902938e-05\\
1.238	1.42530218307073e-05\\
1.239	1.41416966716279e-05\\
1.24	1.40245910874471e-05\\
1.241	1.39154008642647e-05\\
1.242	1.3819909925747e-05\\
1.243	1.37049574914737e-05\\
1.244	1.3615171480859e-05\\
1.245	1.35101753615053e-05\\
1.246	1.34012460383021e-05\\
1.247	1.33162650264677e-05\\
1.248	1.32112392031036e-05\\
1.249	1.31310159146645e-05\\
1.25	1.30488766450447e-05\\
1.251	1.29692159756879e-05\\
1.252	1.29163529692398e-05\\
1.253	1.28415390246118e-05\\
1.254	1.27984116774513e-05\\
1.255	1.2751140850104e-05\\
1.256	1.26897287012349e-05\\
1.257	1.26626577954158e-05\\
1.258	1.26124546775134e-05\\
1.259	1.25835290082497e-05\\
1.26	1.25657307706361e-05\\
1.261	1.25304148957854e-05\\
1.262	1.25310241271439e-05\\
1.263	1.25140310483027e-05\\
1.264	1.25138287684162e-05\\
1.265	1.25304665495194e-05\\
1.266	1.25203660867961e-05\\
1.267	1.25474302718444e-05\\
1.268	1.25547989444901e-05\\
1.269	1.25619271239853e-05\\
1.27	1.25968661146184e-05\\
1.271	1.26007504982098e-05\\
1.272	1.26352335395362e-05\\
1.273	1.26666878208494e-05\\
1.274	1.26843832142406e-05\\
1.275	1.27378255924622e-05\\
1.276	1.27658434815992e-05\\
1.277	1.28099152847583e-05\\
1.278	1.28564960140836e-05\\
1.279	1.28817262603827e-05\\
1.28	1.29396813890629e-05\\
1.281	1.29709302060324e-05\\
1.282	1.30136791264555e-05\\
1.283	1.30749499912047e-05\\
1.284	1.31075641650699e-05\\
1.285	1.31806245721864e-05\\
1.286	1.32412943905958e-05\\
1.287	1.3308246522126e-05\\
1.288	1.34031283112231e-05\\
1.289	1.34701270746388e-05\\
1.29	1.35731083135722e-05\\
1.291	1.36645922101997e-05\\
1.292	1.37507457035254e-05\\
1.293	1.38730151599797e-05\\
1.294	1.39592377621789e-05\\
1.295	1.40768244788078e-05\\
1.296	1.41993210354287e-05\\
1.297	1.43014976987626e-05\\
1.298	1.44446817807912e-05\\
1.299	1.45586109029539e-05\\
1.3	1.4696045795305e-05\\
1.301	1.48396208338847e-05\\
1.302	1.49596839272746e-05\\
1.303	1.51212023484143e-05\\
1.304	1.52509177509897e-05\\
1.305	1.53940059675061e-05\\
1.306	1.55583170766215e-05\\
1.307	1.56909525078719e-05\\
1.308	1.58693483457038e-05\\
1.309	1.60214863729736e-05\\
1.31	1.61851846893629e-05\\
1.311	1.63732126963453e-05\\
1.312	1.65243958699159e-05\\
1.313	1.67195213142057e-05\\
1.314	1.68829769688083e-05\\
1.315	1.70501623733764e-05\\
1.316	1.72424332937305e-05\\
1.317	1.73854799474328e-05\\
1.318	1.75718765434956e-05\\
1.319	1.77277493743513e-05\\
1.32	1.78770929805091e-05\\
1.321	1.80506173810282e-05\\
1.322	1.81766132913641e-05\\
1.323	1.8339404000825e-05\\
1.324	1.84738229791061e-05\\
1.325	1.8603425170875e-05\\
1.326	1.87545430636267e-05\\
1.327	1.88572162932183e-05\\
1.328	1.89991673919565e-05\\
1.329	1.91071571479711e-05\\
1.33	1.92085593838135e-05\\
1.331	1.93318737125218e-05\\
1.332	1.94011850890749e-05\\
1.333	1.95054582933371e-05\\
1.334	1.95707231375731e-05\\
1.335	1.96250955597832e-05\\
1.336	1.96949588711401e-05\\
1.337	1.97035977855566e-05\\
1.338	1.97478217189238e-05\\
1.339	1.9746244023376e-05\\
1.34	1.97294981319734e-05\\
1.341	1.97276965168046e-05\\
1.342	1.96677274293517e-05\\
1.343	1.9641593810389e-05\\
1.344	1.9571872510542e-05\\
1.345	1.94955088839386e-05\\
1.346	1.94338000671473e-05\\
1.347	1.93177918188547e-05\\
1.348	1.92473535639173e-05\\
1.349	1.91347978358687e-05\\
1.35	1.90243198782458e-05\\
1.351	1.89346113589378e-05\\
1.352	1.88010162417871e-05\\
1.353	1.87125295016347e-05\\
1.354	1.85857483733998e-05\\
1.355	1.84690708705916e-05\\
1.356	1.83675689621807e-05\\
1.357	1.82193295876476e-05\\
1.358	1.81210747009408e-05\\
1.359	1.79798087071695e-05\\
1.36	1.78454679667521e-05\\
1.361	1.77292030648156e-05\\
1.362	1.75710501315361e-05\\
1.363	1.74560663085009e-05\\
1.364	1.73044916613505e-05\\
1.365	1.71675964293593e-05\\
1.366	1.70423276295596e-05\\
1.367	1.68771925156291e-05\\
1.368	1.67601264783436e-05\\
1.369	1.66028428510572e-05\\
1.37	1.64550060778524e-05\\
1.371	1.6328426962398e-05\\
1.372	1.61645705949937e-05\\
1.373	1.60481688841305e-05\\
1.374	1.59035807612785e-05\\
1.375	1.57692594538057e-05\\
1.376	1.5660109155731e-05\\
1.377	1.55137903922696e-05\\
1.378	1.5413864766097e-05\\
1.379	1.52909121634861e-05\\
1.38	1.51684588314612e-05\\
1.381	1.50732675186346e-05\\
1.382	1.49423535583088e-05\\
1.383	1.48473926371737e-05\\
1.384	1.47370658817784e-05\\
1.385	1.46242694360897e-05\\
1.386	1.45388381389206e-05\\
1.387	1.44214050204148e-05\\
1.388	1.43368038409888e-05\\
1.389	1.42402189118463e-05\\
1.39	1.4134039714236e-05\\
1.391	1.40591990571103e-05\\
1.392	1.39530784470838e-05\\
1.393	1.38722340366136e-05\\
1.394	1.37933874552779e-05\\
1.395	1.37036225706477e-05\\
1.396	1.36441668597133e-05\\
1.397	1.35652244987466e-05\\
1.398	1.35076250707701e-05\\
1.399	1.34549235056186e-05\\
1.4	1.33882180149831e-05\\
1.401	1.33493802791555e-05\\
1.402	1.32911290825684e-05\\
1.403	1.32419826255778e-05\\
1.404	1.32015599549675e-05\\
1.405	1.31475850392722e-05\\
1.406	1.31143737441669e-05\\
1.407	1.30692688231037e-05\\
1.408	1.30367470670138e-05\\
1.409	1.3013034235514e-05\\
1.41	1.29773686451257e-05\\
1.411	1.2968847730567e-05\\
1.412	1.29479434584023e-05\\
1.413	1.29350187971492e-05\\
1.414	1.29392280640435e-05\\
1.415	1.29286322556561e-05\\
1.416	1.29412572235267e-05\\
1.417	1.30542501134539e-05\\
1.418	1.31353705231531e-05\\
1.419	1.32029341764053e-05\\
1.42	1.32135488037573e-05\\
1.421	1.32974948997762e-05\\
1.422	1.33488178122003e-05\\
1.423	1.34550854500907e-05\\
1.424	1.35517881189899e-05\\
1.425	1.36428426893444e-05\\
1.426	1.37220165328239e-05\\
1.427	1.38439936862371e-05\\
1.428	1.39395663967984e-05\\
1.429	1.40152955712703e-05\\
1.43	1.4146154911118e-05\\
1.431	1.42626334951456e-05\\
1.432	1.43614350021114e-05\\
1.433	1.45519020433846e-05\\
1.434	1.47251817862639e-05\\
1.435	1.48054757906495e-05\\
1.436	1.49484153834141e-05\\
1.437	1.50624011719529e-05\\
1.438	1.51481731217872e-05\\
1.439	1.52909124119279e-05\\
1.44	1.53938344775166e-05\\
1.441	1.55302933382357e-05\\
1.442	1.56639095469023e-05\\
1.443	1.57451169604755e-05\\
1.444	1.5873023934742e-05\\
1.445	1.59712210920341e-05\\
1.446	1.61029847928114e-05\\
1.447	1.61985259604327e-05\\
1.448	1.6321107863693e-05\\
1.449	1.64646819389956e-05\\
1.45	1.65676999829867e-05\\
1.451	1.67144534780499e-05\\
1.452	1.68719126049245e-05\\
1.453	1.7052701943134e-05\\
1.454	1.72385835214969e-05\\
1.455	1.73878727136394e-05\\
1.456	1.76004185494019e-05\\
1.457	1.77861447171012e-05\\
1.458	1.7925625761166e-05\\
1.459	1.81083824771245e-05\\
1.46	1.82317606145764e-05\\
1.461	1.83585533236173e-05\\
1.462	1.84729044340202e-05\\
1.463	1.85411004346916e-05\\
1.464	1.86539652424607e-05\\
1.465	1.87088964242011e-05\\
1.466	1.87692389235787e-05\\
1.467	1.886593305485e-05\\
1.468	1.89161817670566e-05\\
1.469	1.90156811913633e-05\\
1.47	1.90811264221797e-05\\
1.471	1.91429304651992e-05\\
1.472	1.92093542378999e-05\\
1.473	1.92259154054998e-05\\
1.474	1.92689660968658e-05\\
1.475	1.92539410183176e-05\\
1.476	1.92623806347208e-05\\
1.477	1.9288909183847e-05\\
1.478	1.92559405670915e-05\\
1.479	1.92949616165071e-05\\
1.48	1.93235993419769e-05\\
1.481	1.93625368080295e-05\\
1.482	1.939309912687e-05\\
1.483	1.9391814045464e-05\\
1.484	1.94120122590666e-05\\
1.485	1.94305923050836e-05\\
1.486	1.94523455006729e-05\\
1.487	1.94639451569069e-05\\
1.488	1.94282687629596e-05\\
1.489	1.94423743215577e-05\\
1.49	1.94549910010476e-05\\
1.491	1.94168200892785e-05\\
1.492	1.94038058053862e-05\\
1.493	1.93553844939913e-05\\
1.494	1.93504759751365e-05\\
1.495	1.93361154706817e-05\\
1.496	1.92917751654335e-05\\
1.497	1.92725483690315e-05\\
1.498	1.92270003360578e-05\\
1.499	1.92263957479505e-05\\
1.5	1.9190693067538e-05\\
1.501	1.91139794095709e-05\\
1.502	1.91698937175193e-05\\
1.503	1.91119413797499e-05\\
1.504	1.91023837791783e-05\\
1.505	1.90831097717343e-05\\
1.506	1.90194305681776e-05\\
1.507	1.90124492480317e-05\\
1.508	1.89945372854992e-05\\
1.509	1.89566437363083e-05\\
1.51	1.89048119446606e-05\\
1.511	1.88396848596077e-05\\
1.512	1.87820470834591e-05\\
1.513	1.87221305835102e-05\\
1.514	1.8698491439128e-05\\
1.515	1.86728856734795e-05\\
1.516	1.86137022314691e-05\\
1.517	1.86237488486908e-05\\
1.518	1.85737634266964e-05\\
1.519	1.8601780955352e-05\\
1.52	1.85619648401207e-05\\
1.521	1.85365430836657e-05\\
1.522	1.84955252914824e-05\\
1.523	1.84722666175981e-05\\
1.524	1.84692242299412e-05\\
1.525	1.84446495075393e-05\\
1.526	1.84466544007313e-05\\
1.527	1.84291663402155e-05\\
1.528	1.8423886723075e-05\\
1.529	1.83928807843007e-05\\
1.53	1.83507107320993e-05\\
1.531	1.83512014668653e-05\\
1.532	1.83273134820949e-05\\
1.533	1.82951298837665e-05\\
1.534	1.83273576386069e-05\\
1.535	1.83630162634027e-05\\
1.536	1.83755821052056e-05\\
1.537	1.84134095526494e-05\\
1.538	1.84359743849024e-05\\
1.539	1.84469093083711e-05\\
1.54	1.8457690707167e-05\\
1.541	1.85440730493048e-05\\
1.542	1.85868080775413e-05\\
1.543	1.8665414297606e-05\\
1.544	1.87609096266558e-05\\
1.545	1.8899572392639e-05\\
1.546	1.90135814949293e-05\\
1.547	1.91147532803113e-05\\
1.548	1.92069766890275e-05\\
1.549	1.93565966042793e-05\\
1.55	1.94752597978332e-05\\
1.551	1.96393014609708e-05\\
1.552	1.9797887234373e-05\\
1.553	1.9930746567991e-05\\
1.554	2.00825169649432e-05\\
1.555	2.02628940037697e-05\\
1.556	2.03985645580962e-05\\
1.557	2.05790866859611e-05\\
1.558	2.07457657751395e-05\\
1.559	2.09088383000047e-05\\
1.56	2.10912336243257e-05\\
1.561	2.13169609779843e-05\\
1.562	2.15315230535393e-05\\
1.563	2.1742438499634e-05\\
1.564	2.19734768757332e-05\\
1.565	2.22113736889267e-05\\
1.566	2.24224735351464e-05\\
1.567	2.26199318455932e-05\\
1.568	2.28470230684609e-05\\
1.569	2.29980659756333e-05\\
1.57	2.31624799543729e-05\\
1.571	2.33276697616854e-05\\
1.572	2.35183873446997e-05\\
1.573	2.36546689459604e-05\\
1.574	2.37631296369841e-05\\
1.575	2.39135344444685e-05\\
1.576	2.40068843796663e-05\\
1.577	2.4121831177104e-05\\
1.578	2.42466352218943e-05\\
1.579	2.43771438659667e-05\\
1.58	2.4569515127566e-05\\
1.581	2.47950067125893e-05\\
1.582	2.49624410660907e-05\\
1.583	2.51295059456718e-05\\
1.584	2.52051955113565e-05\\
1.585	2.53413159038388e-05\\
1.586	2.5458213423633e-05\\
1.587	2.55458930700624e-05\\
1.588	2.56711294831208e-05\\
1.589	2.57622172912155e-05\\
1.59	2.59359739048286e-05\\
1.591	2.61318851139411e-05\\
1.592	2.62769314462343e-05\\
1.593	2.63814924794574e-05\\
1.594	2.64673129869482e-05\\
1.595	2.65961142952475e-05\\
1.596	2.67632173983568e-05\\
1.597	2.68724433167403e-05\\
1.598	2.69867217453437e-05\\
1.599	2.71258615646083e-05\\
1.6	2.72183186987662e-05\\
1.601	2.73093756751084e-05\\
1.602	2.73908275706841e-05\\
1.603	2.73842898659627e-05\\
1.604	2.7462203791316e-05\\
1.605	2.75065782912038e-05\\
1.606	2.75946725373495e-05\\
1.607	2.77202553207769e-05\\
1.608	2.7858696616857e-05\\
1.609	2.79162904762757e-05\\
1.61	2.80477984959041e-05\\
1.611	2.81309773289126e-05\\
1.612	2.82999128202353e-05\\
1.613	2.85018807592993e-05\\
1.614	2.87051227978657e-05\\
1.615	2.89214919745331e-05\\
1.616	2.90579802151774e-05\\
1.617	2.93293744617682e-05\\
1.618	2.95227036736004e-05\\
1.619	2.97425572652835e-05\\
1.62	2.99756644388459e-05\\
1.621	3.01426818239264e-05\\
1.622	3.03075236903041e-05\\
1.623	3.04715852518748e-05\\
1.624	3.07043541235999e-05\\
1.625	3.08874167739893e-05\\
1.626	3.11632599014555e-05\\
1.627	3.14051173005881e-05\\
1.628	3.16838236875437e-05\\
1.629	3.19392635595538e-05\\
1.63	3.21969642353741e-05\\
1.631	3.25176190567743e-05\\
1.632	3.26857037052797e-05\\
1.633	3.28863044484231e-05\\
1.634	3.31395282403529e-05\\
1.635	3.35315211182086e-05\\
1.636	3.3863596837286e-05\\
1.637	3.42370084280017e-05\\
1.638	3.45032139115064e-05\\
1.639	3.47736079709142e-05\\
1.64	3.50848943110186e-05\\
1.641	3.54617754990307e-05\\
1.642	3.58469603743625e-05\\
1.643	3.63261993520222e-05\\
1.644	3.67133832129678e-05\\
1.645	3.69652340153488e-05\\
1.646	3.73768244472777e-05\\
1.647	3.77508546679065e-05\\
1.648	3.81381403781501e-05\\
1.649	3.85915474504848e-05\\
1.65	3.89885249618248e-05\\
1.651	3.93301482352917e-05\\
1.652	3.97847017266715e-05\\
1.653	4.02388887847459e-05\\
1.654	4.06780183590239e-05\\
1.655	4.10937580601624e-05\\
1.656	4.14807549201856e-05\\
1.657	4.20038310174609e-05\\
1.658	4.24893083112872e-05\\
1.659	4.29065006136413e-05\\
1.66	4.33324720203465e-05\\
1.661	4.37970570489604e-05\\
1.662	4.42962892317097e-05\\
1.663	4.48527652523535e-05\\
1.664	4.52348284780079e-05\\
1.665	4.56909806373986e-05\\
1.666	4.61316916375958e-05\\
1.667	4.66094188077297e-05\\
1.668	4.7136009775398e-05\\
1.669	4.75437518883259e-05\\
1.67	4.80600201753282e-05\\
1.671	4.85432228720961e-05\\
1.672	4.89426360375422e-05\\
1.673	4.92583022281788e-05\\
1.674	4.96153981156594e-05\\
1.675	5.01382809950245e-05\\
1.676	5.06056295291616e-05\\
1.677	5.10585097444636e-05\\
1.678	5.15946592988308e-05\\
1.679	5.21156043941885e-05\\
1.68	5.26038916476057e-05\\
1.681	5.30370831026804e-05\\
1.682	5.34850473915772e-05\\
1.683	5.40708207222195e-05\\
1.684	5.45503329588563e-05\\
1.685	5.500977381791e-05\\
1.686	5.55602294308738e-05\\
1.687	5.60123603905393e-05\\
1.688	5.6617123008542e-05\\
1.689	5.71325205354733e-05\\
1.69	5.75818875604388e-05\\
1.691	5.79652972441592e-05\\
1.692	5.83805115315861e-05\\
1.693	5.89755592490928e-05\\
1.694	5.93113765505389e-05\\
1.695	5.98352262612074e-05\\
1.696	6.01807946670807e-05\\
1.697	6.08541795098207e-05\\
1.698	6.13317456768081e-05\\
1.699	6.15897446386567e-05\\
1.7	6.19415321339435e-05\\
1.701	6.23853898851728e-05\\
1.702	6.28458504854803e-05\\
1.703	6.33463154384161e-05\\
1.704	6.37722606377216e-05\\
1.705	6.45259722931578e-05\\
1.706	6.4880740265601e-05\\
1.707	6.54451602108873e-05\\
1.708	6.58290774654138e-05\\
1.709	6.63848226072542e-05\\
1.71	6.69737583601235e-05\\
1.711	6.72860696747116e-05\\
1.712	6.77897093952286e-05\\
1.713	6.82228938681277e-05\\
1.714	6.86825224492278e-05\\
1.715	6.92369788936709e-05\\
1.716	6.96937671544847e-05\\
1.717	7.02747472919667e-05\\
1.718	7.07539369198921e-05\\
1.719	7.12706404712573e-05\\
1.72	7.17217063759648e-05\\
1.721	7.20383210149612e-05\\
1.722	7.26250374146068e-05\\
1.723	7.31655217875541e-05\\
1.724	7.36827621800428e-05\\
1.725	7.41054357049941e-05\\
1.726	7.47593028552384e-05\\
1.727	7.52737776062271e-05\\
1.728	7.59059605344502e-05\\
1.729	7.65178380739277e-05\\
1.73	7.71433551974779e-05\\
1.731	7.78003294736356e-05\\
1.732	7.84591663180405e-05\\
1.733	7.9404257557552e-05\\
1.734	7.99975173065769e-05\\
1.735	8.07195934988094e-05\\
1.736	8.13693563553174e-05\\
1.737	8.21846633137328e-05\\
1.738	8.29767907870136e-05\\
1.739	8.37285595216527e-05\\
1.74	8.44075644087172e-05\\
1.741	8.51583895510108e-05\\
1.742	8.62042232905534e-05\\
1.743	8.68571536436515e-05\\
1.744	8.7580983860482e-05\\
1.745	8.85062982702879e-05\\
1.746	8.93182198045305e-05\\
1.747	9.0094863880369e-05\\
1.748	9.09757497171792e-05\\
1.749	9.16395355630986e-05\\
1.75	9.24732333280612e-05\\
1.751	9.31275811589824e-05\\
1.752	9.38689611328837e-05\\
1.753	9.48392597486849e-05\\
1.754	9.5553425217374e-05\\
1.755	9.61444256254384e-05\\
1.756	9.6898565428952e-05\\
1.757	9.79091111548031e-05\\
1.758	9.86493966049243e-05\\
1.759	9.94064002355059e-05\\
1.76	0.000100014736450935\\
1.761	0.000100893143472403\\
1.762	0.00010162435377893\\
1.763	0.000102346220075624\\
1.764	0.000102970289730709\\
1.765	0.000103311310266617\\
1.766	0.000104204752607496\\
1.767	0.000104792335575768\\
1.768	0.000105148631262941\\
1.769	0.000105547506359672\\
1.77	0.000106124682781545\\
1.771	0.000106781012934907\\
1.772	0.000107254925009381\\
1.773	0.000107977767222137\\
1.774	0.000108744038449236\\
1.775	0.000109424141548042\\
1.776	0.00010989243806144\\
1.777	0.000110690763545198\\
1.778	0.000111068214527261\\
1.779	0.000111804650222294\\
1.78	0.000112647221853024\\
1.781	0.000113630696050273\\
1.782	0.000113920247525805\\
1.783	0.000114590858058575\\
1.784	0.000115349059436035\\
1.785	0.000115940599750816\\
1.786	0.000116434124578017\\
1.787	0.000116864890602909\\
1.788	0.000117412017296659\\
1.789	0.000117952470260848\\
1.79	0.000118424322548898\\
1.791	0.000119536864038512\\
1.792	0.00011989059955446\\
1.793	0.00012047369814018\\
1.794	0.000121117154939427\\
1.795	0.000121969947328053\\
1.796	0.000122567122900729\\
1.797	0.000123375067096802\\
1.798	0.000124065153063498\\
1.799	0.000124845929144149\\
1.8	0.000125629337661373\\
1.801	0.000126448155344599\\
1.802	0.000127137382462054\\
1.803	0.000127897637066283\\
1.804	0.00012903677437826\\
1.805	0.000129692101369401\\
1.806	0.000130382640423481\\
1.807	0.000130992389749616\\
1.808	0.000131808427129242\\
1.809	0.000132709100793723\\
1.81	0.00013322263591341\\
1.811	0.000134056727519253\\
1.812	0.000134640437535745\\
1.813	0.000135570053226215\\
1.814	0.000136313038762615\\
1.815	0.000136792946618903\\
1.816	0.00013743367135793\\
1.817	0.000138090187024133\\
1.818	0.000139261559115464\\
1.819	0.000139454630591289\\
1.82	0.000139937327467095\\
1.821	0.000140636345922917\\
1.822	0.000141512155221156\\
1.823	0.000142373156917445\\
1.824	0.000142790658593432\\
1.825	0.000143421168350376\\
1.826	0.000144311396606792\\
1.827	0.000144642338622851\\
1.828	0.000145206524211566\\
1.829	0.000146128630562601\\
1.83	0.000146794340871005\\
1.831	0.000147533174396352\\
1.832	0.000148450406264811\\
1.833	0.000149007323491965\\
1.834	0.000149696082104362\\
1.835	0.000150677212029309\\
1.836	0.000151426910788742\\
1.837	0.00015178687576401\\
1.838	0.000152218520158557\\
1.839	0.000152769393209413\\
1.84	0.000153911995353417\\
1.841	0.000154178666048649\\
1.842	0.000154234665511811\\
1.843	0.000154723489631265\\
1.844	0.000154835071380144\\
1.845	0.000155568375415956\\
1.846	0.000155604347887462\\
1.847	0.000156152096029136\\
1.848	0.000155728282623564\\
1.849	0.000156063287852498\\
1.85	0.000156101788154585\\
1.851	0.000156790716528026\\
1.852	0.000156806811378835\\
1.853	0.000156958061890318\\
1.854	0.000157296553929472\\
1.855	0.000158008778431273\\
1.856	0.000157532651725221\\
1.857	0.000157747347703106\\
1.858	0.000158005362682242\\
1.859	0.000157978055771377\\
1.86	0.000159167301749495\\
1.861	0.000159087210388073\\
1.862	0.000159616088538469\\
1.863	0.000160240334269259\\
1.864	0.00016032405376013\\
1.865	0.000161405357751244\\
1.866	0.000161449674847175\\
1.867	0.000162273647046866\\
1.868	0.000162906723552991\\
1.869	0.00016333310996918\\
1.87	0.000164030476182997\\
1.871	0.000164912734060156\\
1.872	0.000166009727845142\\
1.873	0.000166952973722644\\
1.874	0.000167554656871636\\
1.875	0.000167735013374272\\
1.876	0.000168714655208733\\
1.877	0.0001689797766596\\
1.878	0.000169815802098787\\
1.879	0.000170122040806811\\
1.88	0.000170616626725537\\
1.881	0.000170777133139998\\
1.882	0.000171237715992327\\
1.883	0.000171835774208961\\
1.884	0.000172507726616466\\
1.885	0.000173625484558897\\
1.886	0.000173380847847055\\
1.887	0.000174352940595305\\
1.888	0.000175059124703455\\
1.889	0.000175195507570678\\
1.89	0.000176087716066821\\
1.891	0.000176750505503174\\
1.892	0.000177223067437047\\
1.893	0.000178002191181319\\
1.894	0.000178649222454092\\
1.895	0.000178536026236805\\
1.896	0.000179407180873549\\
1.897	0.00017952784721242\\
1.898	0.000180721275210485\\
1.899	0.000181147444474372\\
1.9	0.000181949036998116\\
1.901	0.000182370638177646\\
1.902	0.000182934619341192\\
1.903	0.000183367186044601\\
1.904	0.000183104605006896\\
1.905	0.000183351585345263\\
1.906	0.000183827622934685\\
1.907	0.000184552873464922\\
1.908	0.000183895648542942\\
1.909	0.000183297508251714\\
1.91	0.000183177643163911\\
1.911	0.000183954015852231\\
1.912	0.000183308393089472\\
1.913	0.000183269600292021\\
1.914	0.000182622465674186\\
1.915	0.000183195168347273\\
1.916	0.000182357716695558\\
1.917	0.000182485989796037\\
1.918	0.000182220240440321\\
1.919	0.000181437521447237\\
1.92	0.000180535367709431\\
1.921	0.000179653141091221\\
1.922	0.000179198945996551\\
1.923	0.000178632998525536\\
1.924	0.00017805664563038\\
1.925	0.000176207482973132\\
1.926	0.000175910522980343\\
1.927	0.000174693744960202\\
1.928	0.000174862566706176\\
1.929	0.000174672867730168\\
1.93	0.000173782253341596\\
1.931	0.000174138667186006\\
1.932	0.000172503701787723\\
1.933	0.000172672464164967\\
1.934	0.000171404429470799\\
1.935	0.00017069529173514\\
1.936	0.000170238262553075\\
1.937	0.00017054411251929\\
1.938	0.000170301222594756\\
1.939	0.000169217308034402\\
1.94	0.000169754509213767\\
1.941	0.000169705566827579\\
1.942	0.000169814889115782\\
1.943	0.000169006841260654\\
1.944	0.000169698932474763\\
1.945	0.000168007080185493\\
1.946	0.000165109628397903\\
1.947	0.000164596793175791\\
1.948	0.00016433792723867\\
1.949	0.000163642434712881\\
1.95	0.000162837510434962\\
1.951	0.000163766376346758\\
1.952	0.00016216158842756\\
1.953	0.000162489202184578\\
1.954	0.000162697142080497\\
1.955	0.000162221348956045\\
1.956	0.000163180238579587\\
1.957	0.000163527794177489\\
1.958	0.00016321037561042\\
1.959	0.000163775075961277\\
1.96	0.000164355192527257\\
1.961	0.00016481420574404\\
1.962	0.000165371018037166\\
1.963	0.000165133744892013\\
1.964	0.00016436413887365\\
1.965	0.00016529182649223\\
1.966	0.000166027606577436\\
1.967	0.000165628989333863\\
1.968	0.000166271597149833\\
1.969	0.000166314569339555\\
1.97	0.000166297024481057\\
1.971	0.000165662074297931\\
1.972	0.000165919589849294\\
1.973	0.000167431323903253\\
1.974	0.000168536416808359\\
1.975	0.000168406061635003\\
1.976	0.000168769141454169\\
1.977	0.000168554771006385\\
1.978	0.000167607695438264\\
1.979	0.000166672230726495\\
1.98	0.000165581485783628\\
1.981	0.000165476704708331\\
1.982	0.000164907435518356\\
1.983	0.000165217391202579\\
1.984	0.00016368604603886\\
1.985	0.000163382331384528\\
1.986	0.000163051137135495\\
1.987	0.000162256120975705\\
1.988	0.000162250339602195\\
1.989	0.000161309030881399\\
1.99	0.00016180280927333\\
1.991	0.000160572338476036\\
1.992	0.000161047041147133\\
1.993	0.000158474994588359\\
1.994	0.000157501308024229\\
1.995	0.000156742251570816\\
1.996	0.000155658624661336\\
1.997	0.000155171444168394\\
1.998	0.000154618198910867\\
1.999	0.000154849290534223\\
2	0.000153522181379965\\
2.001	0.000152937136630563\\
2.002	0.000153596512982419\\
2.003	0.000154513737272061\\
2.004	0.000154123758385902\\
2.005	0.000154022436945968\\
2.006	0.000153245032475076\\
2.007	0.000153127427148178\\
2.008	0.000152726492855985\\
2.009	0.000154491707104613\\
2.01	0.000153583608757634\\
2.011	0.000153547090919984\\
2.012	0.000152558608656005\\
2.013	0.000152980382273677\\
2.014	0.000152393723839661\\
2.015	0.000153868985005287\\
2.016	0.000153060643398539\\
2.017	0.000152524852395366\\
2.018	0.000152726521456221\\
2.019	0.000152676108610805\\
2.02	0.000152805788415412\\
2.021	0.000151632178187269\\
2.022	0.000151268791364698\\
2.023	0.000151751624255145\\
2.024	0.000150462289493684\\
2.025	0.000150820125403443\\
2.026	0.000149579347802651\\
2.027	0.00014868566090599\\
2.028	0.000147723577868953\\
2.029	0.000149242095750345\\
2.03	0.000148108191111945\\
2.031	0.000147539364843374\\
2.032	0.000146718920639589\\
2.033	0.000145207347754367\\
2.034	0.000144666604001619\\
2.035	0.00014351697647686\\
2.036	0.000143319393410576\\
2.037	0.000142088193208367\\
2.038	0.000141275640699752\\
2.039	0.000141135988704543\\
2.04	0.000139915521576064\\
2.041	0.000138737124409707\\
2.042	0.000136323579074805\\
2.043	0.000136337390873338\\
2.044	0.000134303102402164\\
2.045	0.000133251706219078\\
2.046	0.000132788992787269\\
2.047	0.000131702435990279\\
2.048	0.000130791955827088\\
2.049	0.000129323666753807\\
2.05	0.000128441829849449\\
2.051	0.000126857232557658\\
2.052	0.000125924445988305\\
2.053	0.000124719908440963\\
2.054	0.000123548923887519\\
2.055	0.000122123880309535\\
2.056	0.000121755127000453\\
2.057	0.00012047885164796\\
2.058	0.000119034439830194\\
2.059	0.000117793295228195\\
2.06	0.000116928835914579\\
2.061	0.000115963315063869\\
2.062	0.00011459348466786\\
2.063	0.00011243887427022\\
2.064	0.000112855618982414\\
2.065	0.00011180604079523\\
2.066	0.000110562105041603\\
2.067	0.00011019322465608\\
2.068	0.000109225743036332\\
2.069	0.000108131812932401\\
2.07	0.000107250053248115\\
2.071	0.000107419217051658\\
2.072	0.000106237285236959\\
2.073	0.000105611554703962\\
2.074	0.000105233285791165\\
2.075	0.000104488674766394\\
2.076	0.000103158708649824\\
2.077	0.000102568490492451\\
2.078	0.000101523097203073\\
2.079	0.000100609464054293\\
2.08	9.91010364743818e-05\\
2.081	9.86704628422391e-05\\
2.082	9.92672453225175e-05\\
2.083	9.8332329029593e-05\\
2.084	9.73975131947896e-05\\
2.085	9.5961419851537e-05\\
2.086	9.50484968973757e-05\\
2.087	9.52795371798551e-05\\
2.088	9.42691817265768e-05\\
2.089	9.24001827686185e-05\\
2.09	9.27195469850719e-05\\
2.091	9.24557425134293e-05\\
2.092	9.18138319004699e-05\\
2.093	9.01589492898038e-05\\
2.094	9.02051047038001e-05\\
2.095	8.97169212653174e-05\\
2.096	8.8956256800904e-05\\
2.097	8.84108624346644e-05\\
2.098	8.73755134916274e-05\\
2.099	8.70517615038667e-05\\
2.1	8.64788119488025e-05\\
2.101	8.58774716731973e-05\\
2.102	8.50393704947897e-05\\
2.103	8.41086977586531e-05\\
2.104	8.33543711379243e-05\\
2.105	8.19837535899759e-05\\
2.106	8.17344287886195e-05\\
2.107	8.11134126079273e-05\\
2.108	8.04318844459109e-05\\
2.109	8.0160630088264e-05\\
2.11	7.90799269422684e-05\\
2.111	7.83808276713276e-05\\
2.112	7.80565663772534e-05\\
2.113	7.73405660442807e-05\\
2.114	7.68053278700745e-05\\
2.115	7.60815426750212e-05\\
2.116	7.49485653525982e-05\\
2.117	7.45370395020121e-05\\
2.118	7.36460978907651e-05\\
2.119	7.25174132983804e-05\\
2.12	7.25321445057373e-05\\
2.121	7.14520513471685e-05\\
2.122	7.08038712851324e-05\\
2.123	7.05719864959561e-05\\
2.124	7.00666598340151e-05\\
2.125	6.92128487106332e-05\\
2.126	6.8688416829519e-05\\
2.127	6.82251033718731e-05\\
2.128	6.76667885410174e-05\\
2.129	6.6571375238877e-05\\
2.13	6.63681062372797e-05\\
2.131	6.55055420353615e-05\\
2.132	6.45257923571837e-05\\
2.133	6.42833878688482e-05\\
2.134	6.36026580717702e-05\\
2.135	6.30093996954162e-05\\
2.136	6.25034062300924e-05\\
2.137	6.20601086965906e-05\\
2.138	6.14950263578201e-05\\
2.139	6.11226799616409e-05\\
2.14	6.07538247404016e-05\\
2.141	6.02892324042401e-05\\
2.142	5.98101422533277e-05\\
2.143	5.91119641961942e-05\\
2.144	5.85952068637567e-05\\
2.145	5.8035837343674e-05\\
2.146	5.78116102590783e-05\\
2.147	5.73443799966001e-05\\
2.148	5.65078082496146e-05\\
2.149	5.62719346531704e-05\\
2.15	5.60942648412572e-05\\
2.151	5.55709951653811e-05\\
2.152	5.48393073198297e-05\\
2.153	5.45600674534472e-05\\
2.154	5.4102327827178e-05\\
2.155	5.36766722896595e-05\\
2.156	5.34360339266004e-05\\
2.157	5.29612156819648e-05\\
2.158	5.27337473609189e-05\\
2.159	5.25338839593963e-05\\
2.16	5.19671864677231e-05\\
2.161	5.17398047629375e-05\\
2.162	5.13901980070375e-05\\
2.163	5.09418332435236e-05\\
2.164	5.0567528311767e-05\\
2.165	5.02778208172384e-05\\
2.166	5.01241149786496e-05\\
2.167	4.9629735552584e-05\\
2.168	4.92799703490116e-05\\
2.169	4.89262563138537e-05\\
2.17	4.86769930361787e-05\\
2.171	4.85659726363427e-05\\
2.172	4.82268666046385e-05\\
2.173	4.8009526729759e-05\\
2.174	4.79126929525587e-05\\
2.175	4.77490597714805e-05\\
2.176	4.74566897262966e-05\\
2.177	4.71625556971855e-05\\
2.178	4.71060446943027e-05\\
2.179	4.67514129316921e-05\\
2.18	4.65723531015778e-05\\
2.181	4.62093545321052e-05\\
2.182	4.60045193656813e-05\\
2.183	4.57606881580341e-05\\
2.184	4.55107852067499e-05\\
2.185	4.540210801952e-05\\
2.186	4.5110258527956e-05\\
2.187	4.50660196660003e-05\\
2.188	4.49632550427002e-05\\
2.189	4.459716319993e-05\\
2.19	4.45685072002624e-05\\
2.191	4.41424175269483e-05\\
2.192	4.39636160625546e-05\\
2.193	4.36845641373424e-05\\
2.194	4.3588936300543e-05\\
2.195	4.35404924686588e-05\\
2.196	4.34560969567649e-05\\
2.197	4.33722750852224e-05\\
2.198	4.3205353072341e-05\\
2.199	4.31641290617563e-05\\
2.2	4.31057351172844e-05\\
2.201	4.30537285581458e-05\\
2.202	4.29080440809819e-05\\
2.203	4.29487668500329e-05\\
2.204	4.28967167883186e-05\\
2.205	4.26955791300474e-05\\
2.206	4.27075478593398e-05\\
2.207	4.25960634504632e-05\\
2.208	4.26690762292581e-05\\
2.209	4.26900380103376e-05\\
2.21	4.26090429282748e-05\\
2.211	4.27870399678585e-05\\
2.212	4.26535214339132e-05\\
2.213	4.27214834619337e-05\\
2.214	4.28573566138915e-05\\
2.215	4.27306795344026e-05\\
2.216	4.28269669327385e-05\\
2.217	4.28163377503353e-05\\
2.218	4.28368490350546e-05\\
2.219	4.28661479507709e-05\\
2.22	4.29578882033751e-05\\
2.221	4.30140228100558e-05\\
2.222	4.29803654319562e-05\\
2.223	4.31454844457256e-05\\
2.224	4.31325327902448e-05\\
2.225	4.32566636116252e-05\\
2.226	4.33040599101657e-05\\
2.227	4.33193017398556e-05\\
2.228	4.33660918596433e-05\\
2.229	4.32666250622773e-05\\
2.23	4.35922442065821e-05\\
2.231	4.36640288915457e-05\\
2.232	4.38169548940858e-05\\
2.233	4.39991210449364e-05\\
2.234	4.40571018272639e-05\\
2.235	4.43175635442083e-05\\
2.236	4.44172751736047e-05\\
2.237	4.46109431458398e-05\\
2.238	4.47573365987323e-05\\
2.239	4.47260588608556e-05\\
2.24	4.51082968702253e-05\\
2.241	4.51524592874121e-05\\
2.242	4.55564974304363e-05\\
2.243	4.59150351381375e-05\\
2.244	4.61599351974495e-05\\
2.245	4.66769759322276e-05\\
2.246	4.68487933456829e-05\\
2.247	4.71543104592897e-05\\
2.248	4.74082517542111e-05\\
2.249	4.77552863004697e-05\\
2.25	4.81904434953172e-05\\
2.251	4.83663304309437e-05\\
2.252	4.89003756544433e-05\\
2.253	4.92097173178927e-05\\
2.254	4.95667075109499e-05\\
2.255	5.00174117024479e-05\\
2.256	5.02486134895275e-05\\
2.257	5.08249193468468e-05\\
2.258	5.10489518214078e-05\\
2.259	5.15620476638351e-05\\
2.26	5.2017447203595e-05\\
2.261	5.22313778476361e-05\\
2.262	5.2721670847438e-05\\
2.263	5.30850041614524e-05\\
2.264	5.35302498204591e-05\\
2.265	5.39283790526452e-05\\
2.266	5.43588404501173e-05\\
2.267	5.49368078121522e-05\\
2.268	5.52531560416887e-05\\
2.269	5.58676039315577e-05\\
2.27	5.62981335941326e-05\\
2.271	5.672468967456e-05\\
2.272	5.72925362189796e-05\\
2.273	5.76237395194842e-05\\
2.274	5.82433790815188e-05\\
2.275	5.8648123473844e-05\\
2.276	5.90768067335493e-05\\
2.277	5.96402674642186e-05\\
2.278	6.00089980022923e-05\\
2.279	6.06178183320107e-05\\
2.28	6.10847407205841e-05\\
2.281	6.16503022197488e-05\\
2.282	6.21919420351019e-05\\
2.283	6.26402942678938e-05\\
2.284	6.32592585097349e-05\\
2.285	6.36682419892847e-05\\
2.286	6.42248398723246e-05\\
2.287	6.47912435230656e-05\\
2.288	6.52324136489699e-05\\
2.289	6.58075163094825e-05\\
2.29	6.6255356560571e-05\\
2.291	6.68894452289253e-05\\
2.292	6.74068352200412e-05\\
2.293	6.79994917020837e-05\\
2.294	6.85468761468755e-05\\
2.295	6.91177828922729e-05\\
2.296	6.98167830744131e-05\\
2.297	7.03243183258877e-05\\
2.298	7.1005395626654e-05\\
2.299	7.15986572369964e-05\\
2.3	7.21686698427171e-05\\
2.301	7.2831558588814e-05\\
2.302	7.33599811129285e-05\\
2.303	7.40031509645966e-05\\
2.304	7.45879552855382e-05\\
2.305	7.51815204090162e-05\\
2.306	7.59209728353759e-05\\
2.307	7.65878064088802e-05\\
2.308	7.72078262310655e-05\\
2.309	7.79288041263008e-05\\
2.31	7.86309428466452e-05\\
2.311	7.9327677184087e-05\\
2.312	7.99942836317733e-05\\
2.313	8.07821786309728e-05\\
2.314	8.14132984587777e-05\\
2.315	8.21103195660931e-05\\
2.316	8.27837870031016e-05\\
2.317	8.3537301757383e-05\\
2.318	8.4284062428318e-05\\
2.319	8.50475874927005e-05\\
2.32	8.58514816303702e-05\\
2.321	8.65361891741706e-05\\
2.322	8.73338980198393e-05\\
2.323	8.80630363800853e-05\\
2.324	8.87894596767475e-05\\
2.325	8.94309435169798e-05\\
2.326	9.00655082783752e-05\\
2.327	9.07325105287728e-05\\
2.328	9.13676903327176e-05\\
2.329	9.19078539910038e-05\\
2.33	9.25145204196601e-05\\
2.331	9.31767029571854e-05\\
2.332	9.38373824955044e-05\\
2.333	9.44726262080222e-05\\
2.334	9.50718670316324e-05\\
2.335	9.56218241682548e-05\\
2.336	9.62688960230479e-05\\
2.337	9.69882936664004e-05\\
2.338	9.74515118493141e-05\\
2.339	9.81931323566443e-05\\
2.34	9.89604578680995e-05\\
2.341	9.98149817408103e-05\\
2.342	0.000100557904874825\\
2.343	0.000101229531324733\\
2.344	0.000102052063246643\\
2.345	0.000102818257404645\\
2.346	0.000103527705588061\\
2.347	0.000104271845137134\\
2.348	0.000105026598853576\\
2.349	0.000105660235033534\\
2.35	0.000106152451360059\\
2.351	0.000106994743827087\\
2.352	0.000107596091090438\\
2.353	0.000107987776991442\\
2.354	0.000108530191446092\\
2.355	0.00010886606487569\\
2.356	0.00010931568895936\\
2.357	0.000109509194923777\\
2.358	0.00010976220930839\\
2.359	0.000110067557207856\\
2.36	0.000110468257311968\\
2.361	0.000110711646979839\\
2.362	0.000110667257348474\\
2.363	0.000110980718664063\\
2.364	0.000111240827378666\\
2.365	0.000111221707793939\\
2.366	0.000111444682376216\\
2.367	0.000111783867327008\\
2.368	0.000112318477962464\\
2.369	0.000112595770524024\\
2.37	0.000113081279616291\\
2.371	0.000113360320833972\\
2.372	0.000113537219191632\\
2.373	0.000113736727703023\\
2.374	0.000113956016439677\\
2.375	0.000114137746792668\\
2.376	0.000114076876712151\\
2.377	0.00011444274945156\\
2.378	0.000114339464516548\\
2.379	0.000114465705892625\\
2.38	0.000114712818697333\\
2.381	0.000114812249578007\\
2.382	0.000115207004536608\\
2.383	0.000115411833610359\\
2.384	0.000116000563814845\\
2.385	0.000116085030724737\\
2.386	0.00011619526175968\\
2.387	0.000116765500082952\\
2.388	0.00011727610053907\\
2.389	0.000117593769149671\\
2.39	0.000118026199579517\\
2.391	0.000118691595307582\\
2.392	0.000119237839927579\\
2.393	0.000119698278363648\\
2.394	0.000120090205787744\\
2.395	0.000120410823327238\\
2.396	0.000121143521562459\\
2.397	0.000121487544184577\\
2.398	0.000121954210528669\\
2.399	0.000122339705934026\\
2.4	0.00012256954214195\\
2.401	0.000123360077134216\\
2.402	0.000123582080917404\\
2.403	0.000124089666312829\\
2.404	0.000124246598226433\\
2.405	0.000124863555370209\\
2.406	0.000125403792875086\\
2.407	0.000125782353486445\\
2.408	0.000126382217041797\\
2.409	0.000126764605147474\\
2.41	0.00012746138295748\\
2.411	0.000127940717291414\\
2.412	0.000128472623012988\\
2.413	0.000128859754118967\\
2.414	0.000129425815771771\\
2.415	0.000130210231955213\\
2.416	0.000130700071453992\\
2.417	0.000131279331804778\\
2.418	0.000131592773874328\\
2.419	0.000132214701845631\\
2.42	0.000132730882979302\\
2.421	0.000133106197303776\\
2.422	0.000133776257914659\\
2.423	0.000133991500445316\\
2.424	0.000134626384626617\\
2.425	0.000135149626636861\\
2.426	0.0001355549211103\\
2.427	0.000136000790252362\\
2.428	0.000136290864926813\\
2.429	0.00013691740770034\\
2.43	0.000137553216335383\\
2.431	0.000137625744001059\\
2.432	0.000138092655832389\\
2.433	0.000138415266038837\\
2.434	0.000138169541667298\\
2.435	0.000138380800647889\\
2.436	0.00013872010444702\\
2.437	0.000138643747839465\\
2.438	0.0001383653815295\\
2.439	0.000137828765482132\\
2.44	0.000137886924853207\\
2.441	0.00013800320611644\\
2.442	0.000137634904437452\\
2.443	0.000137104022826529\\
2.444	0.000137085877678541\\
2.445	0.000137148575915574\\
2.446	0.000137261972417262\\
2.447	0.000137350147151473\\
2.448	0.000137133548695505\\
2.449	0.000137769402170002\\
2.45	0.00013834072331848\\
2.451	0.00013877849429391\\
2.452	0.000138808404046551\\
2.453	0.000138891013570973\\
2.454	0.000139084268279125\\
2.455	0.000139560532954226\\
2.456	0.000139989367728532\\
2.457	0.000140190529754099\\
2.458	0.000140483202576211\\
2.459	0.000140923576721828\\
2.46	0.000141613395444766\\
2.461	0.000141693768785615\\
2.462	0.000141569668835224\\
2.463	0.000141870157813782\\
2.464	0.000141939458139373\\
2.465	0.000142427186546612\\
2.466	0.000142245348422618\\
2.467	0.000142838407314424\\
2.468	0.00014329212533868\\
2.469	0.000143422627411793\\
2.47	0.000144004555884736\\
2.471	0.000144485232364813\\
2.472	0.000145259914894536\\
2.473	0.000145559792933933\\
2.474	0.000145659699113095\\
2.475	0.000146023032256016\\
2.476	0.000146399636654963\\
2.477	0.000146874912648262\\
2.478	0.000147439916084892\\
2.479	0.000147754749939233\\
2.48	0.000148285320722404\\
2.481	0.000148550530397334\\
2.482	0.000149056772905828\\
2.483	0.000149234113112599\\
2.484	0.000149652845625682\\
2.485	0.00015015217105793\\
2.486	0.000150899988340209\\
2.487	0.000150904488099676\\
2.488	0.000151394511369417\\
2.489	0.000152165289375541\\
2.49	0.000152090238922106\\
2.491	0.000152542930329911\\
2.492	0.000153143350955299\\
2.493	0.000153106858200747\\
2.494	0.000153381595914475\\
2.495	0.000153600438754384\\
2.496	0.000153820275360169\\
2.497	0.000153525264997721\\
2.498	0.000154345145434175\\
2.499	0.000154576719407268\\
2.5	0.000154280356522766\\
2.501	0.00015449115985803\\
2.502	0.000154813393190887\\
2.503	0.000154754832160668\\
2.504	0.000153943939234052\\
2.505	0.000152939679810911\\
2.506	0.000152629419226814\\
2.507	0.000152662850406163\\
2.508	0.000152742168857194\\
2.509	0.000152006254433534\\
2.51	0.000150582391934581\\
2.511	0.000149555915116878\\
2.512	0.000148425131296226\\
2.513	0.000146691777912066\\
2.514	0.00014648319482994\\
2.515	0.00014566219589262\\
2.516	0.000144833739219682\\
2.517	0.000144951994336141\\
2.518	0.000143164539791063\\
2.519	0.000143066885163475\\
2.52	0.000143059229336599\\
2.521	0.000141929376972837\\
2.522	0.000140900698747712\\
2.523	0.000140301211821566\\
2.524	0.000140003523363771\\
2.525	0.000139645916954604\\
2.526	0.000139963911456913\\
2.527	0.000139146304785082\\
2.528	0.000138183799243512\\
2.529	0.000138856717618701\\
2.53	0.000139124025242816\\
2.531	0.000139087631939698\\
2.532	0.000139871353631883\\
2.533	0.000138515426933769\\
2.534	0.000138960454748218\\
2.535	0.000139148433344088\\
2.536	0.00013906863742405\\
2.537	0.000139739006998303\\
2.538	0.000139279618282708\\
2.539	0.000139111006984174\\
2.54	0.000139409985625294\\
2.541	0.000139379043294757\\
2.542	0.000140243186452196\\
2.543	0.000140150226692745\\
2.544	0.0001396602526521\\
2.545	0.000139978502830875\\
2.546	0.000140264373696021\\
2.547	0.000140255299593937\\
2.548	0.00014076547216494\\
2.549	0.000140818191143926\\
2.55	0.000140812791371036\\
2.551	0.000141944262061153\\
2.552	0.000142251899194505\\
2.553	0.000142025386901505\\
2.554	0.000141617635455234\\
2.555	0.000142123108769324\\
2.556	0.000142894140584693\\
2.557	0.000143143026577134\\
2.558	0.00014360719721958\\
2.559	0.000143180290883284\\
2.56	0.000143153043375651\\
2.561	0.000144183613951738\\
2.562	0.000144123625948276\\
2.563	0.000145264647823573\\
2.564	0.000145333000155368\\
2.565	0.000145030919938035\\
2.566	0.000145237027771516\\
2.567	0.000146147342617505\\
2.568	0.000146197984764937\\
2.569	0.000146380800302983\\
2.57	0.000146550837649631\\
2.571	0.00014680756107359\\
2.572	0.000147552281552673\\
2.573	0.000147751079860363\\
2.574	0.000148139985478997\\
2.575	0.000148032965692747\\
2.576	0.000148294490484324\\
2.577	0.000147825110417218\\
2.578	0.000147313806025983\\
2.579	0.000148506612826185\\
2.58	0.000148384107260472\\
2.581	0.000148114465496483\\
2.582	0.000149018642622731\\
2.583	0.000148876817949485\\
2.584	0.000149076777283781\\
2.585	0.000149419728609818\\
2.586	0.000148891349621554\\
2.587	0.000148493976999758\\
2.588	0.000149174174834051\\
2.589	0.000148881912648234\\
2.59	0.000148452585990207\\
2.591	0.000148927929369293\\
2.592	0.000148692622544942\\
2.593	0.000148074570630848\\
2.594	0.000148352039149722\\
2.595	0.000147047925924115\\
2.596	0.000145707899119106\\
2.597	0.000145200933965129\\
2.598	0.000144485909266873\\
2.599	0.0001436075978383\\
2.6	0.000142522439312571\\
2.601	0.000141118895841708\\
2.602	0.000140358022927268\\
2.603	0.000139859779773236\\
2.604	0.000138344086384343\\
2.605	0.000137725878493992\\
2.606	0.000138133543812552\\
2.607	0.000136900810644734\\
2.608	0.000135363643036287\\
2.609	0.00013435438526008\\
2.61	0.000132429952640165\\
2.611	0.000132346138896106\\
2.612	0.000132686111471529\\
2.613	0.000131427953555365\\
2.614	0.00013165532807023\\
2.615	0.000130901774819153\\
2.616	0.000129091263446171\\
2.617	0.000129270574520983\\
2.618	0.000128780597057347\\
2.619	0.000128133083239296\\
2.62	0.000127784916042734\\
2.621	0.000127303358062018\\
2.622	0.000128386828304005\\
2.623	0.000127936621656933\\
2.624	0.000127443642902452\\
2.625	0.000127129997077295\\
2.626	0.000127997484238301\\
2.627	0.000128831716997031\\
2.628	0.000127905823547561\\
2.629	0.000128443968415398\\
2.63	0.000128757456313497\\
2.631	0.000128789907183148\\
2.632	0.000128391947633736\\
2.633	0.000128895881269994\\
2.634	0.000128556904101682\\
2.635	0.000129700942746604\\
2.636	0.000129653913301494\\
2.637	0.000129629598737623\\
2.638	0.000130493196629019\\
2.639	0.000131186055247931\\
2.64	0.000130230388108538\\
2.641	0.000130392018933776\\
2.642	0.000130978159444637\\
2.643	0.000131600169600814\\
2.644	0.000132254858312291\\
2.645	0.000131812607204795\\
2.646	0.000132312195500052\\
2.647	0.000132915540406621\\
2.648	0.00013260794436152\\
2.649	0.00013322679233195\\
2.65	0.000134419456243488\\
2.651	0.000134331398600844\\
2.652	0.000134958958686188\\
2.653	0.000135676829723873\\
2.654	0.00013557440989123\\
2.655	0.000135814679866057\\
2.656	0.000136784215932709\\
2.657	0.000137396923697872\\
2.658	0.000138495117061771\\
2.659	0.000137683701783049\\
2.66	0.000138654652482013\\
2.661	0.000139309242700899\\
2.662	0.000139198160007301\\
2.663	0.000139664399458362\\
2.664	0.000139559687160442\\
2.665	0.00014044405946289\\
2.666	0.000140659893011699\\
2.667	0.000138794286864354\\
2.668	0.000140291108296907\\
2.669	0.000140861986154139\\
2.67	0.000140419332408819\\
2.671	0.000140543935811796\\
2.672	0.000140678752500084\\
2.673	0.00014094042052069\\
2.674	0.000140753721930144\\
2.675	0.000140556112014957\\
2.676	0.000140061868871956\\
2.677	0.000139862680682924\\
2.678	0.000138866581546631\\
2.679	0.000137759524218451\\
2.68	0.000137621217329005\\
2.681	0.000136619858233881\\
2.682	0.000135242284389\\
2.683	0.000134054819559314\\
2.684	0.000133189626197981\\
2.685	0.000132395053069939\\
2.686	0.00013237128314125\\
2.687	0.000132251931969595\\
2.688	0.000132161676587526\\
2.689	0.000131299433806834\\
2.69	0.000129613710832457\\
2.691	0.000129940402256821\\
2.692	0.000130130938110407\\
2.693	0.000129754778687006\\
2.694	0.000129213925785072\\
2.695	0.000128693911071501\\
2.696	0.000128907309303768\\
2.697	0.000128735138794183\\
2.698	0.000128515941978209\\
2.699	0.000128268522911676\\
2.7	0.000128624125492101\\
2.701	0.000128127665754639\\
2.702	0.000127785721093623\\
2.703	0.000128511242944453\\
2.704	0.000128420093886128\\
2.705	0.000128002236491906\\
2.706	0.000128267592786998\\
2.707	0.000128837939835816\\
2.708	0.000128437710853557\\
2.709	0.0001291110034188\\
2.71	0.000130554894908728\\
2.711	0.000130709728767423\\
2.712	0.000130753617030727\\
2.713	0.000130956899918738\\
2.714	0.000131840281546598\\
2.715	0.000131549409834549\\
2.716	0.000131104338333346\\
2.717	0.00013222419261199\\
2.718	0.000132659527779176\\
2.719	0.000133049545500272\\
2.72	0.000133531528904296\\
2.721	0.000133808289864587\\
2.722	0.000134774729050829\\
2.723	0.000135287589745608\\
2.724	0.000134802023778769\\
2.725	0.000135015888526749\\
2.726	0.000135780839977357\\
2.727	0.000136896673678732\\
2.728	0.000137087513755838\\
2.729	0.000136663669755466\\
2.73	0.00013772675332862\\
2.731	0.000137227604199429\\
2.732	0.000138063229951223\\
2.733	0.000138352622325585\\
2.734	0.000137815967495853\\
2.735	0.000138349277751293\\
2.736	0.000138558078296269\\
2.737	0.000139412146125112\\
2.738	0.000140144714447302\\
2.739	0.000140447979508106\\
2.74	0.00014113261639734\\
2.741	0.000141147509965195\\
2.742	0.000140800618106481\\
2.743	0.000141371721394669\\
2.744	0.000141547752044521\\
2.745	0.000141340506349427\\
2.746	0.00014136535309521\\
2.747	0.00014058903676688\\
2.748	0.000140525725552749\\
2.749	0.000138996838757732\\
2.75	0.000138821181442475\\
2.751	0.000138279280617534\\
2.752	0.000137263018866808\\
2.753	0.000135817834749973\\
2.754	0.000134662916171057\\
2.755	0.00013365869631664\\
2.756	0.000134682213132587\\
2.757	0.000136024178529898\\
2.758	0.000136345695194987\\
2.759	0.000136130887408894\\
2.76	0.000136991246202082\\
2.761	0.000134714005017715\\
2.762	0.00013478986875231\\
2.763	0.000134741812600274\\
2.764	0.00013501594585265\\
2.765	0.000134317336875945\\
2.766	0.000133880031355041\\
2.767	0.000134692030479594\\
2.768	0.000133819574895498\\
2.769	0.000133210150180222\\
2.77	0.000133505354752473\\
2.771	0.000132543282913918\\
2.772	0.000132597440752724\\
2.773	0.000131937058073416\\
2.774	0.00013282801715565\\
2.775	0.000132907409330181\\
2.776	0.000133386332162703\\
2.777	0.000133695493964962\\
2.778	0.00013386663786038\\
2.779	0.000134359410677847\\
2.78	0.000134550439250336\\
2.781	0.000134312905075988\\
2.782	0.000135433678962522\\
2.783	0.000135647082699627\\
2.784	0.000135987700464773\\
2.785	0.000135691687598714\\
2.786	0.000136039690160588\\
2.787	0.000135852000892675\\
2.788	0.000136198050342424\\
2.789	0.000136893509176437\\
2.79	0.00013676131918395\\
2.791	0.000136888570858839\\
2.792	0.000137276518631066\\
2.793	0.000138064165436579\\
2.794	0.000138607107502059\\
2.795	0.00013845174439383\\
2.796	0.00013890239238435\\
2.797	0.000139385703242658\\
2.798	0.00013999086734532\\
2.799	0.000140476804398238\\
2.8	0.00014063875264655\\
2.801	0.000141203758649727\\
2.802	0.000141118429033108\\
2.803	0.000140635927932946\\
2.804	0.000141533462949815\\
2.805	0.000141909280296444\\
2.806	0.000142276135493298\\
2.807	0.000143113447330384\\
2.808	0.000142991642029272\\
2.809	0.00014348518703885\\
2.81	0.00014347392407558\\
2.811	0.000143687125357188\\
2.812	0.000143717853119884\\
2.813	0.00014412211300793\\
2.814	0.000144068184905288\\
2.815	0.000142848559794878\\
2.816	0.000143191266747759\\
2.817	0.000142801586387104\\
2.818	0.00014155766564759\\
2.819	0.000140577006116172\\
2.82	0.000138488311749733\\
2.821	0.000136592305449646\\
2.822	0.000136038989161025\\
2.823	0.000137077757572575\\
2.824	0.000138110225103408\\
2.825	0.000139690585516317\\
2.826	0.000140774438919969\\
2.827	0.000140370961467802\\
2.828	0.000140690629803205\\
2.829	0.000141241186176763\\
2.83	0.000140269371373131\\
2.831	0.000139917117623714\\
2.832	0.000140315235828474\\
2.833	0.000141255209967352\\
2.834	0.000142330047267923\\
2.835	0.0001426753818957\\
2.836	0.000142973818732883\\
2.837	0.000142900915777001\\
2.838	0.000143080222210295\\
2.839	0.000142919252556097\\
2.84	0.000143001989338606\\
2.841	0.000143715954312928\\
2.842	0.000143354965517619\\
2.843	0.000143701177103688\\
2.844	0.00014443131208673\\
2.845	0.000144961647610151\\
2.846	0.000145875350277563\\
2.847	0.000145695490529562\\
2.848	0.000145894280375991\\
2.849	0.000146550356655495\\
2.85	0.000146139064314074\\
2.851	0.000146830836303175\\
2.852	0.000146326185433206\\
2.853	0.000145266358221007\\
2.854	0.000145297574410122\\
2.855	0.000145413251015386\\
2.856	0.000145383186496955\\
2.857	0.00014423189984129\\
2.858	0.000144589365331176\\
2.859	0.000143463134737724\\
2.86	0.000142918161522435\\
2.861	0.000143448121255947\\
2.862	0.00014358099146537\\
2.863	0.000144223019058397\\
2.864	0.000145342831009418\\
2.865	0.000145056546319358\\
2.866	0.000145105321515853\\
2.867	0.000145321463956584\\
2.868	0.00014577783766309\\
2.869	0.00014597933232489\\
2.87	0.000146128348655948\\
2.871	0.000146608175768989\\
2.872	0.00014645124948722\\
2.873	0.000146297475163509\\
2.874	0.000146353704899429\\
2.875	0.00014690565017063\\
2.876	0.000147232491974697\\
2.877	0.000146339894486003\\
2.878	0.000146510180200392\\
2.879	0.000146267628188025\\
2.88	0.000145980629600329\\
2.881	0.000145280018081746\\
2.882	0.000144892470727401\\
2.883	0.000145039039260539\\
2.884	0.000143436665691651\\
2.885	0.000141514958085789\\
2.886	0.000140478236445142\\
2.887	0.000139250969343946\\
2.888	0.00013906281768723\\
2.889	0.000139707626006202\\
2.89	0.000140737601231509\\
2.891	0.000140521959676655\\
2.892	0.000141106169423985\\
2.893	0.000141722213877924\\
2.894	0.000141808727334086\\
2.895	0.000142062770596856\\
2.896	0.000140766648932759\\
2.897	0.000140132313990555\\
2.898	0.000140725617987701\\
2.899	0.000141287337691977\\
2.9	0.000142030730819352\\
2.901	0.000142754953971289\\
2.902	0.000143564689594241\\
2.903	0.000144235359186422\\
2.904	0.000144284409731984\\
2.905	0.000143935583743198\\
2.906	0.000143512520010369\\
2.907	0.00014425375643\\
2.908	0.000144710578825241\\
2.909	0.000145003940962769\\
2.91	0.000146316108065336\\
2.911	0.000146686332126776\\
2.912	0.000147429978981011\\
2.913	0.000147461212349072\\
2.914	0.00014767293748296\\
2.915	0.000147524203202878\\
2.916	0.000148110661921253\\
2.917	0.000148466810353968\\
2.918	0.00014866188269937\\
2.919	0.000149606970237966\\
2.92	0.000149621958755748\\
2.921	0.000149120446933559\\
2.922	0.000150707059752073\\
2.923	0.000150876684074835\\
2.924	0.000151630335576379\\
2.925	0.000151814353501492\\
2.926	0.000152011186526525\\
2.927	0.000152271814718586\\
2.928	0.000152853575527794\\
2.929	0.000153265723356934\\
2.93	0.000154196287800309\\
2.931	0.000154502826332226\\
2.932	0.000154540949191652\\
2.933	0.00015512570304452\\
2.934	0.000155518216604683\\
2.935	0.000156537667536648\\
2.936	0.000157163278756146\\
2.937	0.000156893486475968\\
2.938	0.000157016168679012\\
2.939	0.000156319305894914\\
2.94	0.00015746271669149\\
2.941	0.000156755648816943\\
2.942	0.00015633450853839\\
2.943	0.000156612060499538\\
2.944	0.000157189304199102\\
2.945	0.000156376908414693\\
2.946	0.000156036539764878\\
2.947	0.000156488276375703\\
2.948	0.000155935822509413\\
2.949	0.000154213879587772\\
2.95	0.000153637872357906\\
2.951	0.000152647067709149\\
2.952	0.000151348673123279\\
2.953	0.000150436303284035\\
2.954	0.000148322871138035\\
2.955	0.000146887777631389\\
2.956	0.000146068321527568\\
2.957	0.000144543020879157\\
2.958	0.000143519082755644\\
2.959	0.000143269506718918\\
2.96	0.000144298870442152\\
2.961	0.000145792219025969\\
2.962	0.000147241158736192\\
2.963	0.00014783682725116\\
2.964	0.000148342022076603\\
2.965	0.00014861321471876\\
2.966	0.000147910029825521\\
2.967	0.00014657843057297\\
2.968	0.000146405636076158\\
2.969	0.000146124919884854\\
2.97	0.000147324798038376\\
2.971	0.000148073928577304\\
2.972	0.000148467550660148\\
2.973	0.00014905497621861\\
2.974	0.000149796696242324\\
2.975	0.000150018774239488\\
2.976	0.000149702343400751\\
2.977	0.000150503783774034\\
2.978	0.000150805528875265\\
2.979	0.00015128151754847\\
2.98	0.000152814214483232\\
2.981	0.000152981359354384\\
2.982	0.000153440984093303\\
2.983	0.000154187027096945\\
2.984	0.000153977276941319\\
2.985	0.000154869972180254\\
2.986	0.000154926658367141\\
2.987	0.000155317352026002\\
2.988	0.000155617057208658\\
2.989	0.000156617474621444\\
2.99	0.000156855856212084\\
2.991	0.000157091650673465\\
2.992	0.000157357705196145\\
2.993	0.000158085735959275\\
2.994	0.000158832013951903\\
2.995	0.000159690185056231\\
2.996	0.00016003549862735\\
2.997	0.000160256533978813\\
2.998	0.000160824747412597\\
2.999	0.000161285891333929\\
3	0.00016206805869016\\
3.001	0.000162615326501096\\
3.002	0.000161948262174336\\
3.003	0.000162860631409778\\
3.004	0.00016333329207862\\
3.005	0.000162999081326058\\
3.006	0.000163122635971209\\
3.007	0.000164077077668151\\
3.008	0.000164850598020192\\
3.009	0.000164306030725576\\
3.01	0.000165197241810724\\
3.011	0.000165254773186993\\
3.012	0.000165927060104253\\
3.013	0.000167025422125232\\
3.014	0.00016723649552353\\
3.015	0.000166266127008675\\
3.016	0.000166713832656807\\
3.017	0.000165989374641813\\
3.018	0.000165614600389298\\
3.019	0.000164771415205385\\
3.02	0.000165081142663987\\
3.021	0.000164343341393078\\
3.022	0.000162958892113189\\
3.023	0.000161670376960704\\
3.024	0.000161701523965626\\
3.025	0.000161927433816257\\
3.026	0.000161289814758891\\
3.027	0.000161716562522564\\
3.028	0.000162257117887812\\
3.029	0.000163930424739348\\
3.03	0.000164761286056765\\
3.031	0.000164831106322225\\
3.032	0.000164673963652186\\
3.033	0.000163697822551862\\
3.034	0.000163686333914585\\
3.035	0.000163122438128511\\
3.036	0.000163805385739962\\
3.037	0.000164678597317023\\
3.038	0.00016397331349152\\
3.039	0.000164470267885832\\
3.04	0.000164547795607377\\
3.041	0.000164579005872682\\
3.042	0.000164100254131967\\
3.043	0.000164001606487008\\
3.044	0.000163245272976663\\
3.045	0.000163423380630176\\
3.046	0.000164469960561423\\
3.047	0.000163822619631307\\
3.048	0.000162601249390657\\
3.049	0.000163093836213694\\
3.05	0.000162560050785702\\
3.051	0.000162453831374639\\
3.052	0.000162966153498303\\
3.053	0.000162312226775646\\
3.054	0.000161841105706964\\
3.055	0.000161063147449168\\
3.056	0.000161796512274231\\
3.057	0.000162056100016583\\
3.058	0.00016164651555045\\
3.059	0.000161787555221339\\
3.06	0.000161258130617957\\
3.061	0.00016079485330886\\
3.062	0.000160690378490035\\
3.063	0.000160331377198823\\
3.064	0.00015971863911983\\
3.065	0.000160412943927014\\
3.066	0.000161189636870465\\
3.067	0.000161040684027854\\
3.068	0.000161696971973498\\
3.069	0.000161588077293391\\
3.07	0.000161670241361467\\
3.071	0.000161550797739268\\
3.072	0.000161418217915121\\
3.073	0.00016212616993091\\
3.074	0.000162688490859763\\
3.075	0.000162663156435138\\
3.076	0.00016306235248225\\
3.077	0.000164067734912501\\
3.078	0.000164143133860398\\
3.079	0.000163681929119169\\
3.08	0.000163087664890364\\
3.081	0.00016330432355768\\
3.082	0.000163913193569744\\
3.083	0.000162553795668902\\
3.084	0.000162631651541346\\
3.085	0.000162340191968245\\
3.086	0.000161581806190282\\
3.087	0.000160570687419973\\
3.088	0.000159043498239443\\
3.089	0.000158245913257798\\
3.09	0.000157442048062835\\
3.091	0.000157795635904595\\
3.092	0.000158916098634917\\
3.093	0.000159901711415883\\
3.094	0.000159850558325866\\
3.095	0.000160541756138834\\
3.096	0.000160943287402035\\
3.097	0.00016096018304555\\
3.098	0.000161560163375108\\
3.099	0.000162182965021023\\
3.1	0.000162072267573851\\
3.101	0.00016100346882423\\
3.102	0.000160917380087587\\
3.103	0.000160850522477886\\
3.104	0.00016092098547422\\
3.105	0.000161028773404014\\
3.106	0.000160553805647601\\
3.107	0.000161792654848389\\
3.108	0.000162053943132886\\
3.109	0.00016264839837601\\
3.11	0.00016178505078533\\
3.111	0.000163494570282897\\
3.112	0.00016400718245351\\
3.113	0.000162977087394622\\
3.114	0.000163588818149359\\
3.115	0.000163664905177297\\
3.116	0.000163769387900265\\
3.117	0.000164854433464225\\
3.118	0.000164953043595156\\
3.119	0.000165436063221591\\
3.12	0.000165464567035683\\
3.121	0.000166220012417119\\
3.122	0.000166862323513248\\
3.123	0.00016702572723757\\
3.124	0.000166789907930246\\
3.125	0.000166220623925617\\
3.126	0.000166289546363539\\
3.127	0.000165859086955686\\
3.128	0.000166836525144751\\
3.129	0.000167377251077046\\
3.13	0.000167198294551038\\
3.131	0.00016645956386156\\
3.132	0.000167228456316237\\
3.133	0.000167012184647213\\
3.134	0.000167616075960867\\
3.135	0.000167365651852464\\
3.136	0.000167491052286332\\
3.137	0.000166966245167339\\
3.138	0.000166675728874549\\
3.139	0.000165644568092039\\
3.14	0.000163924472070823\\
3.141	0.000163855208673705\\
3.142	0.000162999884661259\\
3.143	0.00016136885451382\\
3.144	0.000161131384463378\\
3.145	0.000160249833050778\\
3.146	0.000159038406071538\\
3.147	0.000159410018722185\\
3.148	0.000159397079903904\\
3.149	0.000156148007844649\\
3.15	0.0001550199775249\\
3.151	0.00015413383184629\\
3.152	0.000153400204140956\\
3.153	0.000153002654511818\\
3.154	0.000153608612130929\\
3.155	0.000153673923176969\\
3.156	0.000154755422279776\\
3.157	0.000154969011824086\\
3.158	0.000155834900082893\\
3.159	0.000156419928972517\\
3.16	0.000155263548814623\\
3.161	0.000155617509400339\\
3.162	0.000154796277683566\\
3.163	0.000154942169955029\\
3.164	0.000154847041140718\\
3.165	0.000154569042430386\\
3.166	0.000154259082258388\\
3.167	0.000154766353248184\\
3.168	0.000155694372562137\\
3.169	0.000156030793762948\\
3.17	0.000155637422899256\\
3.171	0.000155877751824334\\
3.172	0.000156470915616034\\
3.173	0.000157783106922823\\
3.174	0.000158045856475172\\
3.175	0.000158088751164747\\
3.176	0.000159615427417336\\
3.177	0.000159315725639811\\
3.178	0.000160085391320169\\
3.179	0.000160599753385832\\
3.18	0.000160394079390025\\
3.181	0.000161399527794079\\
3.182	0.00016131581621235\\
3.183	0.000161293124546053\\
3.184	0.000161641865917141\\
3.185	0.000162319236212818\\
3.186	0.00016311953682244\\
3.187	0.000163363947266502\\
3.188	0.000162638249759345\\
3.189	0.000163831904474893\\
3.19	0.000164107489185643\\
3.191	0.000163877504265794\\
3.192	0.000164986394316509\\
3.193	0.000165190679303133\\
3.194	0.000165856382320889\\
3.195	0.000165914199439077\\
3.196	0.000166774996443942\\
3.197	0.000167403263622256\\
3.198	0.000167578991020519\\
3.199	0.000167562394270773\\
3.2	0.000167979733065803\\
3.201	0.000168893701453008\\
3.202	0.00016812013383328\\
3.203	0.000168303360356506\\
3.204	0.000168722559207301\\
3.205	0.000168262826480389\\
3.206	0.000169088710377386\\
3.207	0.000168830670377694\\
3.208	0.000168419999564407\\
3.209	0.000168413596638159\\
3.21	0.000167473612169596\\
3.211	0.000166908117357762\\
3.212	0.000166490029539875\\
3.213	0.000165302633872654\\
3.214	0.000164892857622302\\
3.215	0.00016465138736297\\
3.216	0.000164765816227314\\
3.217	0.000165452270109709\\
3.218	0.000165959318375413\\
3.219	0.000165984021497576\\
3.22	0.000165916144675836\\
3.221	0.000164983917220973\\
3.222	0.000163877152430745\\
3.223	0.00016463608851059\\
3.224	0.000165257468317205\\
3.225	0.000163563443736776\\
3.226	0.00016373138350934\\
3.227	0.000164209078145613\\
3.228	0.000163338462317058\\
3.229	0.000162954450483794\\
3.23	0.00016271525995629\\
3.231	0.00016207522248087\\
3.232	0.000160842487285742\\
3.233	0.000160553660553696\\
3.234	0.00016227499515377\\
3.235	0.00016105434443789\\
3.236	0.000161499351491025\\
3.237	0.000162169248185738\\
3.238	0.000162579219001137\\
3.239	0.000163546315263622\\
3.24	0.000163344702257652\\
3.241	0.000162684308243387\\
3.242	0.000161985086367029\\
3.243	0.000161350867661722\\
3.244	0.000161400742962877\\
3.245	0.000162884911211501\\
3.246	0.000161910409414115\\
3.247	0.000162376146948171\\
3.248	0.000163017371113682\\
3.249	0.000163669830947953\\
3.25	0.000164119465625469\\
3.251	0.000163901650498141\\
3.252	0.000163273644040191\\
3.253	0.000163568973604864\\
3.254	0.000163720113245888\\
3.255	0.000164062887013943\\
3.256	0.000163408090138742\\
3.257	0.000164922892662613\\
3.258	0.000165303194052021\\
3.259	0.000165855958304929\\
3.26	0.00016564369652152\\
3.261	0.000165221638688461\\
3.262	0.000166106516208121\\
3.263	0.000166995720685564\\
3.264	0.000166753943132313\\
3.265	0.000166588085997094\\
3.266	0.000166251829670455\\
3.267	0.000166975736771578\\
3.268	0.000167139027684399\\
3.269	0.000167940013790277\\
3.27	0.000168005429469566\\
3.271	0.000169005319476663\\
3.272	0.000170048602390999\\
3.273	0.000168557823449598\\
3.274	0.000168516907571251\\
3.275	0.000168486033830607\\
3.276	0.000167813340863258\\
3.277	0.000168226977388187\\
3.278	0.000167555091472289\\
3.279	0.000166784463390414\\
3.28	0.000166203341186872\\
3.281	0.000165911938698565\\
3.282	0.000166606398331649\\
3.283	0.000166479087436591\\
3.284	0.000166520815616915\\
3.285	0.000165832234426361\\
3.286	0.000166710353590543\\
3.287	0.000166932650140857\\
3.288	0.00016741751094501\\
3.289	0.000167556066073841\\
3.29	0.000168824730406279\\
3.291	0.000169364672206785\\
3.292	0.000170511306538591\\
3.293	0.000170804570986695\\
3.294	0.000170538765012955\\
3.295	0.000170388701030107\\
3.296	0.000169778042455641\\
3.297	0.000169237862394827\\
3.298	0.000169605408464629\\
3.299	0.000168517381282215\\
3.3	0.000169002242539103\\
3.301	0.000168779485560164\\
3.302	0.000168628481631566\\
3.303	0.000168621077310298\\
3.304	0.000168647539871256\\
3.305	0.000167604145276793\\
3.306	0.000167988401265339\\
3.307	0.000168438896683147\\
3.308	0.000166849902935427\\
3.309	0.000166903802940914\\
3.31	0.000167198426281766\\
3.311	0.000166498085981895\\
3.312	0.000166756203968828\\
3.313	0.000165245659395606\\
3.314	0.000165373693907276\\
3.315	0.000165031609258538\\
3.316	0.000164940076492233\\
3.317	0.000164372880541163\\
3.318	0.000165380977676429\\
3.319	0.00016442134068329\\
3.32	0.000164939673405797\\
3.321	0.000164336693118182\\
3.322	0.000164208855733591\\
3.323	0.000163339816759995\\
3.324	0.000164649656943468\\
3.325	0.000162902542654675\\
3.326	0.000162119926032887\\
3.327	0.000163207616127447\\
3.328	0.000163124453671107\\
3.329	0.000162511140950864\\
3.33	0.000163611632070365\\
3.331	0.000162767997952263\\
3.332	0.000162641061846405\\
3.333	0.00016232027367867\\
3.334	0.000162037268985486\\
3.335	0.000162132269354487\\
3.336	0.000162037283150711\\
3.337	0.000160449947756388\\
3.338	0.000160853314168892\\
3.339	0.000161766655949534\\
3.34	0.000161290062440972\\
3.341	0.000161488411374951\\
3.342	0.000161174294912131\\
3.343	0.00016163695945515\\
3.344	0.000162750179647508\\
3.345	0.000162964217234788\\
3.346	0.000163378035078087\\
3.347	0.000164788847824307\\
3.348	0.000165147783405837\\
3.349	0.000164629415331205\\
3.35	0.000164385946274199\\
3.351	0.000164266348588644\\
3.352	0.000163944826185741\\
3.353	0.000164098324370885\\
3.354	0.000164866593991243\\
3.355	0.000164543642531423\\
3.356	0.00016472396704883\\
3.357	0.00016573056397384\\
3.358	0.000165622054908123\\
3.359	0.000165427806409019\\
3.36	0.000166201500379478\\
3.361	0.000167037252004312\\
3.362	0.000167827835486497\\
3.363	0.000167846640070532\\
3.364	0.000168032611638055\\
3.365	0.000168480964765545\\
3.366	0.000168480965986722\\
3.367	0.000168938438799061\\
3.368	0.000169195474227392\\
3.369	0.00017030935653822\\
3.37	0.00016999118795849\\
3.371	0.000170110070735841\\
3.372	0.000170347033880024\\
3.373	0.000171049463856637\\
3.374	0.00017034183250597\\
3.375	0.000171359914640242\\
3.376	0.000171926596969395\\
3.377	0.000171840116423497\\
3.378	0.000172220424299067\\
3.379	0.000171568320830893\\
3.38	0.000170886776825589\\
3.381	0.000170982265900465\\
3.382	0.000170191341449201\\
3.383	0.000169539661189994\\
3.384	0.000170422032232362\\
3.385	0.000170318785803669\\
3.386	0.000169574716114059\\
3.387	0.000170297306764038\\
3.388	0.000168871705390413\\
3.389	0.000169398609733492\\
3.39	0.00016990077362164\\
3.391	0.000170116310414946\\
3.392	0.000169802925448861\\
3.393	0.000169187855709914\\
3.394	0.000170213945321805\\
3.395	0.000170136481085834\\
3.396	0.000170491356742486\\
3.397	0.000170846737576709\\
3.398	0.000169667732492215\\
3.399	0.000169731055135074\\
3.4	0.000169779050110977\\
3.401	0.000168865900124973\\
3.402	0.000169339946902478\\
3.403	0.000169345889897877\\
3.404	0.000168950489372686\\
3.405	0.000168095269759622\\
3.406	0.000168350440715455\\
3.407	0.000168382578634223\\
3.408	0.000167371338395399\\
3.409	0.000166465207111163\\
3.41	0.000165866903593916\\
3.411	0.000165751344546878\\
3.412	0.000166011388554043\\
3.413	0.000165534154180735\\
3.414	0.000166232576859263\\
3.415	0.000166603226618006\\
3.416	0.000167487240594077\\
3.417	0.000167376196580496\\
3.418	0.00016763565022023\\
3.419	0.000169014121757317\\
3.42	0.00016883999360568\\
3.421	0.000169359957920103\\
3.422	0.000171074333893597\\
3.423	0.000171196228738442\\
3.424	0.000171666755995872\\
3.425	0.000172263282266554\\
3.426	0.00017178205003031\\
3.427	0.00017210901504705\\
3.428	0.000171630647541028\\
3.429	0.000171326820556731\\
3.43	0.000172565499092176\\
3.431	0.000173204531385115\\
3.432	0.000171789197884676\\
3.433	0.000172265882229799\\
3.434	0.000173658395624224\\
3.435	0.000173894849712335\\
3.436	0.000173572878736876\\
3.437	0.000174568858415582\\
3.438	0.000175468468706128\\
3.439	0.00017754448786467\\
3.44	0.000176749054736303\\
3.441	0.000177420000846501\\
3.442	0.00017727824509356\\
3.443	0.000177071148937307\\
3.444	0.00017721327180453\\
3.445	0.000176983917052019\\
3.446	0.000176694672390415\\
3.447	0.00017711553774692\\
3.448	0.000176861578939757\\
3.449	0.000176813335134534\\
3.45	0.000176757885609594\\
3.451	0.000177234274164594\\
3.452	0.000178012031574794\\
3.453	0.000177719052499305\\
3.454	0.00017773577302503\\
3.455	0.000177755805321549\\
3.456	0.000177068752790192\\
3.457	0.000177157425541922\\
3.458	0.000175402847480907\\
3.459	0.000174994228883774\\
3.46	0.000174155976208266\\
3.461	0.000173124725444711\\
3.462	0.000173313030839589\\
3.463	0.000174078407124848\\
3.464	0.000172901866174263\\
3.465	0.000173226349705408\\
3.466	0.00017351798315316\\
3.467	0.000172318981563571\\
3.468	0.000172030831330494\\
3.469	0.000172041029046069\\
3.47	0.00017142370267266\\
3.471	0.000171865039906692\\
3.472	0.000172480964791969\\
3.473	0.000172099014370267\\
3.474	0.000171511095338455\\
3.475	0.000170919648028062\\
3.476	0.000170441528984677\\
3.477	0.000171371320326301\\
3.478	0.000170595757453176\\
3.479	0.000170926082518597\\
3.48	0.000170549302957808\\
3.481	0.000170799863753906\\
3.482	0.000170512419479486\\
3.483	0.000170954388638164\\
3.484	0.000170565514007897\\
3.485	0.000170407840690034\\
3.486	0.000171549080027052\\
3.487	0.000172327730235229\\
3.488	0.000172182039124805\\
3.489	0.000171218807790786\\
3.49	0.000172309972634689\\
3.491	0.000172939314629008\\
3.492	0.00017328129161421\\
3.493	0.000171909799779405\\
3.494	0.000171560802771305\\
3.495	0.000170940213179883\\
3.496	0.000172059960199755\\
3.497	0.000172863254041733\\
3.498	0.000171612036731069\\
3.499	0.000172008094953796\\
3.5	0.000171659438973561\\
3.501	0.000170383612071011\\
3.502	0.000170975212578338\\
3.503	0.000171069778046888\\
3.504	0.000170113316662357\\
3.505	0.000170818798851649\\
3.506	0.000170611932038248\\
3.507	0.000169973799267951\\
3.508	0.000167252378140115\\
3.509	0.000166135127001751\\
3.51	0.000165982205181944\\
3.511	0.0001640591443175\\
3.512	0.00016285827043224\\
3.513	0.000161777963304254\\
3.514	0.000160021466996576\\
3.515	0.000160746213121263\\
3.516	0.000160923954229407\\
3.517	0.000160027730598634\\
3.518	0.00015937403634891\\
3.519	0.000159383656344586\\
3.52	0.000159205102752487\\
3.521	0.00015846549696286\\
3.522	0.000158094422358474\\
3.523	0.000157818184035432\\
3.524	0.000157923501884489\\
3.525	0.000158150210042483\\
3.526	0.000157619202645205\\
3.527	0.000157226229875957\\
3.528	0.000156324399188438\\
3.529	0.000155667990949283\\
3.53	0.000155019921544486\\
3.531	0.000155185608370016\\
3.532	0.000154165190631333\\
3.533	0.000152634568912765\\
3.534	0.000152003333377818\\
3.535	0.000151962889004692\\
3.536	0.000149938880802853\\
3.537	0.000149732858463448\\
3.538	0.000150016530040435\\
3.539	0.000148535395704058\\
3.54	0.000149233281924243\\
3.541	0.000148755891553126\\
3.542	0.000148291478931579\\
3.543	0.000147805905912389\\
3.544	0.00014729422064349\\
3.545	0.000147253625897107\\
3.546	0.000146467533815062\\
3.547	0.000145750734149106\\
3.548	0.000145069273850019\\
3.549	0.000143730030908211\\
3.55	0.000142302489460525\\
3.551	0.000141414914155111\\
3.552	0.000141820270231404\\
3.553	0.000140061679951996\\
3.554	0.000139520297579753\\
3.555	0.000139094388507625\\
3.556	0.00013779743908146\\
3.557	0.000136565471665717\\
3.558	0.000136266961991896\\
3.559	0.000136545024810645\\
3.56	0.000135636509630782\\
3.561	0.000134460199745206\\
3.562	0.000135867578681736\\
3.563	0.00013504357358782\\
3.564	0.000134071966639888\\
3.565	0.000133674411171007\\
3.566	0.000133298434754755\\
3.567	0.000132205167273432\\
3.568	0.000131669682583071\\
3.569	0.000131686899751872\\
3.57	0.000130997767547086\\
3.571	0.000130515939352151\\
3.572	0.000130793083102425\\
3.573	0.000130715129256171\\
3.574	0.000130168210099323\\
3.575	0.00012989400635274\\
3.576	0.000129833019409085\\
3.577	0.000130001825313145\\
3.578	0.000129523013623812\\
3.579	0.000129222169020627\\
3.58	0.000128510416634959\\
3.581	0.000128705364958153\\
3.582	0.000129120194233413\\
3.583	0.000127587164024133\\
3.584	0.000128019597641858\\
3.585	0.00012770513747457\\
3.586	0.000128171075528295\\
3.587	0.000127791862613559\\
3.588	0.000127338469906439\\
3.589	0.000127642917864836\\
3.59	0.000127082856483485\\
3.591	0.00012734650726987\\
3.592	0.00012744147385578\\
3.593	0.000127022738837138\\
3.594	0.000127838648269794\\
3.595	0.000126541334542371\\
3.596	0.000127658175020723\\
3.597	0.000126594762182581\\
3.598	0.00012639746534445\\
3.599	0.000126990508619674\\
3.6	0.000126248088511548\\
3.601	0.000125975431853145\\
3.602	0.000125926730327067\\
3.603	0.00012634629594138\\
3.604	0.00012581356844963\\
3.605	0.000125918233536161\\
3.606	0.000125947313657936\\
3.607	0.000125689615553817\\
3.608	0.000125774111046422\\
3.609	0.000125181180067772\\
3.61	0.000125519320595839\\
3.611	0.00012591707951519\\
3.612	0.000126255063595971\\
3.613	0.000126554085035068\\
3.614	0.000125462983341466\\
3.615	0.000124764886213621\\
3.616	0.000124729440195755\\
3.617	0.000125364558957501\\
3.618	0.000124899875935949\\
3.619	0.000124968726343999\\
3.62	0.000124913143620565\\
3.621	0.000124407973179366\\
3.622	0.000124795385121735\\
3.623	0.000124544604618719\\
3.624	0.000124119160445762\\
3.625	0.000124056790575193\\
3.626	0.000123345088873542\\
3.627	0.000122754828670083\\
3.628	0.000122966564448293\\
3.629	0.000122443002625334\\
3.63	0.000121453148093057\\
3.631	0.000121951006399036\\
3.632	0.000121942689661285\\
3.633	0.000121751133598531\\
3.634	0.000121451897704443\\
3.635	0.000121032443515754\\
3.636	0.000121035143852617\\
3.637	0.000120547512134156\\
3.638	0.000119985379614538\\
3.639	0.000120119197744289\\
3.64	0.000119390883177316\\
3.641	0.00011902383833698\\
3.642	0.000118615122810359\\
3.643	0.000118292948477404\\
3.644	0.000118823834498108\\
3.645	0.000118509529277156\\
3.646	0.000117543160859235\\
3.647	0.000117224561789559\\
3.648	0.00011765968917078\\
3.649	0.000117024569379007\\
3.65	0.000117062177791517\\
3.651	0.000116304659201211\\
3.652	0.000116235650854261\\
3.653	0.000115790723217866\\
3.654	0.000115697088983157\\
3.655	0.000116247621312342\\
3.656	0.000116167502024824\\
3.657	0.000116147435125573\\
3.658	0.000116090395708988\\
3.659	0.000115757267339137\\
3.66	0.000115717999095441\\
3.661	0.000115652104464401\\
3.662	0.000116060006012517\\
3.663	0.000115945985886885\\
3.664	0.000115687997862322\\
3.665	0.000115480515479434\\
3.666	0.000115775279748617\\
3.667	0.000115348838967512\\
3.668	0.000115108981500006\\
3.669	0.000115204318015358\\
3.67	0.000115046157883125\\
3.671	0.000115307757847215\\
3.672	0.000115437621041221\\
3.673	0.000113908207219438\\
3.674	0.000114512552890474\\
3.675	0.000114283419494073\\
3.676	0.000114087330447762\\
3.677	0.00011470269021097\\
3.678	0.00011379170257507\\
3.679	0.000114133953727904\\
3.68	0.000114048358092702\\
3.681	0.00011411711211138\\
3.682	0.000114621274552914\\
3.683	0.000114125517941288\\
3.684	0.000114542800554732\\
3.685	0.00011445380868654\\
3.686	0.000114739750253111\\
3.687	0.000114681910419273\\
3.688	0.000114295545425678\\
3.689	0.000114527809892414\\
3.69	0.000114583893562202\\
3.691	0.000114290148819895\\
3.692	0.000114437350609172\\
3.693	0.000114150584383561\\
3.694	0.000114206266048701\\
3.695	0.000114053996345425\\
3.696	0.000114054786064665\\
3.697	0.000114727804097824\\
3.698	0.000114307229224041\\
3.699	0.000114067935641692\\
3.7	0.000114277338739326\\
3.701	0.000114101743896107\\
3.702	0.000114643023465052\\
3.703	0.000114364646223191\\
3.704	0.000114494106943161\\
3.705	0.000114301585718705\\
3.706	0.000114545162361171\\
3.707	0.000115001065373661\\
3.708	0.000114537699855479\\
3.709	0.000114541398294542\\
3.71	0.000114250456165009\\
3.711	0.000114354478390795\\
3.712	0.000114077020599815\\
3.713	0.000113563063674772\\
3.714	0.000114111667993055\\
3.715	0.000114136751537329\\
3.716	0.000113751397877182\\
3.717	0.000114560569525685\\
3.718	0.000114541000256294\\
3.719	0.000114573148313281\\
3.72	0.000115079851664291\\
3.721	0.000114692585010837\\
3.722	0.000115075421070178\\
3.723	0.000114656320404378\\
3.724	0.000114723919691256\\
3.725	0.000115068371097208\\
3.726	0.00011434486397967\\
3.727	0.000114382215960525\\
3.728	0.000114755512971488\\
3.729	0.000114623299389124\\
3.73	0.000115037924571165\\
3.731	0.000114821570885628\\
3.732	0.000114684590422948\\
3.733	0.000114632555764776\\
3.734	0.000114515353283036\\
3.735	0.000114529499482698\\
3.736	0.000113752722734486\\
3.737	0.000113459978947402\\
3.738	0.000114370362719187\\
3.739	0.000114027944989478\\
3.74	0.000114181169133266\\
3.741	0.000114826747742622\\
3.742	0.000115118236259734\\
3.743	0.000114676068718202\\
3.744	0.00011484697643626\\
3.745	0.000114729463644622\\
3.746	0.000114675544987976\\
3.747	0.000114532128051966\\
3.748	0.000114347353350013\\
3.749	0.000114495865247391\\
3.75	0.000114950112796163\\
3.751	0.000115227819772516\\
3.752	0.000115313918108133\\
3.753	0.000115171430088389\\
3.754	0.00011571835059798\\
3.755	0.000116347385906418\\
3.756	0.000115868075874736\\
3.757	0.000116257915304422\\
3.758	0.000116370943152937\\
3.759	0.000116636669443976\\
3.76	0.000117042113777499\\
3.761	0.000117033306802862\\
3.762	0.000117595074101766\\
3.763	0.000117622453186761\\
3.764	0.000117775941459016\\
3.765	0.000118425484890738\\
3.766	0.000118518710374974\\
3.767	0.000118588079746889\\
3.768	0.00011898785057585\\
3.769	0.000119097615366892\\
3.77	0.000119507073119018\\
3.771	0.000119910436863562\\
3.772	0.000119942049882929\\
3.773	0.000120126812962238\\
3.774	0.00012015633418997\\
3.775	0.00012056768501204\\
3.776	0.000121208307992575\\
3.777	0.000121348030891166\\
3.778	0.000121744538167913\\
3.779	0.000122236948629668\\
3.78	0.000122556409234003\\
3.781	0.0001232954946598\\
3.782	0.000123649116181733\\
3.783	0.000124038246280953\\
3.784	0.000124446428678524\\
3.785	0.000124863300197512\\
3.786	0.000125065630779198\\
3.787	0.000125452490870979\\
3.788	0.000125857690660294\\
3.789	0.000126237705382778\\
3.79	0.000126713896937415\\
3.791	0.000126813611275748\\
3.792	0.000127561473059455\\
3.793	0.000127891925184367\\
3.794	0.000128380272401353\\
3.795	0.000129038930831435\\
3.796	0.000129275587850812\\
3.797	0.000129903918932391\\
3.798	0.000129832819152624\\
3.799	0.000130007801745793\\
3.8	0.000130567131449737\\
3.801	0.000130799526957019\\
3.802	0.000131434806524929\\
3.803	0.000131796359939716\\
3.804	0.000131923924760866\\
3.805	0.000132474211178386\\
3.806	0.00013260109369408\\
3.807	0.000132695954858091\\
3.808	0.000132892610861815\\
3.809	0.000133123021112935\\
3.81	0.000133255696021027\\
3.811	0.000133679642775588\\
3.812	0.000133986649785738\\
3.813	0.000134047585315611\\
3.814	0.000134393306194474\\
3.815	0.000134639833382527\\
3.816	0.000134811176720795\\
3.817	0.000135100390380084\\
3.818	0.000134840526088596\\
3.819	0.000134792274482283\\
3.82	0.000135282480391273\\
3.821	0.000134957479916957\\
3.822	0.000135354341007127\\
3.823	0.000135564484931388\\
3.824	0.00013531675438587\\
3.825	0.000135544114114697\\
3.826	0.000135218167666562\\
3.827	0.000135496282234778\\
3.828	0.000135691895786911\\
3.829	0.000135603001987631\\
3.83	0.000135710481756737\\
3.831	0.000135146013313895\\
3.832	0.000135377867392306\\
3.833	0.000135216192918938\\
3.834	0.00013502010856937\\
3.835	0.000134932876468447\\
3.836	0.000134333593062026\\
3.837	0.000134113133695202\\
3.838	0.000134140637802447\\
3.839	0.000133471395873091\\
3.84	0.000133234427320734\\
3.841	0.000133047692094182\\
3.842	0.000133087783376879\\
3.843	0.000133267478376899\\
3.844	0.00013331494062407\\
3.845	0.000133567980721035\\
3.846	0.000133751834757705\\
3.847	0.000134210120163595\\
3.848	0.000134363307570662\\
3.849	0.000134651181234892\\
3.85	0.000134904708077783\\
3.851	0.000135205145877773\\
3.852	0.000135481313931984\\
3.853	0.000135583483574405\\
3.854	0.000135543402642402\\
3.855	0.000135508277249415\\
3.856	0.000135273756913237\\
3.857	0.000134993831814552\\
3.858	0.000134590243914928\\
3.859	0.00013399113177277\\
3.86	0.00013402433782422\\
3.861	0.000133554974388372\\
3.862	0.000132996508149979\\
3.863	0.000132909893206146\\
3.864	0.000132641628989589\\
3.865	0.000132486452128258\\
3.866	0.000132150685548736\\
3.867	0.000131899567053066\\
3.868	0.00013174013117728\\
3.869	0.000131549258443979\\
3.87	0.000131780773383023\\
3.871	0.000131560684390869\\
3.872	0.000131251663989938\\
3.873	0.000131308370535198\\
3.874	0.000130870083975966\\
3.875	0.00013087743861296\\
3.876	0.00013064530386811\\
3.877	0.000130139610210668\\
3.878	0.000130164840086033\\
3.879	0.00012983563293033\\
3.88	0.000129404411237817\\
3.881	0.000129545845843321\\
3.882	0.000129103655279784\\
3.883	0.00012911743314679\\
3.884	0.000129028518891876\\
3.885	0.000128823311044399\\
3.886	0.000128693763815607\\
3.887	0.000128339236998156\\
3.888	0.000128157011761752\\
3.889	0.000127710027497812\\
3.89	0.000127560084266763\\
3.891	0.000127397026754242\\
3.892	0.000127027814845201\\
3.893	0.000127352754284053\\
3.894	0.000127105862222744\\
3.895	0.000126963375621066\\
3.896	0.000127394981184625\\
3.897	0.000127086979484022\\
3.898	0.000127274350167094\\
3.899	0.000127038308549417\\
3.9	0.000126886893910826\\
3.901	0.000126952513810691\\
3.902	0.000126654966701822\\
3.903	0.000126588716528604\\
3.904	0.000126160976020926\\
3.905	0.000125919812163631\\
3.906	0.000125981680136605\\
3.907	0.000125713808159153\\
3.908	0.000125899175108755\\
3.909	0.000126074460720668\\
3.91	0.000125805072541403\\
3.911	0.000125861073560927\\
3.912	0.00012558459944264\\
3.913	0.000125621731578848\\
3.914	0.000125763282536603\\
3.915	0.000125490580472156\\
3.916	0.000125681776046734\\
3.917	0.000125421298536843\\
3.918	0.000125424926226959\\
3.919	0.000125408237321247\\
3.92	0.000125281813420563\\
3.921	0.000125525680554221\\
3.922	0.00012559290784596\\
3.923	0.000125517690678309\\
3.924	0.000125643546865891\\
3.925	0.00012549420091238\\
3.926	0.000125574032177368\\
3.927	0.00012551011194715\\
3.928	0.000125408508652213\\
3.929	0.000125433497251421\\
3.93	0.000125498430410868\\
3.931	0.000125591453519025\\
3.932	0.00012552390741652\\
3.933	0.00012563850718956\\
3.934	0.000125904542296909\\
3.935	0.000125874227379988\\
3.936	0.00012614988188846\\
3.937	0.000126128541476043\\
3.938	0.000126293331916544\\
3.939	0.000126419037495569\\
3.94	0.000126457922811815\\
3.941	0.000126708856310834\\
3.942	0.000126811732687424\\
3.943	0.000126793987668763\\
3.944	0.00012693916623446\\
3.945	0.000126791218371547\\
3.946	0.000126996107773254\\
3.947	0.000127246711355012\\
3.948	0.000127407036786638\\
3.949	0.000127487487899172\\
3.95	0.000127458353011447\\
3.951	0.000127477962899597\\
3.952	0.00012751436964953\\
3.953	0.00012745272369717\\
3.954	0.000127778737762177\\
3.955	0.000127806636784441\\
3.956	0.000127932935286976\\
3.957	0.000128110726141171\\
3.958	0.00012810355161671\\
3.959	0.000128313810710082\\
3.96	0.000128315621442589\\
3.961	0.000128433375715351\\
3.962	0.00012864791820963\\
3.963	0.000128736237607093\\
3.964	0.000128969258704357\\
3.965	0.000129062570155141\\
3.966	0.000129121636817079\\
3.967	0.000129283242418266\\
3.968	0.000129437520893058\\
3.969	0.000129735998198909\\
3.97	0.000129896019640436\\
3.971	0.000129981471567804\\
3.972	0.00013024845522304\\
3.973	0.000130359180125365\\
3.974	0.00013049163697206\\
3.975	0.000130682993069103\\
3.976	0.000130828152881858\\
3.977	0.000131100749173909\\
3.978	0.000131419318319876\\
3.979	0.000131578868288853\\
3.98	0.000131790619152889\\
3.981	0.00013204424046296\\
3.982	0.000132225530199734\\
3.983	0.00013249023283947\\
3.984	0.000132662181076096\\
3.985	0.000132811715237982\\
3.986	0.000133089912525034\\
3.987	0.000133230304320877\\
3.988	0.000133386594912426\\
3.989	0.000133520146237304\\
3.99	0.000133807595632575\\
3.991	0.000134250434559294\\
3.992	0.000134269112966851\\
3.993	0.000134727281657999\\
3.994	0.000134937680103655\\
3.995	0.000134988167174842\\
3.996	0.000135327790918507\\
3.997	0.000135393629973785\\
3.998	0.00013573620149146\\
3.999	0.000135915224939952\\
4	0.000135962261336436\\
};
\addplot [line width=0.5pt, color=color3]
  table[row sep=crcr]{%
4	0.000135962261336436\\
4.001	0.000136165892309976\\
4.002	0.00013612439588531\\
4.003	0.00013631109830144\\
4.004	0.000136492000666189\\
4.005	0.000136620914853271\\
4.006	0.000136826465318318\\
4.007	0.000137010643400865\\
4.008	0.000137143034095345\\
4.009	0.000137186322877664\\
4.01	0.000137324612984743\\
4.011	0.000137519020021125\\
4.012	0.000137553478604318\\
4.013	0.000137749682740783\\
4.014	0.00013783846747719\\
4.015	0.00013796996392175\\
4.016	0.000138163876475438\\
4.017	0.000138123513280483\\
4.018	0.000138262646187233\\
4.019	0.000138312121290797\\
4.02	0.000138410617463849\\
4.021	0.000138404049047239\\
4.022	0.000138377596424308\\
4.023	0.000138485665882629\\
4.024	0.000138375992752941\\
4.025	0.00013838767473394\\
4.026	0.000138518166152253\\
4.027	0.000138622736551021\\
4.028	0.000138708786369318\\
4.029	0.000138651671725303\\
4.03	0.000138807198214756\\
4.031	0.000138865658079322\\
4.032	0.000138964168802211\\
4.033	0.000138993528129738\\
4.034	0.000139068902710738\\
4.035	0.000139097537004146\\
4.036	0.000139166612860568\\
4.037	0.000139193861539943\\
4.038	0.000139194451560906\\
4.039	0.000139123513478604\\
4.04	0.000139162601801421\\
4.041	0.000139081997547124\\
4.042	0.000139259430171578\\
4.043	0.000139292789279169\\
4.044	0.000139333440517752\\
4.045	0.000139314941378925\\
4.046	0.0001393000724861\\
4.047	0.000139017259642604\\
4.048	0.000139136009832535\\
4.049	0.000139087811246967\\
4.05	0.000139039175130589\\
4.051	0.000139207587447701\\
4.052	0.000138988667971893\\
4.053	0.000138908876286346\\
4.054	0.000138854509386049\\
4.055	0.000138936168583605\\
4.056	0.000139140304027107\\
4.057	0.000138991711785606\\
4.058	0.000139126502364925\\
4.059	0.000139041808608677\\
4.06	0.000138777317562544\\
4.061	0.000138838004680435\\
4.062	0.000138555256556774\\
4.063	0.000138755630825791\\
4.064	0.000138685626212629\\
4.065	0.000138936716099803\\
4.066	0.000139122938911477\\
4.067	0.000139064761624144\\
4.068	0.000139197685776588\\
4.069	0.000139166924808303\\
4.07	0.000139301228257878\\
4.071	0.000139306205995913\\
4.072	0.000139133221783444\\
4.073	0.000139287800450211\\
4.074	0.000139097816247062\\
4.075	0.000139059840322246\\
4.076	0.000139067977386314\\
4.077	0.000138990898679163\\
4.078	0.000139206395487991\\
4.079	0.000139273051894736\\
4.08	0.000139776193667077\\
4.081	0.00013960438348289\\
4.082	0.00013971913750841\\
4.083	0.000139833545674717\\
4.084	0.000139949449842965\\
4.085	0.000139899466389323\\
4.086	0.00014002817815549\\
4.087	0.000140031558690995\\
4.088	0.000139997715846787\\
4.089	0.0001402133175278\\
4.09	0.000140049676579924\\
4.091	0.000140123962438948\\
4.092	0.000140436775439812\\
4.093	0.000140612387998938\\
4.094	0.000140744882617502\\
4.095	0.000140902372110603\\
4.096	0.000140781244714445\\
4.097	0.000140816715176844\\
4.098	0.000140544783751442\\
4.099	0.000140486517001597\\
4.1	0.000141008466254914\\
4.101	0.000141000529809347\\
4.102	0.000140926828293928\\
4.103	0.000141015373296232\\
4.104	0.00014077757684824\\
4.105	0.000140601286840207\\
4.106	0.000140673291443023\\
4.107	0.000140753352180946\\
4.108	0.000140594013994307\\
4.109	0.000140308426909011\\
4.11	0.000140320308481851\\
4.111	0.000140459719429611\\
4.112	0.000140247124094127\\
4.113	0.000140215058094264\\
4.114	0.000140261047092399\\
4.115	0.000140335135958274\\
4.116	0.000140390598886975\\
4.117	0.000140128913282665\\
4.118	0.000140289309486905\\
4.119	0.000140145924433878\\
4.12	0.000140423608004783\\
4.121	0.000140239355319418\\
4.122	0.000139762942344267\\
4.123	0.000140080453064803\\
4.124	0.000140042011791214\\
4.125	0.000139660196483283\\
4.126	0.000139727440902295\\
4.127	0.000139704740769675\\
4.128	0.000139749200248986\\
4.129	0.00013961089984156\\
4.13	0.000139442175785057\\
4.131	0.000139525137323397\\
4.132	0.000139537173929655\\
4.133	0.00013907805465579\\
4.134	0.000139250022080202\\
4.135	0.000139160221972294\\
4.136	0.00013952445111004\\
4.137	0.000139265281888342\\
4.138	0.000139170155560722\\
4.139	0.00013920477143107\\
4.14	0.000138995033664904\\
4.141	0.000139138631531678\\
4.142	0.000138382207998526\\
4.143	0.000138569646534201\\
4.144	0.000138590651493405\\
4.145	0.000138039613213959\\
4.146	0.000138215987159006\\
4.147	0.000138098911831653\\
4.148	0.000137859652345456\\
4.149	0.000137812623556213\\
4.15	0.000137601862550389\\
4.151	0.000137408106144794\\
4.152	0.000137587923236478\\
4.153	0.000137249296201608\\
4.154	0.000137021491123411\\
4.155	0.000137008816258402\\
4.156	0.000136636420222374\\
4.157	0.000136508408660973\\
4.158	0.000136305674668784\\
4.159	0.000135835188304619\\
4.16	0.000135778978853448\\
4.161	0.000136092848634013\\
4.162	0.00013578958232859\\
4.163	0.000135464144365169\\
4.164	0.000135292777122102\\
4.165	0.000134990176702191\\
4.166	0.000134967796725982\\
4.167	0.00013443013127541\\
4.168	0.000134177694727321\\
4.169	0.000134026084664945\\
4.17	0.000133428052823339\\
4.171	0.000132925407875219\\
4.172	0.000132793032910203\\
4.173	0.000132124659533941\\
4.174	0.000131805133003389\\
4.175	0.00013171651950306\\
4.176	0.000131356875007174\\
4.177	0.000130986199838567\\
4.178	0.000130553655738825\\
4.179	0.000129922942877044\\
4.18	0.000129583553527329\\
4.181	0.000128948401289578\\
4.182	0.000127893726449\\
4.183	0.000127482471465573\\
4.184	0.000126943463776007\\
4.185	0.000126482720164744\\
4.186	0.000125644714725667\\
4.187	0.000124792913169375\\
4.188	0.000124554460040363\\
4.189	0.000123498450909774\\
4.19	0.00012258255728617\\
4.191	0.000122298069643812\\
4.192	0.000122135162632021\\
4.193	0.000121763756018114\\
4.194	0.000120841721175704\\
4.195	0.000120280701570184\\
4.196	0.00011968232197767\\
4.197	0.00011896957748924\\
4.198	0.000118484730988203\\
4.199	0.000117989493452026\\
4.2	0.000118246412531928\\
4.201	0.000117398588372149\\
4.202	0.000117183826445023\\
4.203	0.00011675327874053\\
4.204	0.000116195082897273\\
4.205	0.000116349310036953\\
4.206	0.000116153442604037\\
4.207	0.000115659106434721\\
4.208	0.000115305821944952\\
4.209	0.000115089109636937\\
4.21	0.000115174843016323\\
4.211	0.000114541478936902\\
4.212	0.000113725725602287\\
4.213	0.000113885065487355\\
4.214	0.000113975273986296\\
4.215	0.000114086712354103\\
4.216	0.000112882282963239\\
4.217	0.000112801534958449\\
4.218	0.000112793400372506\\
4.219	0.000112459540883868\\
4.22	0.000112446432033126\\
4.221	0.000112320789610695\\
4.222	0.000111894311846507\\
4.223	0.000111576617517487\\
4.224	0.00011163460315598\\
4.225	0.000111308515800811\\
4.226	0.000111277678467575\\
4.227	0.000110799245974473\\
4.228	0.000110594310577366\\
4.229	0.000110241057976114\\
4.23	0.000110335866228498\\
4.231	0.000109714258030358\\
4.232	0.000110161822302691\\
4.233	0.000109866952609543\\
4.234	0.000109651452325755\\
4.235	0.000109946588694104\\
4.236	0.000110118935261135\\
4.237	0.000110441923105758\\
4.238	0.00011011952432713\\
4.239	0.000109554697775976\\
4.24	0.000109175994846116\\
4.241	0.000109488047096984\\
4.242	0.000109453923732971\\
4.243	0.000109685128995474\\
4.244	0.000109454124865128\\
4.245	0.000109613598575672\\
4.246	0.000109523092782519\\
4.247	0.000109084529974554\\
4.248	0.000109033926899152\\
4.249	0.00010898477263142\\
4.25	0.000109083333322605\\
4.251	0.000109255672492114\\
4.252	0.000108965886874605\\
4.253	0.000109073642843767\\
4.254	0.000108689365445753\\
4.255	0.000108708802707206\\
4.256	0.000108482310977986\\
4.257	0.000108821932531157\\
4.258	0.000109102717471516\\
4.259	0.000109000135914404\\
4.26	0.000108870316125595\\
4.261	0.000108709443936461\\
4.262	0.000108080716682568\\
4.263	0.000108453116081008\\
4.264	0.000108769452438129\\
4.265	0.000108888323339529\\
4.266	0.000108750999017212\\
4.267	0.000109259998648793\\
4.268	0.000108822582871506\\
4.269	0.000108977501098078\\
4.27	0.000108510323283307\\
4.271	0.000108904916537729\\
4.272	0.000108939545511925\\
4.273	0.000109025222086033\\
4.274	0.000109103574388862\\
4.275	0.00010901521965056\\
4.276	0.000109057775322768\\
4.277	0.000109522414947926\\
4.278	0.000108904947112645\\
4.279	0.000109302702400853\\
4.28	0.00010965178930746\\
4.281	0.000110007945783375\\
4.282	0.000109942210732189\\
4.283	0.000109858076291482\\
4.284	0.000109714770637749\\
4.285	0.000110373052351994\\
4.286	0.000110773588209589\\
4.287	0.000111118131578276\\
4.288	0.000110657815965116\\
4.289	0.000111033408712167\\
4.29	0.000110876156820174\\
4.291	0.000111333612982715\\
4.292	0.000111544861649292\\
4.293	0.000111608634618186\\
4.294	0.000111754267377748\\
4.295	0.000112211879050302\\
4.296	0.000112312346429277\\
4.297	0.000112441496444965\\
4.298	0.000112588581251425\\
4.299	0.000113067790741412\\
4.3	0.000112882293661618\\
4.301	0.000113566194929893\\
4.302	0.00011360818075114\\
4.303	0.000113353854476204\\
4.304	0.000113646812142616\\
4.305	0.0001138966626033\\
4.306	0.00011437722061051\\
4.307	0.000114608817201646\\
4.308	0.000114492889790451\\
4.309	0.000114859586851251\\
4.31	0.00011498496760748\\
4.311	0.00011516443065784\\
4.312	0.000115305918099239\\
4.313	0.000115462627988073\\
4.314	0.000115682881135889\\
4.315	0.000115764288772625\\
4.316	0.000116261501653806\\
4.317	0.000116429808690917\\
4.318	0.000116553509991766\\
4.319	0.000117270141528879\\
4.32	0.000117304555351992\\
4.321	0.000117308130254046\\
4.322	0.000117649986841822\\
4.323	0.000118078534423856\\
4.324	0.000118414895569107\\
4.325	0.000118865275728966\\
4.326	0.000118865045666048\\
4.327	0.000118992289373739\\
4.328	0.000119928376757445\\
4.329	0.00012033391149679\\
4.33	0.000120418975320281\\
4.331	0.000120960792237887\\
4.332	0.00012095573964962\\
4.333	0.0001212263366309\\
4.334	0.000121991431427921\\
4.335	0.000122063317266465\\
4.336	0.000122127679449482\\
4.337	0.000122693637724126\\
4.338	0.000123148111457381\\
4.339	0.0001229124195539\\
4.34	0.000123701378583197\\
4.341	0.0001240176916794\\
4.342	0.000124318563929863\\
4.343	0.000124441824433264\\
4.344	0.000124342918483702\\
4.345	0.000124272747824149\\
4.346	0.00012482733789512\\
4.347	0.000124816947475137\\
4.348	0.000124354332867982\\
4.349	0.000124392378209799\\
4.35	0.000124051324483865\\
4.351	0.000123552270103872\\
4.352	0.00012403441792411\\
4.353	0.000124085092282921\\
4.354	0.000124121462160299\\
4.355	0.000124174851326391\\
4.356	0.000124383032395147\\
4.357	0.000124360102617241\\
4.358	0.000124314532098133\\
4.359	0.000124493286588539\\
4.36	0.00012451412397802\\
4.361	0.00012456494058475\\
4.362	0.000124755988002854\\
4.363	0.000124394403479682\\
4.364	0.000124749388995289\\
4.365	0.00012476202973642\\
4.366	0.000124721899837521\\
4.367	0.0001248692881683\\
4.368	0.000124747785865353\\
4.369	0.000125183455265417\\
4.37	0.000125068944252006\\
4.371	0.000124701056281875\\
4.372	0.00012505893831163\\
4.373	0.000124989869528973\\
4.374	0.000125290098193853\\
4.375	0.000125333027298878\\
4.376	0.000125259723746519\\
4.377	0.000125477658476427\\
4.378	0.000125638232742733\\
4.379	0.000125804727946459\\
4.38	0.000125842651751011\\
4.381	0.00012572867175527\\
4.382	0.000126038446153381\\
4.383	0.000126101049189567\\
4.384	0.000126320493661862\\
4.385	0.000126740117537046\\
4.386	0.000126833952375288\\
4.387	0.000127099739171369\\
4.388	0.000127269626650113\\
4.389	0.000127701231861743\\
4.39	0.000128219343799796\\
4.391	0.000128215549733215\\
4.392	0.000128669322372333\\
4.393	0.00012887674553325\\
4.394	0.000128787587844769\\
4.395	0.000129009187847156\\
4.396	0.000129057915976487\\
4.397	0.000129118522206518\\
4.398	0.000129388359030788\\
4.399	0.000129480599577153\\
4.4	0.000129890149286927\\
4.401	0.000130012525298014\\
4.402	0.000130102096992295\\
4.403	0.000130152714396601\\
4.404	0.000130364875053136\\
4.405	0.000130836924268123\\
4.406	0.000130701644031735\\
4.407	0.000130723553813515\\
4.408	0.000130878065397114\\
4.409	0.000130857637305749\\
4.41	0.000131137816955874\\
4.411	0.00013108163363348\\
4.412	0.000131060760281706\\
4.413	0.000131522844119928\\
4.414	0.000131211097018805\\
4.415	0.000131268535140234\\
4.416	0.000131420729744488\\
4.417	0.000131165522290992\\
4.418	0.000131151259483115\\
4.419	0.000131191269717025\\
4.42	0.000131218978005882\\
4.421	0.000131052921275022\\
4.422	0.000130978191019755\\
4.423	0.00013115009899137\\
4.424	0.000131075018119326\\
4.425	0.000131127264703401\\
4.426	0.000131118166222408\\
4.427	0.00013102005259243\\
4.428	0.000131195873514773\\
4.429	0.000130929310608725\\
4.43	0.000130999798688148\\
4.431	0.000130890472232391\\
4.432	0.000130719492222495\\
4.433	0.000130434380011212\\
4.434	0.000130024608081851\\
4.435	0.000130054727939617\\
4.436	0.000129667586775882\\
4.437	0.000129800587424866\\
4.438	0.000129818283253372\\
4.439	0.000129384913302289\\
4.44	0.000129526601973702\\
4.441	0.00012924533307707\\
4.442	0.000128986940458676\\
4.443	0.000129128028492205\\
4.444	0.000128648757415149\\
4.445	0.000128703290505679\\
4.446	0.000128474411089107\\
4.447	0.000128127641434205\\
4.448	0.000128415303906924\\
4.449	0.000127917016620635\\
4.45	0.000127917177281702\\
4.451	0.000127812285732596\\
4.452	0.000127468996423208\\
4.453	0.000127561150728957\\
4.454	0.000127014534805878\\
4.455	0.000126831292339877\\
4.456	0.000126603559362959\\
4.457	0.000125967772806982\\
4.458	0.000125587449330511\\
4.459	0.000124861699002639\\
4.46	0.000124481316442683\\
4.461	0.000124249562858382\\
4.462	0.000123467459200415\\
4.463	0.0001234350899963\\
4.464	0.000123426463770656\\
4.465	0.000123354495711182\\
4.466	0.000123055259287536\\
4.467	0.000122954961972259\\
4.468	0.000122698727242956\\
4.469	0.000122646490065919\\
4.47	0.00012239593741925\\
4.471	0.000122166682815432\\
4.472	0.000121853434919638\\
4.473	0.000121595651103138\\
4.474	0.000121327335423202\\
4.475	0.000120539902900335\\
4.476	0.000120460551828531\\
4.477	0.000119935528832606\\
4.478	0.00011944126533466\\
4.479	0.000119092412173807\\
4.48	0.000118499347046495\\
4.481	0.000118140653234508\\
4.482	0.000117576415465764\\
4.483	0.000117201936829286\\
4.484	0.000117078927460207\\
4.485	0.000116453756058829\\
4.486	0.000116012572495323\\
4.487	0.000115757075937019\\
4.488	0.000115294924291732\\
4.489	0.00011509208241019\\
4.49	0.000114797922336742\\
4.491	0.000114590561443779\\
4.492	0.000114390341365278\\
4.493	0.000114030614127618\\
4.494	0.000113742780480302\\
4.495	0.000113166219901914\\
4.496	0.000112889842914718\\
4.497	0.000112587951560388\\
4.498	0.000112269067522136\\
4.499	0.000111930720686261\\
4.5	0.000111468484054486\\
4.501	0.000111227252564983\\
4.502	0.000111001010291833\\
4.503	0.000110496758342729\\
4.504	0.00011023258601803\\
4.505	0.000109808636004952\\
4.506	0.000109383259691273\\
4.507	0.000108904715767024\\
4.508	0.000108562522733969\\
4.509	0.000108229531950483\\
4.51	0.000107652927487953\\
4.511	0.000107438069634395\\
4.512	0.000107082871224566\\
4.513	0.000106408851947624\\
4.514	0.000106039508663453\\
4.515	0.000105851879461318\\
4.516	0.00010550107987766\\
4.517	0.000104756457844877\\
4.518	0.000104401329065516\\
4.519	0.000103757390270006\\
4.52	0.000103257762090429\\
4.521	0.000102760358635719\\
4.522	0.000102372849551865\\
4.523	0.000101942104045495\\
4.524	0.000101504925445725\\
4.525	0.000101102177063082\\
4.526	0.000100613797251603\\
4.527	0.000100232098174359\\
4.528	9.99488849846771e-05\\
4.529	9.93262937140277e-05\\
4.53	9.87344821453533e-05\\
4.531	9.83843727548086e-05\\
4.532	9.81172156185579e-05\\
4.533	9.7775344329995e-05\\
4.534	9.72472158333043e-05\\
4.535	9.70466348071767e-05\\
4.536	9.65155285053998e-05\\
4.537	9.62865949429658e-05\\
4.538	9.56017570447415e-05\\
4.539	9.53039671402476e-05\\
4.54	9.51196764030187e-05\\
4.541	9.42392891818317e-05\\
4.542	9.36403217499312e-05\\
4.543	9.31013709074122e-05\\
4.544	9.26486719757636e-05\\
4.545	9.21071593302504e-05\\
4.546	9.17278927239083e-05\\
4.547	9.13403543892742e-05\\
4.548	9.09749274620695e-05\\
4.549	9.07127327703828e-05\\
4.55	9.0366957531274e-05\\
4.551	8.97960028325583e-05\\
4.552	8.93738585750755e-05\\
4.553	8.89804313186005e-05\\
4.554	8.85975704865398e-05\\
4.555	8.84749888420049e-05\\
4.556	8.80723691033351e-05\\
4.557	8.77228299727085e-05\\
4.558	8.73572642942398e-05\\
4.559	8.67841093589092e-05\\
4.56	8.65089121937697e-05\\
4.561	8.60681723149943e-05\\
4.562	8.5874733522625e-05\\
4.563	8.56845416515067e-05\\
4.564	8.52904752180477e-05\\
4.565	8.51930573063939e-05\\
4.566	8.46796214251018e-05\\
4.567	8.42821039427921e-05\\
4.568	8.39987230503809e-05\\
4.569	8.36061058126703e-05\\
4.57	8.35665072770899e-05\\
4.571	8.33620057144966e-05\\
4.572	8.27976873725191e-05\\
4.573	8.26612019224904e-05\\
4.574	8.23649812131088e-05\\
4.575	8.20532244269213e-05\\
4.576	8.20827460792561e-05\\
4.577	8.17394213914583e-05\\
4.578	8.14883931001055e-05\\
4.579	8.1242544305711e-05\\
4.58	8.09487750341799e-05\\
4.581	8.07908194864985e-05\\
4.582	8.03931292621911e-05\\
4.583	7.99092268361524e-05\\
4.584	7.95594811267677e-05\\
4.585	7.91577067625025e-05\\
4.586	7.88764561745234e-05\\
4.587	7.88467634964664e-05\\
4.588	7.84879515652625e-05\\
4.589	7.79660424879072e-05\\
4.59	7.73506244552075e-05\\
4.591	7.74226067833778e-05\\
4.592	7.72927184286421e-05\\
4.593	7.6996736196239e-05\\
4.594	7.67250598915419e-05\\
4.595	7.61102486472119e-05\\
4.596	7.62546521627658e-05\\
4.597	7.59799446256789e-05\\
4.598	7.5555663943962e-05\\
4.599	7.55863662502382e-05\\
4.6	7.53547448520285e-05\\
4.601	7.52703744224329e-05\\
4.602	7.49295284388716e-05\\
4.603	7.46952448992508e-05\\
4.604	7.4487362655161e-05\\
4.605	7.44354635583985e-05\\
4.606	7.41960627408091e-05\\
4.607	7.38991988458899e-05\\
4.608	7.37926187293439e-05\\
4.609	7.37361247541182e-05\\
4.61	7.3593104758228e-05\\
4.611	7.33384735668956e-05\\
4.612	7.30529425262167e-05\\
4.613	7.28039438423508e-05\\
4.614	7.25170182021429e-05\\
4.615	7.23225728458192e-05\\
4.616	7.18697411358787e-05\\
4.617	7.17505410946156e-05\\
4.618	7.18979585080183e-05\\
4.619	7.16847071476569e-05\\
4.62	7.15762202648429e-05\\
4.621	7.14794737766848e-05\\
4.622	7.15667746670548e-05\\
4.623	7.15010536418179e-05\\
4.624	7.14382668917126e-05\\
4.625	7.16416087202133e-05\\
4.626	7.16101648130854e-05\\
4.627	7.16566128933347e-05\\
4.628	7.16952202516412e-05\\
4.629	7.163198615397e-05\\
4.63	7.19293665441245e-05\\
4.631	7.18755554698475e-05\\
4.632	7.18699296160479e-05\\
4.633	7.20221318840655e-05\\
4.634	7.19739730128877e-05\\
4.635	7.18334332887894e-05\\
4.636	7.17304487949407e-05\\
4.637	7.15462901844239e-05\\
4.638	7.16379812694242e-05\\
4.639	7.16171905497791e-05\\
4.64	7.14398803980804e-05\\
4.641	7.13090143713746e-05\\
4.642	7.14063128811716e-05\\
4.643	7.14557674093589e-05\\
4.644	7.15514011139603e-05\\
4.645	7.15981414278217e-05\\
4.646	7.16654493939105e-05\\
4.647	7.15686450961849e-05\\
4.648	7.16034197985509e-05\\
4.649	7.17150922054593e-05\\
4.65	7.18118796160316e-05\\
4.651	7.17658892972426e-05\\
4.652	7.18346156586596e-05\\
4.653	7.19905205822386e-05\\
4.654	7.20864797871858e-05\\
4.655	7.20192864444125e-05\\
4.656	7.20462956718067e-05\\
4.657	7.20083312668297e-05\\
4.658	7.20067822960488e-05\\
4.659	7.21162807619173e-05\\
4.66	7.20912006181528e-05\\
4.661	7.22772340765737e-05\\
4.662	7.22647908982033e-05\\
4.663	7.21673095199242e-05\\
4.664	7.23955493569063e-05\\
4.665	7.2394779907578e-05\\
4.666	7.24528281411975e-05\\
4.667	7.26814736442684e-05\\
4.668	7.2663153229344e-05\\
4.669	7.28308977903229e-05\\
4.67	7.29182248336512e-05\\
4.671	7.30445773697216e-05\\
4.672	7.32341056632399e-05\\
4.673	7.32075069797113e-05\\
4.674	7.31299671105404e-05\\
4.675	7.33003913346047e-05\\
4.676	7.31766377786604e-05\\
4.677	7.32154839147191e-05\\
4.678	7.33000691188576e-05\\
4.679	7.34043562165125e-05\\
4.68	7.34496837883651e-05\\
4.681	7.34447006880647e-05\\
4.682	7.36412216538977e-05\\
4.683	7.3698983460383e-05\\
4.684	7.37289683724639e-05\\
4.685	7.37612725860524e-05\\
4.686	7.38462801627614e-05\\
4.687	7.40197347735633e-05\\
4.688	7.4028413893691e-05\\
4.689	7.40856794314461e-05\\
4.69	7.43633296816208e-05\\
4.691	7.43021212083321e-05\\
4.692	7.43413378351293e-05\\
4.693	7.44904946697109e-05\\
4.694	7.45207588894475e-05\\
4.695	7.47102957043899e-05\\
4.696	7.4609270352503e-05\\
4.697	7.47477382484578e-05\\
4.698	7.49097634985443e-05\\
4.699	7.4848716343675e-05\\
4.7	7.50125374646817e-05\\
4.701	7.51353095815056e-05\\
4.702	7.51973150070043e-05\\
4.703	7.53392077176997e-05\\
4.704	7.52562552537752e-05\\
4.705	7.55384778226472e-05\\
4.706	7.55184205516675e-05\\
4.707	7.55293381589156e-05\\
4.708	7.56566835985884e-05\\
4.709	7.56261693494821e-05\\
4.71	7.57813811919289e-05\\
4.711	7.56510530431641e-05\\
4.712	7.56692596324533e-05\\
4.713	7.58496552707384e-05\\
4.714	7.57837661814422e-05\\
4.715	7.59010279783654e-05\\
4.716	7.59741379264996e-05\\
4.717	7.59613031965774e-05\\
4.718	7.61071332702213e-05\\
4.719	7.59866284363209e-05\\
4.72	7.60754499392281e-05\\
4.721	7.6139412192323e-05\\
4.722	7.60748380541251e-05\\
4.723	7.60037556849075e-05\\
4.724	7.60618756803213e-05\\
4.725	7.61048934895205e-05\\
4.726	7.60898917267361e-05\\
4.727	7.62286039640636e-05\\
4.728	7.6163615653345e-05\\
4.729	7.62463834203889e-05\\
4.73	7.62607854929258e-05\\
4.731	7.61771173081346e-05\\
4.732	7.63049436004305e-05\\
4.733	7.61520681264596e-05\\
4.734	7.62055628893573e-05\\
4.735	7.621935703468e-05\\
4.736	7.60649377796805e-05\\
4.737	7.62194308345244e-05\\
4.738	7.60040220748454e-05\\
4.739	7.60741197018307e-05\\
4.74	7.60997783095049e-05\\
4.741	7.59686369405045e-05\\
4.742	7.60899463073659e-05\\
4.743	7.60694247484341e-05\\
4.744	7.60183759396215e-05\\
4.745	7.61183904614418e-05\\
4.746	7.5991431410298e-05\\
4.747	7.60594571233781e-05\\
4.748	7.61659537746436e-05\\
4.749	7.61273316350898e-05\\
4.75	7.62504814379191e-05\\
4.751	7.62204557394899e-05\\
4.752	7.63171316779813e-05\\
4.753	7.63924068023777e-05\\
4.754	7.63176376275891e-05\\
4.755	7.64147825684993e-05\\
4.756	7.62821976250415e-05\\
4.757	7.62951552431271e-05\\
4.758	7.63528167868145e-05\\
4.759	7.62124706658624e-05\\
4.76	7.63254248021132e-05\\
4.761	7.62919800927433e-05\\
4.762	7.62610642137813e-05\\
4.763	7.6385332216401e-05\\
4.764	7.63331005287499e-05\\
4.765	7.63966522967532e-05\\
4.766	7.64172483829067e-05\\
4.767	7.63758341999579e-05\\
4.768	7.64953756724055e-05\\
4.769	7.64517405878999e-05\\
4.77	7.65230855039106e-05\\
4.771	7.65928291305763e-05\\
4.772	7.65947508328227e-05\\
4.773	7.67221401649055e-05\\
4.774	7.67244076926936e-05\\
4.775	7.68038826344143e-05\\
4.776	7.69139085777145e-05\\
4.777	7.68975707676038e-05\\
4.778	7.6961176419329e-05\\
4.779	7.69681711318656e-05\\
4.78	7.69678788864918e-05\\
4.781	7.70457266435759e-05\\
4.782	7.70577408002249e-05\\
4.783	7.71479476777876e-05\\
4.784	7.72148424897486e-05\\
4.785	7.72610467010785e-05\\
4.786	7.74088260771664e-05\\
4.787	7.74553423327537e-05\\
4.788	7.75720858582027e-05\\
4.789	7.76873505184197e-05\\
4.79	7.77393939540925e-05\\
4.791	7.7899590633112e-05\\
4.792	7.79801312128803e-05\\
4.793	7.80728070334581e-05\\
4.794	7.81903512259933e-05\\
4.795	7.82836023711639e-05\\
4.796	7.84625130216133e-05\\
4.797	7.85700553782355e-05\\
4.798	7.86781822405638e-05\\
4.799	7.87866135509592e-05\\
4.8	7.89031592152038e-05\\
4.801	7.9010787526164e-05\\
4.802	7.90482566522189e-05\\
4.803	7.9191571760446e-05\\
4.804	7.92543989675077e-05\\
4.805	7.93174231529295e-05\\
4.806	7.94531945192278e-05\\
4.807	7.95086390704769e-05\\
4.808	7.96405520062667e-05\\
4.809	7.97372373888755e-05\\
4.81	7.98194981133334e-05\\
4.811	7.9955828804504e-05\\
4.812	8.00109856972694e-05\\
4.813	8.011567394732e-05\\
4.814	8.01811047591019e-05\\
4.815	8.02272161953447e-05\\
4.816	8.03342012114282e-05\\
4.817	8.03430019144639e-05\\
4.818	8.04568108279035e-05\\
4.819	8.05150641331309e-05\\
4.82	8.05373364138805e-05\\
4.821	8.0651607654637e-05\\
4.822	8.05934582824177e-05\\
4.823	8.06575181264583e-05\\
4.824	8.06702391664894e-05\\
4.825	8.05849532579797e-05\\
4.826	8.06213640864483e-05\\
4.827	8.05050148922102e-05\\
4.828	8.05210238578875e-05\\
4.829	8.0499946507448e-05\\
4.83	8.03965474636951e-05\\
4.831	8.04738127449931e-05\\
4.832	8.03737532966058e-05\\
4.833	8.04547639118425e-05\\
4.834	8.0464321054946e-05\\
4.835	8.03172035392246e-05\\
4.836	8.03953472040682e-05\\
4.837	8.02182152423598e-05\\
4.838	8.01835983079655e-05\\
4.839	8.01510727693991e-05\\
4.84	7.99389628924334e-05\\
4.841	7.99581886335271e-05\\
4.842	7.9717860858224e-05\\
4.843	7.95803615597522e-05\\
4.844	7.95014570950147e-05\\
4.845	7.92032082086574e-05\\
4.846	7.91330335961847e-05\\
4.847	7.88239120096592e-05\\
4.848	7.86254707739272e-05\\
4.849	7.84911147499933e-05\\
4.85	7.80920374472431e-05\\
4.851	7.79920152963197e-05\\
4.852	7.77235778064548e-05\\
4.853	7.74706421060856e-05\\
4.854	7.73685051262425e-05\\
4.855	7.7075671611912e-05\\
4.856	7.69804921260164e-05\\
4.857	7.68083897406183e-05\\
4.858	7.65685589849983e-05\\
4.859	7.64516447980745e-05\\
4.86	7.61492021159709e-05\\
4.861	7.60010129021924e-05\\
4.862	7.57366289255083e-05\\
4.863	7.54490016801748e-05\\
4.864	7.52476630337596e-05\\
4.865	7.49119072156262e-05\\
4.866	7.46587321990105e-05\\
4.867	7.43840519179018e-05\\
4.868	7.4060597005593e-05\\
4.869	7.38367096397373e-05\\
4.87	7.35100061472197e-05\\
4.871	7.32567179937404e-05\\
4.872	7.30168142444543e-05\\
4.873	7.26995350643912e-05\\
4.874	7.2484371649553e-05\\
4.875	7.22482224504343e-05\\
4.876	7.20492389185293e-05\\
4.877	7.18775608237006e-05\\
4.878	7.16300493193903e-05\\
4.879	7.1436113584048e-05\\
4.88	7.12194915329778e-05\\
4.881	7.0949025330559e-05\\
4.882	7.07662019122795e-05\\
4.883	7.05464047474053e-05\\
4.884	7.03129798922181e-05\\
4.885	6.99830845530464e-05\\
4.886	6.97106687187429e-05\\
4.887	6.94129796399548e-05\\
4.888	6.91254778447024e-05\\
4.889	6.87918233730279e-05\\
4.89	6.8525063275279e-05\\
4.891	6.81838602244891e-05\\
4.892	6.78657189582165e-05\\
4.893	6.76943059722958e-05\\
4.894	6.73683983058617e-05\\
4.895	6.70632061176977e-05\\
4.896	6.67907649863059e-05\\
4.897	6.65296778898807e-05\\
4.898	6.62941438143061e-05\\
4.899	6.60756677985381e-05\\
4.9	6.57272601860901e-05\\
4.901	6.53012694823147e-05\\
4.902	6.50037041574016e-05\\
4.903	6.45076344062755e-05\\
4.904	6.41313639580392e-05\\
4.905	6.37640680514842e-05\\
4.906	6.33792415836187e-05\\
4.907	6.29569593988042e-05\\
4.908	6.25785107334728e-05\\
4.909	6.2373173007409e-05\\
4.91	6.21650714631129e-05\\
4.911	6.20944693612844e-05\\
4.912	6.16094028387827e-05\\
4.913	6.10377411650918e-05\\
4.914	6.0867149122995e-05\\
4.915	6.04933363934458e-05\\
4.916	6.02726450515692e-05\\
4.917	5.99777993439315e-05\\
4.918	5.95868572321758e-05\\
4.919	5.94457078601965e-05\\
4.92	5.89678688847524e-05\\
4.921	5.869765655992e-05\\
4.922	5.85198863969161e-05\\
4.923	5.79830661140095e-05\\
4.924	5.77061759906665e-05\\
4.925	5.74808468824511e-05\\
4.926	5.71208399075281e-05\\
4.927	5.67117788354365e-05\\
4.928	5.64224538807296e-05\\
4.929	5.63420534573899e-05\\
4.93	5.61950445464604e-05\\
4.931	5.58595412451752e-05\\
4.932	5.56201898701368e-05\\
4.933	5.51964502275572e-05\\
4.934	5.49681807856514e-05\\
4.935	5.47436627932294e-05\\
4.936	5.46506673676401e-05\\
4.937	5.43718844453549e-05\\
4.938	5.38894447391918e-05\\
4.939	5.38792885122915e-05\\
4.94	5.36369993816911e-05\\
4.941	5.36140315252525e-05\\
4.942	5.34022034913515e-05\\
4.943	5.30339937660267e-05\\
4.944	5.3179678234309e-05\\
4.945	5.30032916573258e-05\\
4.946	5.28908131927706e-05\\
4.947	5.27742507668882e-05\\
4.948	5.23209409844431e-05\\
4.949	5.2237016713003e-05\\
4.95	5.21404834793376e-05\\
4.951	5.1931002592698e-05\\
4.952	5.19447320285596e-05\\
4.953	5.16898778611095e-05\\
4.954	5.16115394654042e-05\\
4.955	5.15738533393855e-05\\
4.956	5.14898643967043e-05\\
4.957	5.14927893255386e-05\\
4.958	5.11226331558973e-05\\
4.959	5.09815791735299e-05\\
4.96	5.1018140318223e-05\\
4.961	5.08218809082732e-05\\
4.962	5.07229951089515e-05\\
4.963	5.06278630108567e-05\\
4.964	5.04830562143657e-05\\
4.965	5.06803058754943e-05\\
4.966	5.05846782991992e-05\\
4.967	5.04486331725697e-05\\
4.968	5.06420049027786e-05\\
4.969	5.04278742639452e-05\\
4.97	5.03599334645231e-05\\
4.971	5.03745997603547e-05\\
4.972	5.03117476036783e-05\\
4.973	5.03630420088028e-05\\
4.974	5.04061551418501e-05\\
4.975	5.02450563002647e-05\\
4.976	5.03133276053437e-05\\
4.977	5.03494044829924e-05\\
4.978	5.03227775425611e-05\\
4.979	5.03370203405527e-05\\
4.98	5.03988155375135e-05\\
4.981	5.03018541057963e-05\\
4.982	5.05059193318287e-05\\
4.983	5.05917544731754e-05\\
4.984	5.07184350260552e-05\\
4.985	5.08409333662106e-05\\
4.986	5.08460544230344e-05\\
4.987	5.10030516166641e-05\\
4.988	5.10914387891189e-05\\
4.989	5.11840468509174e-05\\
4.99	5.11794898927536e-05\\
4.991	5.12629099125101e-05\\
4.992	5.14095424314721e-05\\
4.993	5.15819225427979e-05\\
4.994	5.17496504242282e-05\\
4.995	5.19001993862394e-05\\
4.996	5.20916821918457e-05\\
4.997	5.23206790231471e-05\\
4.998	5.26193545810476e-05\\
4.999	5.28950275364304e-05\\
5	5.29907009876872e-05\\
5.001	5.33984884558954e-05\\
5.002	5.37571571173623e-05\\
5.003	5.39079419366937e-05\\
5.004	5.43612707850025e-05\\
5.005	5.4559128863656e-05\\
5.006	5.48022517036356e-05\\
5.007	5.51691882231665e-05\\
5.008	5.52970711763084e-05\\
5.009	5.56480247635045e-05\\
5.01	5.58872611865546e-05\\
5.011	5.6086785872333e-05\\
5.012	5.64118401691326e-05\\
5.013	5.65486492076528e-05\\
5.014	5.69048825037918e-05\\
5.015	5.71341338845037e-05\\
5.016	5.7342997013669e-05\\
5.017	5.75969637476082e-05\\
5.018	5.77868352485975e-05\\
5.019	5.8024764411651e-05\\
5.02	5.82255690464344e-05\\
5.021	5.83375534315479e-05\\
5.022	5.85612441957178e-05\\
5.023	5.86552782961083e-05\\
5.024	5.87192220297476e-05\\
5.025	5.89361788686483e-05\\
5.026	5.90119681860675e-05\\
5.027	5.92302607492164e-05\\
5.028	5.9332917084393e-05\\
5.029	5.94564567971783e-05\\
5.03	5.95612529850875e-05\\
5.031	5.9458988091978e-05\\
5.032	5.95951161315049e-05\\
5.033	5.9604671377051e-05\\
5.034	5.94934747332061e-05\\
5.035	5.9600686283057e-05\\
5.036	5.95366798993434e-05\\
5.037	5.96812508369306e-05\\
5.038	5.97402059068157e-05\\
5.039	5.97435015710024e-05\\
5.04	5.99131812824145e-05\\
5.041	5.9890190253526e-05\\
5.042	5.98819400373345e-05\\
5.043	5.99065324584907e-05\\
5.044	5.97457770541706e-05\\
5.045	5.99125219908426e-05\\
5.046	5.98316167563722e-05\\
5.047	5.99220326419599e-05\\
5.048	6.00221565371079e-05\\
5.049	5.97338984309859e-05\\
5.05	5.98317435203163e-05\\
5.051	5.96566211335492e-05\\
5.052	5.96996242733519e-05\\
5.053	5.95389162220802e-05\\
5.054	5.94291201411799e-05\\
5.055	5.93886515815402e-05\\
5.056	5.91749591561537e-05\\
5.057	5.90421019748679e-05\\
5.058	5.89908127394608e-05\\
5.059	5.8723961735647e-05\\
5.06	5.86776114691792e-05\\
5.061	5.84684322150993e-05\\
5.062	5.84373821641474e-05\\
5.063	5.83725133603211e-05\\
5.064	5.81768461258888e-05\\
5.065	5.82165544736645e-05\\
5.066	5.80320845969557e-05\\
5.067	5.80481052080671e-05\\
5.068	5.80084837220042e-05\\
5.069	5.79318922407288e-05\\
5.07	5.78864205351245e-05\\
5.071	5.78382662953344e-05\\
5.072	5.77433258123351e-05\\
5.073	5.77016432523706e-05\\
5.074	5.76365580336583e-05\\
5.075	5.75385499442622e-05\\
5.076	5.73832600629276e-05\\
5.077	5.73184116844261e-05\\
5.078	5.72056635171003e-05\\
5.079	5.71274702831214e-05\\
5.08	5.70449698025278e-05\\
5.081	5.69124858887864e-05\\
5.082	5.68655313551809e-05\\
5.083	5.67309160422839e-05\\
5.084	5.67219669429004e-05\\
5.085	5.66150114994032e-05\\
5.086	5.65625413373971e-05\\
5.087	5.65486328840473e-05\\
5.088	5.64384469043991e-05\\
5.089	5.64768356764233e-05\\
5.09	5.63333426450167e-05\\
5.091	5.62723265924235e-05\\
5.092	5.63074042742168e-05\\
5.093	5.6157814558373e-05\\
5.094	5.62373498461368e-05\\
5.095	5.61857885895373e-05\\
5.096	5.60275770149117e-05\\
5.097	5.61102938046793e-05\\
5.098	5.59359732619799e-05\\
5.099	5.59454814672495e-05\\
5.1	5.58800896037618e-05\\
5.101	5.56976424208731e-05\\
5.102	5.5808208778355e-05\\
5.103	5.55949962629685e-05\\
5.104	5.54874923124155e-05\\
5.105	5.54406436975873e-05\\
5.106	5.52917496439745e-05\\
5.107	5.52804046156951e-05\\
5.108	5.51272204281785e-05\\
5.109	5.50381582790089e-05\\
5.11	5.49528247067814e-05\\
5.111	5.47927503893313e-05\\
5.112	5.48032636580392e-05\\
5.113	5.47424943889227e-05\\
5.114	5.46518203304317e-05\\
5.115	5.46061587091447e-05\\
5.116	5.45315977562444e-05\\
5.117	5.45298244573325e-05\\
5.118	5.43390083335506e-05\\
5.119	5.42051660721656e-05\\
5.12	5.43062966268915e-05\\
5.121	5.4178579576765e-05\\
5.122	5.41573301132371e-05\\
5.123	5.40674968358823e-05\\
5.124	5.39393228533222e-05\\
5.125	5.40167472675011e-05\\
5.126	5.39583372776622e-05\\
5.127	5.41445650914857e-05\\
5.128	5.41682351340429e-05\\
5.129	5.41216722100447e-05\\
5.13	5.44157836902709e-05\\
5.131	5.45447749876549e-05\\
5.132	5.4657759936759e-05\\
5.133	5.49046390529953e-05\\
5.134	5.499599451599e-05\\
5.135	5.51671151893184e-05\\
5.136	5.5387256077869e-05\\
5.137	5.55236133934204e-05\\
5.138	5.5610255399127e-05\\
5.139	5.58429921104101e-05\\
5.14	5.60466567377537e-05\\
5.141	5.62906760568872e-05\\
5.142	5.65205069392716e-05\\
5.143	5.67533550510749e-05\\
5.144	5.68736140504539e-05\\
5.145	5.71571366811218e-05\\
5.146	5.74168047717434e-05\\
5.147	5.76838733224639e-05\\
5.148	5.79255237438687e-05\\
5.149	5.82409309322729e-05\\
5.15	5.85271737464359e-05\\
5.151	5.8996885130185e-05\\
5.152	5.92720494593232e-05\\
5.153	5.95399936217897e-05\\
5.154	5.99788808161218e-05\\
5.155	6.03206060528787e-05\\
5.156	6.07090465035544e-05\\
5.157	6.09161145272595e-05\\
5.158	6.12126058168854e-05\\
5.159	6.16848272373882e-05\\
5.16	6.20434179717002e-05\\
5.161	6.24946441692983e-05\\
5.162	6.28814125590291e-05\\
5.163	6.32974825104409e-05\\
5.164	6.36817095776453e-05\\
5.165	6.40103086822457e-05\\
5.166	6.45283467508619e-05\\
5.167	6.50261228951917e-05\\
5.168	6.56172851414874e-05\\
5.169	6.61044779792715e-05\\
5.17	6.65617479115118e-05\\
5.171	6.7002525171741e-05\\
5.172	6.72937191693175e-05\\
5.173	6.7692244047586e-05\\
5.174	6.80673547066757e-05\\
5.175	6.83158552898509e-05\\
5.176	6.86218620412923e-05\\
5.177	6.87750321416695e-05\\
5.178	6.9068009461381e-05\\
5.179	6.93644739038972e-05\\
5.18	6.95386765294128e-05\\
5.181	6.98477388165305e-05\\
5.182	7.01222950829805e-05\\
5.183	7.05026259584479e-05\\
5.184	7.10468405977948e-05\\
5.185	7.12224170172458e-05\\
5.186	7.15076422027132e-05\\
5.187	7.15406446957657e-05\\
5.188	7.16030516056191e-05\\
5.189	7.18893326413665e-05\\
5.19	7.20127219951666e-05\\
5.191	7.19114197879158e-05\\
5.192	7.13448116805803e-05\\
5.193	7.11644769442304e-05\\
5.194	7.11143364755733e-05\\
5.195	7.08834424100556e-05\\
5.196	7.04752569743971e-05\\
5.197	6.98985909491755e-05\\
5.198	6.91495879192638e-05\\
5.199	6.91713341305308e-05\\
5.2	6.86292920430808e-05\\
5.201	6.86343305525267e-05\\
5.202	6.87826177220012e-05\\
5.203	6.94904561372562e-05\\
5.204	7.01544282933027e-05\\
5.205	7.08057893806555e-05\\
5.206	7.11708646840346e-05\\
5.207	7.12754528163267e-05\\
5.208	7.1402905810088e-05\\
5.209	7.19171494620996e-05\\
5.21	7.2069907814029e-05\\
5.211	7.19531390673766e-05\\
5.212	7.21574541722538e-05\\
5.213	7.21855010097436e-05\\
5.214	7.2143757493347e-05\\
5.215	7.20964977641478e-05\\
5.216	7.20273093658016e-05\\
5.217	7.1857141381023e-05\\
5.218	7.16417306840047e-05\\
5.219	7.17981645009514e-05\\
5.22	7.18634789003261e-05\\
5.221	7.18831979415977e-05\\
5.222	7.14244799220124e-05\\
5.223	7.14954896542359e-05\\
5.224	7.15099914400138e-05\\
5.225	7.15928737029179e-05\\
5.226	7.10317067126129e-05\\
5.227	7.133440867255e-05\\
5.228	7.13569883623146e-05\\
5.229	7.13780771135637e-05\\
5.23	7.14127695760299e-05\\
5.231	7.1064148093053e-05\\
5.232	7.11250318753588e-05\\
5.233	7.17532256463651e-05\\
5.234	7.14858806390006e-05\\
5.235	7.20250001100354e-05\\
5.236	7.24163457569486e-05\\
5.237	7.28540828335847e-05\\
5.238	7.31672788659618e-05\\
5.239	7.3770255013439e-05\\
5.24	7.39719843094354e-05\\
5.241	7.44493414297391e-05\\
5.242	7.411442173517e-05\\
5.243	7.44633240036714e-05\\
5.244	7.40760699399718e-05\\
5.245	7.40878526287534e-05\\
5.246	7.36809827110794e-05\\
5.247	7.3901163023357e-05\\
5.248	7.36280625259503e-05\\
5.249	7.34268198460991e-05\\
5.25	7.27178358734944e-05\\
5.251	7.26068779371107e-05\\
5.252	7.27160400543338e-05\\
5.253	7.22325679763108e-05\\
5.254	7.17629082367272e-05\\
5.255	7.17439846813789e-05\\
5.256	7.16436082069689e-05\\
5.257	7.1295102481291e-05\\
5.258	7.15683954155299e-05\\
5.259	7.11267163731023e-05\\
5.26	7.10644440965521e-05\\
5.261	7.05908896822019e-05\\
5.262	7.02754000301062e-05\\
5.263	7.02000852030491e-05\\
5.264	7.00252131488069e-05\\
5.265	6.95143470886171e-05\\
5.266	6.96134874580039e-05\\
5.267	6.97728519944831e-05\\
5.268	6.94991905997578e-05\\
5.269	6.93083116807508e-05\\
5.27	6.92566992502344e-05\\
5.271	6.91653528098113e-05\\
5.272	6.90573551725375e-05\\
5.273	6.91070032625781e-05\\
5.274	6.87808509334939e-05\\
5.275	6.84870666874498e-05\\
5.276	6.87252942579629e-05\\
5.277	6.94029114600975e-05\\
5.278	7.00004980652924e-05\\
5.279	6.98924766163258e-05\\
5.28	7.08903601429647e-05\\
5.281	7.19891971550313e-05\\
5.282	7.24035868975166e-05\\
5.283	7.30841455606845e-05\\
5.284	7.41624635108312e-05\\
5.285	7.53868781769125e-05\\
5.286	7.67433871632741e-05\\
5.287	7.74259446396692e-05\\
5.288	7.82474734528567e-05\\
5.289	7.89533513215421e-05\\
5.29	7.96149553176378e-05\\
5.291	8.04469214337436e-05\\
5.292	8.11336600126797e-05\\
5.293	8.1672130331031e-05\\
5.294	8.23548109028368e-05\\
5.295	8.30057398753194e-05\\
5.296	8.38109266361804e-05\\
5.297	8.38108542866169e-05\\
5.298	8.38618170394815e-05\\
5.299	8.38501983100303e-05\\
5.3	8.39713627526392e-05\\
5.301	8.3953574433716e-05\\
5.302	8.37833654083507e-05\\
5.303	8.35192830609826e-05\\
5.304	8.35662472979252e-05\\
5.305	8.36138316367315e-05\\
5.306	8.36742024965951e-05\\
5.307	8.32928878969575e-05\\
5.308	8.31763821210914e-05\\
5.309	8.3271821083943e-05\\
5.31	8.33270640293076e-05\\
5.311	8.37702700871671e-05\\
5.312	8.4127784258827e-05\\
5.313	8.39950204932257e-05\\
5.314	8.41580288242858e-05\\
5.315	8.42630685823188e-05\\
5.316	8.38141854721127e-05\\
5.317	8.31512559901747e-05\\
5.318	8.2862235198758e-05\\
5.319	8.25669986065031e-05\\
5.32	8.26640085083882e-05\\
5.321	8.26110324558687e-05\\
5.322	8.23927441811211e-05\\
5.323	8.26941679590384e-05\\
5.324	8.29023859433591e-05\\
5.325	8.25738420131677e-05\\
5.326	8.24486649504582e-05\\
5.327	8.15885945210701e-05\\
5.328	8.07159582409356e-05\\
5.329	8.02710951204074e-05\\
5.33	8.02171892291217e-05\\
5.331	8.08540336197055e-05\\
5.332	8.14088758024155e-05\\
5.333	8.14259957113032e-05\\
5.334	8.17094492955887e-05\\
5.335	8.22089430561099e-05\\
5.336	8.17681884045442e-05\\
5.337	8.10724506688557e-05\\
5.338	8.10402190065593e-05\\
5.339	8.09979638649432e-05\\
5.34	8.03371496492783e-05\\
5.341	8.02519348036911e-05\\
5.342	8.03715293825828e-05\\
5.343	8.04241821538535e-05\\
5.344	8.04922606901409e-05\\
5.345	8.0508721890641e-05\\
5.346	8.08152129294313e-05\\
5.347	8.15027459423468e-05\\
5.348	8.20532134967312e-05\\
5.349	8.17681255941895e-05\\
5.35	8.20002831982549e-05\\
5.351	8.21702613227901e-05\\
5.352	8.20852346825162e-05\\
5.353	8.22747063259747e-05\\
5.354	8.24137599679893e-05\\
5.355	8.26401009041047e-05\\
5.356	8.3991016790362e-05\\
5.357	8.50694594839101e-05\\
5.358	8.57096072595119e-05\\
5.359	8.65764551868094e-05\\
5.36	8.72728630584267e-05\\
5.361	8.74464442295489e-05\\
5.362	8.78664860127895e-05\\
5.363	8.82210228322068e-05\\
5.364	8.83602652387517e-05\\
5.365	8.90692155672719e-05\\
5.366	9.02626199761941e-05\\
5.367	9.1804172851597e-05\\
5.368	9.31037423906199e-05\\
5.369	9.44975902452504e-05\\
5.37	9.51128820284912e-05\\
5.371	9.56055853804076e-05\\
5.372	9.58803626258954e-05\\
5.373	9.60348431889716e-05\\
5.374	9.68508366635803e-05\\
5.375	9.73443216618209e-05\\
5.376	9.85634282942292e-05\\
5.377	9.9642592305305e-05\\
5.378	0.000100428149679469\\
5.379	0.000100604785374952\\
5.38	0.000100854635487738\\
5.381	0.000101617264448983\\
5.382	0.000101867572921374\\
5.383	0.000101917775194718\\
5.384	0.000102061682632739\\
5.385	0.000101965736449698\\
5.386	0.000102027920323081\\
5.387	0.000102268352650352\\
5.388	0.000101784143504012\\
5.389	0.00010119181133037\\
5.39	0.000101261022630289\\
5.391	0.000102059745481427\\
5.392	0.000102660216109068\\
5.393	0.000103110900444828\\
5.394	0.000102334111815915\\
5.395	0.000102468336647546\\
5.396	0.000102746091730262\\
5.397	0.000103218570298742\\
5.398	0.000103760467766406\\
5.399	0.000103928021033719\\
5.4	0.000103795344192566\\
5.401	0.000103737867209018\\
5.402	0.000103939413463641\\
5.403	0.00010390771572039\\
5.404	0.00010392150046503\\
5.405	0.000103487267393699\\
5.406	0.000103340460045248\\
5.407	0.000103258539240849\\
5.408	0.000103320898606114\\
5.409	0.000103307219073347\\
5.41	0.000102977659476276\\
5.411	0.000102466374621633\\
5.412	0.000102144355249281\\
5.413	0.000102588858220082\\
5.414	0.000103256680755327\\
5.415	0.000103572015882614\\
5.416	0.000104205405525136\\
5.417	0.000104322779430361\\
5.418	0.000104228068259592\\
5.419	0.000104832515017683\\
5.42	0.000105062135221702\\
5.421	0.000105433724461502\\
5.422	0.000105160332988328\\
5.423	0.000104779463499587\\
5.424	0.000105076592925385\\
5.425	0.000105617645917861\\
5.426	0.000105649444166572\\
5.427	0.000105519141284937\\
5.428	0.000105219475901914\\
5.429	0.000104773513671253\\
5.43	0.000104546266288642\\
5.431	0.000104782216725875\\
5.432	0.000104755581974515\\
5.433	0.000104830741568774\\
5.434	0.000104353939025385\\
5.435	0.000103939923469856\\
5.436	0.000103147156370493\\
5.437	0.000102617989560185\\
5.438	0.000102069562426442\\
5.439	0.000101224919288527\\
5.44	0.000100938338124469\\
5.441	0.000100785082649598\\
5.442	0.000100360046668336\\
5.443	0.000100374791278335\\
5.444	9.93006090498574e-05\\
5.445	9.86610998757303e-05\\
5.446	9.79417239313495e-05\\
5.447	9.72913292986062e-05\\
5.448	9.67147757628433e-05\\
5.449	9.64457915136984e-05\\
5.45	9.63065037313797e-05\\
5.451	9.5134537973543e-05\\
5.452	9.46423851161815e-05\\
5.453	9.36518062166057e-05\\
5.454	9.33511378138387e-05\\
5.455	9.26691705202707e-05\\
5.456	9.16131539797996e-05\\
5.457	9.14696194230064e-05\\
5.458	9.14017628990748e-05\\
5.459	9.06386000593722e-05\\
5.46	9.01089130869632e-05\\
5.461	8.96208217495732e-05\\
5.462	8.87856379808298e-05\\
5.463	8.82836555671003e-05\\
5.464	8.78572402570971e-05\\
5.465	8.72748754959175e-05\\
5.466	8.66494138608835e-05\\
5.467	8.66271496769161e-05\\
5.468	8.62490360225229e-05\\
5.469	8.58941266543436e-05\\
5.47	8.55668996688124e-05\\
5.471	8.5150215611048e-05\\
5.472	8.43652343949019e-05\\
5.473	8.39122167360159e-05\\
5.474	8.32078999275367e-05\\
5.475	8.27569529342828e-05\\
5.476	8.24597498207209e-05\\
5.477	8.19123240352143e-05\\
5.478	8.17571850170205e-05\\
5.479	8.15004808101934e-05\\
5.48	8.12594827344541e-05\\
5.481	8.08689391894033e-05\\
5.482	8.06364199685289e-05\\
5.483	8.07565240259245e-05\\
5.484	8.10235540066861e-05\\
5.485	8.05523518422228e-05\\
5.486	8.03572930236367e-05\\
5.487	8.00627225743472e-05\\
5.488	7.99557251484997e-05\\
5.489	8.00370938017975e-05\\
5.49	8.00049447270046e-05\\
5.491	7.99302683668794e-05\\
5.492	7.96789889148929e-05\\
5.493	7.94257836878732e-05\\
5.494	7.97109756728482e-05\\
5.495	8.00669811554824e-05\\
5.496	7.99346602779111e-05\\
5.497	7.97755568776898e-05\\
5.498	7.98837541170757e-05\\
5.499	7.94733994271902e-05\\
5.5	7.92350069408822e-05\\
5.501	7.95837046100776e-05\\
5.502	7.95090040532289e-05\\
5.503	7.93319763172393e-05\\
5.504	7.94811901195885e-05\\
5.505	7.98026921956405e-05\\
5.506	8.02235244395432e-05\\
5.507	8.0369361044268e-05\\
5.508	8.03112283151069e-05\\
5.509	8.03338865628515e-05\\
5.51	8.06802287464657e-05\\
5.511	8.04710602199662e-05\\
5.512	8.06457401852668e-05\\
5.513	8.09497936195292e-05\\
5.514	8.05595744858978e-05\\
5.515	8.05147107412906e-05\\
5.516	8.0513085024311e-05\\
5.517	8.06712474728041e-05\\
5.518	8.0975067418139e-05\\
5.519	8.09674872368531e-05\\
5.52	8.10856966251222e-05\\
5.521	8.10348371979085e-05\\
5.522	8.10524407352772e-05\\
5.523	8.1639191268779e-05\\
5.524	8.17069197069097e-05\\
5.525	8.17425231582831e-05\\
5.526	8.20882590531342e-05\\
5.527	8.21177318157102e-05\\
5.528	8.22674890624995e-05\\
5.529	8.26867754186284e-05\\
5.53	8.27233320869725e-05\\
5.531	8.28958979296282e-05\\
5.532	8.3145693970363e-05\\
5.533	8.32087999154349e-05\\
5.534	8.37021197076634e-05\\
5.535	8.37608628991942e-05\\
5.536	8.37043140183351e-05\\
5.537	8.39336070820606e-05\\
5.538	8.39108907438099e-05\\
5.539	8.41937747624794e-05\\
5.54	8.44442201257327e-05\\
5.541	8.45143663351752e-05\\
5.542	8.47483773761692e-05\\
5.543	8.44040866755398e-05\\
5.544	8.47727631152068e-05\\
5.545	8.49113219457101e-05\\
5.546	8.50788835081145e-05\\
5.547	8.52706500033466e-05\\
5.548	8.57400319283875e-05\\
5.549	8.59236803284673e-05\\
5.55	8.59188658680355e-05\\
5.551	8.65996220263171e-05\\
5.552	8.69138365828811e-05\\
5.553	8.72171119759441e-05\\
5.554	8.73964769533687e-05\\
5.555	8.73875705996553e-05\\
5.556	8.75067365749112e-05\\
5.557	8.79365050219378e-05\\
5.558	8.79575223500467e-05\\
5.559	8.81517062363525e-05\\
5.56	8.84603507849362e-05\\
5.561	8.88466009938049e-05\\
5.562	8.91385575184726e-05\\
5.563	8.89384400642102e-05\\
5.564	8.883912446017e-05\\
5.565	8.85178221268912e-05\\
5.566	8.86642351612576e-05\\
5.567	8.9069652439341e-05\\
5.568	8.93084344042975e-05\\
5.569	8.92484021258856e-05\\
5.57	8.93662090694668e-05\\
5.571	8.90945449626714e-05\\
5.572	8.91981965519188e-05\\
5.573	8.94320127544533e-05\\
5.574	8.98163436533652e-05\\
5.575	8.97730933384233e-05\\
5.576	8.95907951699342e-05\\
5.577	8.92073475782385e-05\\
5.578	8.91853185092269e-05\\
5.579	8.94920416895384e-05\\
5.58	8.99392197405632e-05\\
5.581	8.97657234254664e-05\\
5.582	8.94540512819422e-05\\
5.583	8.95396597311756e-05\\
5.584	8.94273884123227e-05\\
5.585	8.92098153625958e-05\\
5.586	8.91897740116395e-05\\
5.587	8.90533177768728e-05\\
5.588	8.9013617185815e-05\\
5.589	8.90458951425455e-05\\
5.59	8.8753169310695e-05\\
5.591	8.87027359770085e-05\\
5.592	8.84575088299302e-05\\
5.593	8.80518566690766e-05\\
5.594	8.76500887417485e-05\\
5.595	8.74273660664786e-05\\
5.596	8.68853114272251e-05\\
5.597	8.70784437894114e-05\\
5.598	8.66536830720996e-05\\
5.599	8.65978154300552e-05\\
5.6	8.61297345589001e-05\\
5.601	8.56590664487664e-05\\
5.602	8.55884431625074e-05\\
5.603	8.54338745352648e-05\\
5.604	8.52362553011636e-05\\
5.605	8.480649778366e-05\\
5.606	8.45786136432888e-05\\
5.607	8.41468182641359e-05\\
5.608	8.36393582821339e-05\\
5.609	8.33651739683192e-05\\
5.61	8.29947241950232e-05\\
5.611	8.26659573049066e-05\\
5.612	8.25082547280146e-05\\
5.613	8.21504045668068e-05\\
5.614	8.20795243160542e-05\\
5.615	8.17176404978963e-05\\
5.616	8.11953251642836e-05\\
5.617	8.09542029087208e-05\\
5.618	8.13173177192221e-05\\
5.619	8.12053406059618e-05\\
5.62	8.08390362644494e-05\\
5.621	8.06650983028531e-05\\
5.622	8.04975686625802e-05\\
5.623	8.07646556467593e-05\\
5.624	8.04780841583959e-05\\
5.625	8.0036467658115e-05\\
5.626	8.01064242754824e-05\\
5.627	7.98533909101005e-05\\
5.628	7.96036786747471e-05\\
5.629	7.99578269983154e-05\\
5.63	7.94872454771976e-05\\
5.631	7.94658087503812e-05\\
5.632	7.95765995849538e-05\\
5.633	7.96381850635244e-05\\
5.634	7.96544919577413e-05\\
5.635	7.96274441237557e-05\\
5.636	7.98485466369728e-05\\
5.637	7.97807395291564e-05\\
5.638	7.99302022151346e-05\\
5.639	8.01302038929258e-05\\
5.64	8.0203879062681e-05\\
5.641	8.06069779203338e-05\\
5.642	8.08051846242272e-05\\
5.643	8.10357953976384e-05\\
5.644	8.15178307607493e-05\\
5.645	8.14397664144326e-05\\
5.646	8.16351058980229e-05\\
5.647	8.21544923157256e-05\\
5.648	8.22927615447679e-05\\
5.649	8.22720565129234e-05\\
5.65	8.26963343570843e-05\\
5.651	8.2750232829727e-05\\
5.652	8.29455365431312e-05\\
5.653	8.32856096527671e-05\\
5.654	8.38558159388866e-05\\
5.655	8.44907496909181e-05\\
5.656	8.46034622800105e-05\\
5.657	8.4981246454372e-05\\
5.658	8.51288819376575e-05\\
5.659	8.58671531128187e-05\\
5.66	8.6643494853657e-05\\
5.661	8.68515165462976e-05\\
5.662	8.7539603320339e-05\\
5.663	8.79581133189445e-05\\
5.664	8.84373496340484e-05\\
5.665	8.91924893447617e-05\\
5.666	8.98886465965537e-05\\
5.667	9.01310764576278e-05\\
5.668	9.09764538590959e-05\\
5.669	9.14792800332079e-05\\
5.67	9.20428189493483e-05\\
5.671	9.28351987088799e-05\\
5.672	9.35409807737901e-05\\
5.673	9.38473707618239e-05\\
5.674	9.4428857355035e-05\\
5.675	9.50047941152753e-05\\
5.676	9.55849371904442e-05\\
5.677	9.59769254319706e-05\\
5.678	9.6463762384962e-05\\
5.679	9.65202352949238e-05\\
5.68	9.68121395724384e-05\\
5.681	9.72395826184715e-05\\
5.682	9.76820135477449e-05\\
5.683	9.78505271189747e-05\\
5.684	9.82101902450184e-05\\
5.685	9.84130408177819e-05\\
5.686	9.87877500804447e-05\\
5.687	9.82553077109574e-05\\
5.688	9.82731791838176e-05\\
5.689	9.80104829852346e-05\\
5.69	9.82151871910272e-05\\
5.691	9.79570919048079e-05\\
5.692	9.78054994614085e-05\\
5.693	9.75625769130317e-05\\
5.694	9.73787870065949e-05\\
5.695	9.74617267710437e-05\\
5.696	9.72669535971239e-05\\
5.697	9.72113807466724e-05\\
5.698	9.6936995197625e-05\\
5.699	9.72107489635366e-05\\
5.7	9.69907575397001e-05\\
5.701	9.70435289502889e-05\\
5.702	9.63774374746014e-05\\
5.703	9.64113601406023e-05\\
5.704	9.65773318539592e-05\\
5.705	9.6409192357108e-05\\
5.706	9.65528393912778e-05\\
5.707	9.65757559715169e-05\\
5.708	9.64252447115962e-05\\
5.709	9.62071965082265e-05\\
5.71	9.6042302286449e-05\\
5.711	9.60503790059132e-05\\
5.712	9.56767079424115e-05\\
5.713	9.5609825732687e-05\\
5.714	9.58146241263691e-05\\
5.715	9.5617682906346e-05\\
5.716	9.54524107958645e-05\\
5.717	9.56703339424044e-05\\
5.718	9.58261296937109e-05\\
5.719	9.56338159762708e-05\\
5.72	9.5693100930726e-05\\
5.721	9.53436776859602e-05\\
5.722	9.55794362613738e-05\\
5.723	9.55794363386003e-05\\
5.724	9.51422641461501e-05\\
5.725	9.5709916921615e-05\\
5.726	9.53643850603532e-05\\
5.727	9.56007944588972e-05\\
5.728	9.54717925953636e-05\\
5.729	9.55294555558984e-05\\
5.73	9.52992520158021e-05\\
5.731	9.54183050562237e-05\\
5.732	9.55360743967914e-05\\
5.733	9.57305477198587e-05\\
5.734	9.54778105699998e-05\\
5.735	9.52915044547049e-05\\
5.736	9.54120647603265e-05\\
5.737	9.50330987329147e-05\\
5.738	9.55661318842254e-05\\
5.739	9.5032441986191e-05\\
5.74	9.5172070232419e-05\\
5.741	9.50680653929929e-05\\
5.742	9.53523718734882e-05\\
5.743	9.57469072490728e-05\\
5.744	9.53129517399913e-05\\
5.745	9.55461360845536e-05\\
5.746	9.53860866275473e-05\\
5.747	9.57898164447079e-05\\
5.748	9.54710650623509e-05\\
5.749	9.56978558709604e-05\\
5.75	9.55650426465196e-05\\
5.751	9.5571423550335e-05\\
5.752	9.49624623820787e-05\\
5.753	9.46673993954663e-05\\
5.754	9.48984580601966e-05\\
5.755	9.48240208508932e-05\\
5.756	9.47845423629767e-05\\
5.757	9.46430173140093e-05\\
5.758	9.48380609475519e-05\\
5.759	9.50176606750841e-05\\
5.76	9.55402670080886e-05\\
5.761	9.56311753059629e-05\\
5.762	9.54973685417036e-05\\
5.763	9.55520328024157e-05\\
5.764	9.58520633564934e-05\\
5.765	9.56436414493716e-05\\
5.766	9.57755144387464e-05\\
5.767	9.55716633252102e-05\\
5.768	9.55630799577228e-05\\
5.769	9.55644170093388e-05\\
5.77	9.53802995962123e-05\\
5.771	9.61352310934417e-05\\
5.772	9.60373284508039e-05\\
5.773	9.6172950857411e-05\\
5.774	9.68034921628494e-05\\
5.775	9.64933427706326e-05\\
5.776	9.69534002258041e-05\\
5.777	9.64781945211859e-05\\
5.778	9.60624265171278e-05\\
5.779	9.63536693853881e-05\\
5.78	9.62876325657724e-05\\
5.781	9.6385912252853e-05\\
5.782	9.62017088827337e-05\\
5.783	9.6595221143131e-05\\
5.784	9.72457836117819e-05\\
5.785	9.75556720836669e-05\\
5.786	9.69120154782972e-05\\
5.787	9.72336368315918e-05\\
5.788	9.70774306315066e-05\\
5.789	9.79962104933707e-05\\
5.79	9.8387601826594e-05\\
5.791	9.83676975398257e-05\\
5.792	9.86665610716865e-05\\
5.793	9.85772846425545e-05\\
5.794	9.85650606612691e-05\\
5.795	9.88022422121583e-05\\
5.796	9.88052607291076e-05\\
5.797	9.87571707846433e-05\\
5.798	9.90695128380891e-05\\
5.799	9.93424454903241e-05\\
5.8	9.89389786868796e-05\\
5.801	9.92485186621499e-05\\
5.802	9.99359475283776e-05\\
5.803	9.9602216691419e-05\\
5.804	9.97597934244966e-05\\
5.805	9.98221066152745e-05\\
5.806	0.000100163072848667\\
5.807	0.000100476094064246\\
5.808	0.000100610826394998\\
5.809	0.000100909593743053\\
5.81	0.000100532011892304\\
5.811	0.00010104569214994\\
5.812	0.00010133513705353\\
5.813	0.000101065987399722\\
5.814	0.000101508358965096\\
5.815	0.000100936566396425\\
5.816	0.000101232287336029\\
5.817	0.00010103710305053\\
5.818	0.000101318507747994\\
5.819	0.000101449115480578\\
5.82	0.000101371477785339\\
5.821	0.000101642282278501\\
5.822	0.000101852484468898\\
5.823	0.000102459766341215\\
5.824	0.000102095375352991\\
5.825	0.000102819526150842\\
5.826	0.000102572608212961\\
5.827	0.000103453891421321\\
5.828	0.000103326145743287\\
5.829	0.000103131048985263\\
5.83	0.000102860107779462\\
5.831	0.00010310954413224\\
5.832	0.000102776909384001\\
5.833	0.000103369402546618\\
5.834	0.000103419111400336\\
5.835	0.000103463016368959\\
5.836	0.000103492824098526\\
5.837	0.000103512869173517\\
5.838	0.00010339895063238\\
5.839	0.000103742936592933\\
5.84	0.000103336782104755\\
5.841	0.000104104712797315\\
5.842	0.000103489991327701\\
5.843	0.000103253509627468\\
5.844	0.000103812679521715\\
5.845	0.000103771391703113\\
5.846	0.000104310754728826\\
5.847	0.000104598144332088\\
5.848	0.000104410785321999\\
5.849	0.000103904511714568\\
5.85	0.000104622985687949\\
5.851	0.000104546643390619\\
5.852	0.000105002463290785\\
5.853	0.00010528009022203\\
5.854	0.000104984353584186\\
5.855	0.000105322362671733\\
5.856	0.000105393397236966\\
5.857	0.000105413722486457\\
5.858	0.000105632129861675\\
5.859	0.000106148215539301\\
5.86	0.00010600720693224\\
5.861	0.000106333439964201\\
5.862	0.000106213668642053\\
5.863	0.000105448718150256\\
5.864	0.000106956239936077\\
5.865	0.000106563688795809\\
5.866	0.000105528625074308\\
5.867	0.000106836945341974\\
5.868	0.000106660914334738\\
5.869	0.000105862941747091\\
5.87	0.000107080582253882\\
5.871	0.000105880241479888\\
5.872	0.000106055276109117\\
5.873	0.000106559160886271\\
5.874	0.000106150698531403\\
5.875	0.000106256382989115\\
5.876	0.000106117896491457\\
5.877	0.000105312607970963\\
5.878	0.00010619904917641\\
5.879	0.000106066886503687\\
5.88	0.000105308292140063\\
5.881	0.000104954493985982\\
5.882	0.000104657794865482\\
5.883	0.000105557174801889\\
5.884	0.000105078620044905\\
5.885	0.000105033800986564\\
5.886	0.000105401708905246\\
5.887	0.000105291087136104\\
5.888	0.000105230961339719\\
5.889	0.00010531306170589\\
5.89	0.000105624896296065\\
5.891	0.000106259293101973\\
5.892	0.000106525249214538\\
5.893	0.000106992969145429\\
5.894	0.000107073913369639\\
5.895	0.000107879923229372\\
5.896	0.000107560755272939\\
5.897	0.000107910201398671\\
5.898	0.000108418197056701\\
5.899	0.000107720126009202\\
5.9	0.000107698499903989\\
5.901	0.000107615740517451\\
5.902	0.000107330124766506\\
5.903	0.000107795989694776\\
5.904	0.000107507887840857\\
5.905	0.000107547742813282\\
5.906	0.000107871005930666\\
5.907	0.0001083975248764\\
5.908	0.000108360930780483\\
5.909	0.00010819914161095\\
5.91	0.000108665070482119\\
5.911	0.000108515277791406\\
5.912	0.000108942401428987\\
5.913	0.000108543000965111\\
5.914	0.000108696521920571\\
5.915	0.000108583172598472\\
5.916	0.000109273294717465\\
5.917	0.000109515043349955\\
5.918	0.000109414408772708\\
5.919	0.000109880913341003\\
5.92	0.00010952621898695\\
5.921	0.000108865469775269\\
5.922	0.00010892806530445\\
5.923	0.000108798255950253\\
5.924	0.000108858003586141\\
5.925	0.000108360509568365\\
5.926	0.000107901285596767\\
5.927	0.000108032347591762\\
5.928	0.000107806028866247\\
5.929	0.000108715331950758\\
5.93	0.000107677994964113\\
5.931	0.000108263894404132\\
5.932	0.000108401134642638\\
5.933	0.000107297916142481\\
5.934	0.000107279701853137\\
5.935	0.000107605208406522\\
5.936	0.0001081048508766\\
5.937	0.000108198950204222\\
5.938	0.000108034501290407\\
5.939	0.000108572920314887\\
5.94	0.000108420003858821\\
5.941	0.000108520779953385\\
5.942	0.000109012229756657\\
5.943	0.000109273514002102\\
5.944	0.000109636436841261\\
5.945	0.000108953673603207\\
5.946	0.000110405719405641\\
5.947	0.00010988896198157\\
5.948	0.00011082564393126\\
5.949	0.000110844117168119\\
5.95	0.000111744710051614\\
5.951	0.000111959719463848\\
5.952	0.000112035671032979\\
5.953	0.000112100433794388\\
5.954	0.000113172393516326\\
5.955	0.000112866168256477\\
5.956	0.000113448257202782\\
5.957	0.000113975255178441\\
5.958	0.00011446003149846\\
5.959	0.000114888141105295\\
5.96	0.000115207028954835\\
5.961	0.000114407562271692\\
5.962	0.00011554451002608\\
5.963	0.000115351043000071\\
5.964	0.00011527920747615\\
5.965	0.000115436497200752\\
5.966	0.000115382879700699\\
5.967	0.000115390072314562\\
5.968	0.000116058734711077\\
5.969	0.00011577184073221\\
5.97	0.000116060642142685\\
5.971	0.000116248810963344\\
5.972	0.00011684633932003\\
5.973	0.000117440606873356\\
5.974	0.000118186278148967\\
5.975	0.000118349803544911\\
5.976	0.000118552442901169\\
5.977	0.000119220384355794\\
5.978	0.00011909378354614\\
5.979	0.000119895944197662\\
5.98	0.00012079674570142\\
5.981	0.000119691826156305\\
5.982	0.000120620129131026\\
5.983	0.000120776755338461\\
5.984	0.00012134756467106\\
5.985	0.000121136182111197\\
5.986	0.000121829305033832\\
5.987	0.000121442014083671\\
5.988	0.000122029736237292\\
5.989	0.000122716032179779\\
5.99	0.000122435464275344\\
5.991	0.0001227966798496\\
5.992	0.000122581370667333\\
5.993	0.000123013131655186\\
5.994	0.000123198099434201\\
5.995	0.000123673260532582\\
5.996	0.000124024524443487\\
5.997	0.000124272703213316\\
5.998	0.0001251459014078\\
5.999	0.00012467454336246\\
6	0.00012503228305914\\
6.001	0.000125083947985846\\
6.002	0.000125061827912938\\
6.003	0.000124958657977434\\
6.004	0.000125037408013268\\
6.005	0.000125744630753336\\
6.006	0.000124825320408073\\
6.007	0.000124648069377324\\
6.008	0.000124832740824559\\
6.009	0.000124267707922157\\
6.01	0.000124538825565033\\
6.011	0.000123892476261536\\
6.012	0.000123136622602881\\
6.013	0.000122543223543674\\
6.014	0.00012044483048159\\
6.015	0.00011659928990011\\
6.016	0.000114341192056778\\
6.017	0.000111796710827857\\
6.018	0.000109506550920078\\
6.019	0.000108049133771591\\
6.02	0.000105859054110317\\
6.021	0.000103829630680402\\
6.022	0.000100877244724228\\
6.023	9.66278034922091e-05\\
6.024	9.18357897291885e-05\\
6.025	8.67792445213131e-05\\
6.026	8.27728524468779e-05\\
6.027	8.09268112196712e-05\\
6.028	7.78596415186615e-05\\
6.029	7.43758458918235e-05\\
6.03	7.20090412795484e-05\\
6.031	6.82344508709516e-05\\
6.032	6.67040106723672e-05\\
6.033	6.42623396293521e-05\\
6.034	6.18322258742949e-05\\
6.035	5.97116866060128e-05\\
6.036	5.76956955995183e-05\\
6.037	5.62000611565362e-05\\
6.038	5.58302370652126e-05\\
6.039	5.47526847254111e-05\\
6.04	5.5300665757249e-05\\
6.041	5.46148131815413e-05\\
6.042	5.45010832529171e-05\\
6.043	5.40241355329935e-05\\
6.044	5.45928595201739e-05\\
6.045	5.44341111116116e-05\\
6.046	5.50781958925063e-05\\
6.047	5.47941811806359e-05\\
6.048	5.50856902686426e-05\\
6.049	5.47338916295189e-05\\
6.05	5.50320710490816e-05\\
6.051	5.51365287512747e-05\\
6.052	5.53181419593563e-05\\
6.053	5.58710054423591e-05\\
6.054	5.58542252006397e-05\\
6.055	5.64268153598139e-05\\
6.056	5.59941913771741e-05\\
6.057	5.54046252356234e-05\\
6.058	5.54445284291835e-05\\
6.059	5.52084739027966e-05\\
6.06	5.53825639254079e-05\\
6.061	5.54941122381342e-05\\
6.062	5.51062837463883e-05\\
6.063	5.50687401922151e-05\\
6.064	5.56342986413671e-05\\
6.065	5.52655495339253e-05\\
6.066	5.50853101398859e-05\\
6.067	5.4757965139227e-05\\
6.068	5.4651225771634e-05\\
6.069	5.46164514488559e-05\\
6.07	5.47430901507741e-05\\
6.071	5.44563656945885e-05\\
6.072	5.40831478863056e-05\\
6.073	5.35860822148612e-05\\
6.074	5.28446758058927e-05\\
6.075	5.27762146673576e-05\\
6.076	5.30676151277185e-05\\
6.077	5.31862949291652e-05\\
6.078	5.32625723175245e-05\\
6.079	5.3142594775333e-05\\
6.08	5.35452859739961e-05\\
6.081	5.39234268297303e-05\\
6.082	5.443478865983e-05\\
6.083	5.48578029714511e-05\\
6.084	5.47187122324495e-05\\
6.085	5.52416260422845e-05\\
6.086	5.56878912731423e-05\\
6.087	5.59500271490463e-05\\
6.088	5.66770124836446e-05\\
6.089	5.74988634517089e-05\\
6.09	5.83856343893149e-05\\
6.091	5.91681960594989e-05\\
6.092	5.9939350859729e-05\\
6.093	6.03054385312573e-05\\
6.094	6.13919478492759e-05\\
6.095	6.27651223180097e-05\\
6.096	6.43032237747716e-05\\
6.097	6.53590847202522e-05\\
6.098	6.64434713862925e-05\\
6.099	6.66867577398531e-05\\
6.1	6.72770646911281e-05\\
6.101	6.77209970633357e-05\\
6.102	6.8030461178831e-05\\
6.103	6.82736029416256e-05\\
6.104	6.9049218690529e-05\\
6.105	6.93425614364617e-05\\
6.106	6.96898918063088e-05\\
6.107	7.01058447480582e-05\\
6.108	6.95286631912143e-05\\
6.109	6.91283636489899e-05\\
6.11	6.8082605026789e-05\\
6.111	6.71850958043881e-05\\
6.112	6.67829974880069e-05\\
6.113	6.70043693811321e-05\\
6.114	6.72339746346506e-05\\
6.115	6.67759460561391e-05\\
6.116	6.59454304055805e-05\\
6.117	6.60028356052185e-05\\
6.118	6.51196891695409e-05\\
6.119	6.49831356767965e-05\\
6.12	6.53296968117444e-05\\
6.121	6.489967654165e-05\\
6.122	6.52954205561987e-05\\
6.123	6.51817152490996e-05\\
6.124	6.42293538059942e-05\\
6.125	6.3844343301405e-05\\
6.126	6.32671216325242e-05\\
6.127	6.31518733209566e-05\\
6.128	6.27417407916021e-05\\
6.129	6.22392101543516e-05\\
6.13	6.18047397814804e-05\\
6.131	6.17811440858066e-05\\
6.132	6.17717426432457e-05\\
6.133	6.23099322800373e-05\\
6.134	6.31756635124432e-05\\
6.135	6.46440521786752e-05\\
6.136	6.66178260649796e-05\\
6.137	6.89032576868374e-05\\
6.138	7.12763899414856e-05\\
6.139	7.2289304861701e-05\\
6.14	7.23425936674874e-05\\
6.141	7.11513926665209e-05\\
6.142	7.18469303376544e-05\\
6.143	7.3196429682637e-05\\
6.144	7.47706446960426e-05\\
6.145	7.66576328247188e-05\\
6.146	7.84220838575762e-05\\
6.147	8.03736707920044e-05\\
6.148	8.13886341531138e-05\\
6.149	8.22576309245964e-05\\
6.15	8.20283825940172e-05\\
6.151	8.18466931667511e-05\\
6.152	8.11184889645297e-05\\
6.153	8.11625822187937e-05\\
6.154	8.2846697873432e-05\\
6.155	8.45879024471538e-05\\
6.156	8.86757602667754e-05\\
6.157	9.08096287560769e-05\\
6.158	9.33006841885822e-05\\
6.159	9.46180691044317e-05\\
6.16	9.64278821897756e-05\\
6.161	9.54212501835243e-05\\
6.162	9.80935866130431e-05\\
6.163	9.79732235142412e-05\\
6.164	9.92585059614857e-05\\
6.165	0.000100907397917687\\
6.166	0.000104628793001989\\
6.167	0.000106466627147167\\
6.168	0.00010659132868913\\
6.169	0.000106976901653065\\
6.17	0.000108161777859157\\
6.171	0.000107950915147937\\
6.172	0.0001082718527118\\
6.173	0.000108646848539293\\
6.174	0.000106924937705495\\
6.175	0.000107226625880578\\
6.176	0.000110016358144081\\
6.177	0.000109606552711342\\
6.178	0.00010809271066726\\
6.179	0.000108209150304027\\
6.18	0.000106991679612781\\
6.181	0.000108635219057235\\
6.182	0.000106296301942896\\
6.183	0.000105953570426664\\
6.184	0.000102948138195476\\
6.185	9.87852428161352e-05\\
6.186	9.48691535222018e-05\\
6.187	9.13049397599437e-05\\
6.188	8.87486093653778e-05\\
6.189	8.90369941263053e-05\\
6.19	8.88069491886408e-05\\
6.191	8.66196440378102e-05\\
6.192	8.59651767515543e-05\\
6.193	8.39182954477009e-05\\
6.194	8.28287566191251e-05\\
6.195	8.18048239789485e-05\\
6.196	8.06801521626185e-05\\
6.197	7.97455065084786e-05\\
6.198	7.92887552296471e-05\\
6.199	7.75919785260286e-05\\
6.2	7.57409660102783e-05\\
6.201	7.39305700078843e-05\\
6.202	7.37241452558536e-05\\
6.203	7.22801493441848e-05\\
6.204	7.14787950728246e-05\\
6.205	6.83917332175055e-05\\
6.206	6.84447207942048e-05\\
6.207	6.74914379456479e-05\\
6.208	6.7034443324165e-05\\
6.209	6.77918156102059e-05\\
6.21	6.60704716261508e-05\\
6.211	6.52664711978745e-05\\
6.212	6.54688522173719e-05\\
6.213	6.58821291995854e-05\\
6.214	6.61591097880345e-05\\
6.215	6.62190995334575e-05\\
6.216	6.49542281172653e-05\\
6.217	6.53900105257443e-05\\
6.218	6.64725271847294e-05\\
6.219	6.47922006873213e-05\\
6.22	6.43183544179444e-05\\
6.221	6.37600229877899e-05\\
6.222	6.22734793112374e-05\\
6.223	6.34400269101683e-05\\
6.224	6.26328850240598e-05\\
6.225	6.1826051706411e-05\\
6.226	6.2267766635069e-05\\
6.227	6.20742602502963e-05\\
6.228	6.15177949630901e-05\\
6.229	6.10743862497375e-05\\
6.23	6.08714172785056e-05\\
6.231	6.14960747384394e-05\\
6.232	6.14314811427259e-05\\
6.233	6.20723439707982e-05\\
6.234	6.18109719453701e-05\\
6.235	6.2081087694059e-05\\
6.236	6.22033848413743e-05\\
6.237	6.23639672786099e-05\\
6.238	6.27152029880134e-05\\
6.239	6.25740279518303e-05\\
6.24	6.25865012408181e-05\\
6.241	6.28354208837922e-05\\
6.242	6.239495734119e-05\\
6.243	6.19707113419188e-05\\
6.244	6.10564030970609e-05\\
6.245	6.0495743990405e-05\\
6.246	6.09306487595653e-05\\
6.247	6.09194568900572e-05\\
6.248	6.11600405964386e-05\\
6.249	6.1865769875255e-05\\
6.25	6.20014152408945e-05\\
6.251	6.17601615325446e-05\\
6.252	6.14721622547741e-05\\
6.253	6.13446354141496e-05\\
6.254	6.11027735983459e-05\\
6.255	6.14843902708228e-05\\
6.256	6.14920092593717e-05\\
6.257	6.06809369403013e-05\\
6.258	6.07514731153519e-05\\
6.259	6.07874378719727e-05\\
6.26	5.96464155906146e-05\\
6.261	5.96698068703779e-05\\
6.262	5.95216581581979e-05\\
6.263	5.93490003069143e-05\\
6.264	5.93602714353474e-05\\
6.265	5.91207422086772e-05\\
6.266	5.87730419131072e-05\\
6.267	5.87309155050983e-05\\
6.268	5.89985304428291e-05\\
6.269	5.93170767275945e-05\\
6.27	5.89990176791403e-05\\
6.271	5.82237764430272e-05\\
6.272	5.85054686319323e-05\\
6.273	5.81776503981476e-05\\
6.274	5.75404621566722e-05\\
6.275	5.78267657369086e-05\\
6.276	5.6382608688602e-05\\
6.277	5.56092065640659e-05\\
6.278	5.59497769408763e-05\\
6.279	5.51646076511658e-05\\
6.28	5.53130306297707e-05\\
6.281	5.5343481239577e-05\\
6.282	5.50823712867983e-05\\
6.283	5.53503320409475e-05\\
6.284	5.58730521173244e-05\\
6.285	5.61783533196008e-05\\
6.286	5.60477532975853e-05\\
6.287	5.67542784654394e-05\\
6.288	5.71177778473668e-05\\
6.289	5.6962786648853e-05\\
6.29	5.70212351568386e-05\\
6.291	5.68847367186113e-05\\
6.292	5.7013146527407e-05\\
6.293	5.63858434804713e-05\\
6.294	5.60574917548156e-05\\
6.295	5.59689168025262e-05\\
6.296	5.55313309633376e-05\\
6.297	5.4825876246363e-05\\
6.298	5.47250413975937e-05\\
6.299	5.44649748791822e-05\\
6.3	5.43661517819527e-05\\
6.301	5.4594639285445e-05\\
6.302	5.46871127319166e-05\\
6.303	5.48842153015716e-05\\
6.304	5.51436847984888e-05\\
6.305	5.52935340759118e-05\\
6.306	5.52098840391161e-05\\
6.307	5.55271955523661e-05\\
6.308	5.58775914767713e-05\\
6.309	5.57694642526649e-05\\
6.31	5.57789835920742e-05\\
6.311	5.58736409708991e-05\\
6.312	5.60595693016834e-05\\
6.313	5.56331235885595e-05\\
6.314	5.54876825009755e-05\\
6.315	5.48675125635463e-05\\
6.316	5.4708952262853e-05\\
6.317	5.43872097432169e-05\\
6.318	5.45366673541134e-05\\
6.319	5.45121336920157e-05\\
6.32	5.43738050680708e-05\\
6.321	5.45462931090808e-05\\
6.322	5.4622578587939e-05\\
6.323	5.46806510753121e-05\\
6.324	5.46854239494798e-05\\
6.325	5.44686209819784e-05\\
6.326	5.4399136718637e-05\\
6.327	5.42246342965784e-05\\
6.328	5.4141472034488e-05\\
6.329	5.43593661548147e-05\\
6.33	5.44994770906446e-05\\
6.331	5.44605143403414e-05\\
6.332	5.47492379615622e-05\\
6.333	5.48499136794512e-05\\
6.334	5.49513040161397e-05\\
6.335	5.49953217857018e-05\\
6.336	5.47947630552065e-05\\
6.337	5.48341818977216e-05\\
6.338	5.49512984276743e-05\\
6.339	5.5007654426087e-05\\
6.34	5.51629244368748e-05\\
6.341	5.53965981380398e-05\\
6.342	5.55230117428189e-05\\
6.343	5.53092481528411e-05\\
6.344	5.545459921304e-05\\
6.345	5.54438468839772e-05\\
6.346	5.51517813102921e-05\\
6.347	5.54214983738733e-05\\
6.348	5.5200618309681e-05\\
6.349	5.51513993163041e-05\\
6.35	5.52854836694772e-05\\
6.351	5.53916654921271e-05\\
6.352	5.54264460395116e-05\\
6.353	5.58410302663867e-05\\
6.354	5.57005813442906e-05\\
6.355	5.60078070869639e-05\\
6.356	5.62227891141431e-05\\
6.357	5.5893885622985e-05\\
6.358	5.57845227960325e-05\\
6.359	5.5921659159103e-05\\
6.36	5.57831398943057e-05\\
6.361	5.58021186811796e-05\\
6.362	5.57783982380161e-05\\
6.363	5.56413087064388e-05\\
6.364	5.56199107919595e-05\\
6.365	5.58438911275249e-05\\
6.366	5.57503016961444e-05\\
6.367	5.59286668566745e-05\\
6.368	5.60142669001456e-05\\
6.369	5.59999701494726e-05\\
6.37	5.60168974678019e-05\\
6.371	5.6060855458538e-05\\
6.372	5.59788922264642e-05\\
6.373	5.61191066962717e-05\\
6.374	5.61444140999954e-05\\
6.375	5.61299943288973e-05\\
6.376	5.61143638046632e-05\\
6.377	5.58260930334603e-05\\
6.378	5.56492104358849e-05\\
6.379	5.55580219103413e-05\\
6.38	5.53083195126429e-05\\
6.381	5.51848395990717e-05\\
6.382	5.51258820002805e-05\\
6.383	5.49932235853158e-05\\
6.384	5.47973149536824e-05\\
6.385	5.46533663592644e-05\\
6.386	5.44990759567827e-05\\
6.387	5.40034323888886e-05\\
6.388	5.36138430064199e-05\\
6.389	5.35439359001685e-05\\
6.39	5.30711509525708e-05\\
6.391	5.29841485242329e-05\\
6.392	5.30520177050197e-05\\
6.393	5.27532533150914e-05\\
6.394	5.25647773893573e-05\\
6.395	5.25682684081742e-05\\
6.396	5.22042429890797e-05\\
6.397	5.19106271716043e-05\\
6.398	5.16832673966683e-05\\
6.399	5.12482968675037e-05\\
6.4	5.11499227808021e-05\\
6.401	5.08582570638074e-05\\
6.402	5.07077295456978e-05\\
6.403	5.07701496928208e-05\\
6.404	5.02741503348453e-05\\
6.405	5.01547999423456e-05\\
6.406	5.01672875457117e-05\\
6.407	4.9852713705453e-05\\
6.408	4.97844819246083e-05\\
6.409	4.97789232458243e-05\\
6.41	4.96475398137275e-05\\
6.411	4.95445723779418e-05\\
6.412	4.95024864559974e-05\\
6.413	4.93778526588587e-05\\
6.414	4.9130456235605e-05\\
6.415	4.91450556328227e-05\\
6.416	4.91519054023216e-05\\
6.417	4.89443589976746e-05\\
6.418	4.90240834041822e-05\\
6.419	4.8778985780257e-05\\
6.42	4.86270192000767e-05\\
6.421	4.84586033161875e-05\\
6.422	4.82184011110371e-05\\
6.423	4.79903657868834e-05\\
6.424	4.78268920130111e-05\\
6.425	4.76516193049184e-05\\
6.426	4.75241440709932e-05\\
6.427	4.74413621922811e-05\\
6.428	4.73076758427734e-05\\
6.429	4.71363098101719e-05\\
6.43	4.71053962300456e-05\\
6.431	4.69319250737055e-05\\
6.432	4.67774828274289e-05\\
6.433	4.67499930562177e-05\\
6.434	4.6662474435424e-05\\
6.435	4.64728846788099e-05\\
6.436	4.65284856981508e-05\\
6.437	4.65589710009459e-05\\
6.438	4.65252092442758e-05\\
6.439	4.6674855800059e-05\\
6.44	4.6636485085356e-05\\
6.441	4.66583896170267e-05\\
6.442	4.68663831811682e-05\\
6.443	4.694541067298e-05\\
6.444	4.71424570674977e-05\\
6.445	4.72824417788918e-05\\
6.446	4.74180018868317e-05\\
6.447	4.744864155677e-05\\
6.448	4.72707450416404e-05\\
6.449	4.72452087984675e-05\\
6.45	4.70415335694836e-05\\
6.451	4.68836709396957e-05\\
6.452	4.68527618601107e-05\\
6.453	4.66059087630324e-05\\
6.454	4.6525702808797e-05\\
6.455	4.65771344645973e-05\\
6.456	4.65288523190529e-05\\
6.457	4.66329047385643e-05\\
6.458	4.66826106848051e-05\\
6.459	4.66286465795269e-05\\
6.46	4.66668028373292e-05\\
6.461	4.66322325594998e-05\\
6.462	4.64694080629039e-05\\
6.463	4.64508863263011e-05\\
6.464	4.62670015800038e-05\\
6.465	4.60752320085542e-05\\
6.466	4.58863808439472e-05\\
6.467	4.56390608214741e-05\\
6.468	4.54884095269217e-05\\
6.469	4.53118498106724e-05\\
6.47	4.51768540481263e-05\\
6.471	4.51272523735222e-05\\
6.472	4.50666077645345e-05\\
6.473	4.50458995724839e-05\\
6.474	4.50683297863788e-05\\
6.475	4.50809245392074e-05\\
6.476	4.50986865173541e-05\\
6.477	4.50774945540518e-05\\
6.478	4.50743356912863e-05\\
6.479	4.50771576083245e-05\\
6.48	4.50564039750719e-05\\
6.481	4.51018146391015e-05\\
6.482	4.50550133674229e-05\\
6.483	4.50503520248325e-05\\
6.484	4.50056167465514e-05\\
6.485	4.4916349363158e-05\\
6.486	4.48976499396039e-05\\
6.487	4.48789199373806e-05\\
6.488	4.48240323840072e-05\\
6.489	4.48269833684023e-05\\
6.49	4.48600071245628e-05\\
6.491	4.4968335480821e-05\\
6.492	4.50980580333125e-05\\
6.493	4.52674603642292e-05\\
6.494	4.53775278939902e-05\\
6.495	4.55356171749295e-05\\
6.496	4.56218194145626e-05\\
6.497	4.56442113146928e-05\\
6.498	4.56368390611586e-05\\
6.499	4.55398400947417e-05\\
6.5	4.54508749576308e-05\\
6.501	4.5355419355982e-05\\
6.502	4.52974845023068e-05\\
6.503	4.52261475514708e-05\\
6.504	4.51963260425385e-05\\
6.505	4.51793119672147e-05\\
6.506	4.52433529804404e-05\\
6.507	4.53252483129346e-05\\
6.508	4.53938630183441e-05\\
6.509	4.54835732724086e-05\\
6.51	4.55286199662997e-05\\
6.511	4.55560131195582e-05\\
6.512	4.55918586704205e-05\\
6.513	4.5617626845298e-05\\
6.514	4.56036575213027e-05\\
6.515	4.55612076470459e-05\\
6.516	4.55952829636102e-05\\
6.517	4.55056268776702e-05\\
6.518	4.54482450188662e-05\\
6.519	4.54564896470574e-05\\
6.52	4.54149523425031e-05\\
6.521	4.54103752783319e-05\\
6.522	4.54267663576935e-05\\
6.523	4.54951064127551e-05\\
6.524	4.55081427881154e-05\\
6.525	4.55690431901717e-05\\
6.526	4.56251587267463e-05\\
6.527	4.56636214968614e-05\\
6.528	4.57101579188386e-05\\
6.529	4.57662658255944e-05\\
6.53	4.57612451228972e-05\\
6.531	4.5802025734774e-05\\
6.532	4.58245450563499e-05\\
6.533	4.57960965970274e-05\\
6.534	4.58078736712984e-05\\
6.535	4.58203146700805e-05\\
6.536	4.57498878742181e-05\\
6.537	4.5707142439047e-05\\
6.538	4.5678714785411e-05\\
6.539	4.56529192489144e-05\\
6.54	4.56100203880032e-05\\
6.541	4.56057241716304e-05\\
6.542	4.55447734834503e-05\\
6.543	4.55522527831543e-05\\
6.544	4.55293066597339e-05\\
6.545	4.54876967051768e-05\\
6.546	4.54680162596098e-05\\
6.547	4.54630931761855e-05\\
6.548	4.54195124779139e-05\\
6.549	4.53572794901974e-05\\
6.55	4.53043388838628e-05\\
6.551	4.52493055656526e-05\\
6.552	4.52147158057576e-05\\
6.553	4.51778967538267e-05\\
6.554	4.5207434261941e-05\\
6.555	4.52127579158727e-05\\
6.556	4.52175199548907e-05\\
6.557	4.5277816534827e-05\\
6.558	4.53290627862759e-05\\
6.559	4.53747257677243e-05\\
6.56	4.54146997630459e-05\\
6.561	4.54255185767826e-05\\
6.562	4.53976122919511e-05\\
6.563	4.53878893659876e-05\\
6.564	4.53278567141319e-05\\
6.565	4.52486758955596e-05\\
6.566	4.52202237206968e-05\\
6.567	4.51639006603634e-05\\
6.568	4.51233364454591e-05\\
6.569	4.51556916047985e-05\\
6.57	4.51878517515382e-05\\
6.571	4.52399409883687e-05\\
6.572	4.53131088750518e-05\\
6.573	4.53849898138575e-05\\
6.574	4.54286071479875e-05\\
6.575	4.5493520150099e-05\\
6.576	4.55250977098482e-05\\
6.577	4.55349561318926e-05\\
6.578	4.55574020055412e-05\\
6.579	4.5515066243339e-05\\
6.58	4.54450014812383e-05\\
6.581	4.5429021585379e-05\\
6.582	4.53506500121738e-05\\
6.583	4.52800437798319e-05\\
6.584	4.52427660108857e-05\\
6.585	4.51683767929821e-05\\
6.586	4.51543618668399e-05\\
6.587	4.51519162511864e-05\\
6.588	4.51400435921606e-05\\
6.589	4.51909059579691e-05\\
6.59	4.52339681322213e-05\\
6.591	4.52547442735354e-05\\
6.592	4.53059729135027e-05\\
6.593	4.53029092984256e-05\\
6.594	4.5328121756595e-05\\
6.595	4.53325175842422e-05\\
6.596	4.52769330444247e-05\\
6.597	4.5239358212529e-05\\
6.598	4.51781420828092e-05\\
6.599	4.50931737974083e-05\\
6.6	4.50291183050673e-05\\
6.601	4.49825588783573e-05\\
6.602	4.49753764484053e-05\\
6.603	4.50022449227662e-05\\
6.604	4.50442326619979e-05\\
6.605	4.51211915799738e-05\\
6.606	4.5193490946488e-05\\
6.607	4.52814822686073e-05\\
6.608	4.53641483408421e-05\\
6.609	4.53981933682642e-05\\
6.61	4.54333739326478e-05\\
6.611	4.5436070165257e-05\\
6.612	4.54048828675101e-05\\
6.613	4.53834665025326e-05\\
6.614	4.53256550714211e-05\\
6.615	4.52723952745836e-05\\
6.616	4.52410754990213e-05\\
6.617	4.51884394503884e-05\\
6.618	4.51633539439972e-05\\
6.619	4.51634131407002e-05\\
6.62	4.51404173253131e-05\\
6.621	4.51725053700156e-05\\
6.622	4.51953497733265e-05\\
6.623	4.51846828508985e-05\\
6.624	4.52126588377785e-05\\
6.625	4.52188100051586e-05\\
6.626	4.517627154447e-05\\
6.627	4.51737303169933e-05\\
6.628	4.51276600533496e-05\\
6.629	4.50634695337636e-05\\
6.63	4.50301579999008e-05\\
6.631	4.49570884955834e-05\\
6.632	4.48932978845312e-05\\
6.633	4.48750811085548e-05\\
6.634	4.48253836384898e-05\\
6.635	4.47979098989071e-05\\
6.636	4.47994606600337e-05\\
6.637	4.48111377384524e-05\\
6.638	4.48242045247538e-05\\
6.639	4.48413010373938e-05\\
6.64	4.48355804578436e-05\\
6.641	4.48476408897787e-05\\
6.642	4.48372885116617e-05\\
6.643	4.48128926848132e-05\\
6.644	4.47758544910585e-05\\
6.645	4.47411986724364e-05\\
6.646	4.47023815507272e-05\\
6.647	4.46380535977746e-05\\
6.648	4.45961791316127e-05\\
6.649	4.45644535163323e-05\\
6.65	4.45288673027775e-05\\
6.651	4.45297714362281e-05\\
6.652	4.45392080593313e-05\\
6.653	4.45580594759696e-05\\
6.654	4.46008607598295e-05\\
6.655	4.46344585840447e-05\\
6.656	4.46508487156579e-05\\
6.657	4.46833459880168e-05\\
6.658	4.46845948637678e-05\\
6.659	4.46579033427898e-05\\
6.66	4.4642891850367e-05\\
6.661	4.45858562367075e-05\\
6.662	4.45272765084858e-05\\
6.663	4.4490044646107e-05\\
6.664	4.44333429857444e-05\\
6.665	4.44040529069232e-05\\
6.666	4.43994756833147e-05\\
6.667	4.44028409859218e-05\\
6.668	4.44259966795304e-05\\
6.669	4.44598820119728e-05\\
6.67	4.45022228609501e-05\\
6.671	4.45376291862349e-05\\
6.672	4.45748962544759e-05\\
6.673	4.46089120495209e-05\\
6.674	4.46082559223588e-05\\
6.675	4.46146539723988e-05\\
6.676	4.46041243568828e-05\\
6.677	4.45570955735578e-05\\
6.678	4.45271646101945e-05\\
6.679	4.44920383504526e-05\\
6.68	4.44210385407282e-05\\
6.681	4.44007040483656e-05\\
6.682	4.43722873451756e-05\\
6.683	4.43352113334348e-05\\
6.684	4.43476178468181e-05\\
6.685	4.43580386986683e-05\\
6.686	4.43593878534104e-05\\
6.687	4.44106890271653e-05\\
6.688	4.44333616176535e-05\\
6.689	4.44447696076251e-05\\
6.69	4.44977089885788e-05\\
6.691	4.45178222526855e-05\\
6.692	4.45197034976949e-05\\
6.693	4.45473950643099e-05\\
6.694	4.4551364568673e-05\\
6.695	4.45352916517659e-05\\
6.696	4.45548966538037e-05\\
6.697	4.45358021133e-05\\
6.698	4.45089033366874e-05\\
6.699	4.45122654560684e-05\\
6.7	4.45087379485005e-05\\
6.701	4.44986494063078e-05\\
6.702	4.45276522253877e-05\\
6.703	4.45527039751566e-05\\
6.704	4.45728312893539e-05\\
6.705	4.46113741130853e-05\\
6.706	4.4646084196711e-05\\
6.707	4.46675484087923e-05\\
6.708	4.47190034196003e-05\\
6.709	4.47379227258112e-05\\
6.71	4.47371130259975e-05\\
6.711	4.47591704238854e-05\\
6.712	4.47568610802992e-05\\
6.713	4.47349812890526e-05\\
6.714	4.47365162342011e-05\\
6.715	4.47105050923776e-05\\
6.716	4.46602626299891e-05\\
6.717	4.46482146197108e-05\\
6.718	4.46119473676775e-05\\
6.719	4.45620921069969e-05\\
6.72	4.45470929548714e-05\\
6.721	4.45107585387919e-05\\
6.722	4.44641993017438e-05\\
6.723	4.44588694715663e-05\\
6.724	4.44254990379915e-05\\
6.725	4.43901207792195e-05\\
6.726	4.43867035870642e-05\\
6.727	4.43570916921629e-05\\
6.728	4.4335082889255e-05\\
6.729	4.43245531926251e-05\\
6.73	4.42947919367751e-05\\
6.731	4.42652974925425e-05\\
6.732	4.42396667629997e-05\\
6.733	4.42066552792444e-05\\
6.734	4.4175410899167e-05\\
6.735	4.41502445528321e-05\\
6.736	4.41364425747682e-05\\
6.737	4.40969558350605e-05\\
6.738	4.40751417310356e-05\\
6.739	4.40581412198679e-05\\
6.74	4.40218601388027e-05\\
6.741	4.40092273136186e-05\\
6.742	4.40072424133721e-05\\
6.743	4.39761559941977e-05\\
6.744	4.39836420907821e-05\\
6.745	4.40056233273614e-05\\
6.746	4.40191608738695e-05\\
6.747	4.40662820583174e-05\\
6.748	4.41181758394166e-05\\
6.749	4.41535324052722e-05\\
6.75	4.42067835210904e-05\\
6.751	4.42577904285869e-05\\
6.752	4.42890316790657e-05\\
6.753	4.4327634313287e-05\\
6.754	4.43488844708057e-05\\
6.755	4.43686323302149e-05\\
6.756	4.43820456009728e-05\\
6.757	4.44057732928362e-05\\
6.758	4.44279080119645e-05\\
6.759	4.44498874374387e-05\\
6.76	4.4486563922335e-05\\
6.761	4.451722238518e-05\\
6.762	4.45356239839049e-05\\
6.763	4.45971537351349e-05\\
6.764	4.46239653676408e-05\\
6.765	4.46467369082074e-05\\
6.766	4.46901973483063e-05\\
6.767	4.47064822511001e-05\\
6.768	4.47184639235891e-05\\
6.769	4.47365287817319e-05\\
6.77	4.4737895453573e-05\\
6.771	4.47307536207059e-05\\
6.772	4.47444915913988e-05\\
6.773	4.47505218928443e-05\\
6.774	4.47526367572772e-05\\
6.775	4.47772365079761e-05\\
6.776	4.48014882744512e-05\\
6.777	4.48116376110913e-05\\
6.778	4.48449886161934e-05\\
6.779	4.48597731710083e-05\\
6.78	4.48637633960357e-05\\
6.781	4.48825811510529e-05\\
6.782	4.488842033905e-05\\
6.783	4.4881941959402e-05\\
6.784	4.48875036594019e-05\\
6.785	4.4892572929296e-05\\
6.786	4.4895367339637e-05\\
6.787	4.49015771431479e-05\\
6.788	4.4904156728515e-05\\
6.789	4.49088237607341e-05\\
6.79	4.49198939510341e-05\\
6.791	4.49312069693333e-05\\
6.792	4.49394510392059e-05\\
6.793	4.49489382280366e-05\\
6.794	4.49663537177858e-05\\
6.795	4.49694415512649e-05\\
6.796	4.49728369245601e-05\\
6.797	4.49787945337132e-05\\
6.798	4.49520997589381e-05\\
6.799	4.49279091889623e-05\\
6.8	4.48935820332112e-05\\
6.801	4.48375188872915e-05\\
6.802	4.47898725009336e-05\\
6.803	4.4743904482255e-05\\
6.804	4.46764056476649e-05\\
6.805	4.46247428578387e-05\\
6.806	4.45744732936435e-05\\
6.807	4.45443789673381e-05\\
6.808	4.45277210978402e-05\\
6.809	4.45242882982041e-05\\
6.81	4.45408431341324e-05\\
6.811	4.45552114996722e-05\\
6.812	4.45735428905124e-05\\
6.813	4.45902882542762e-05\\
6.814	4.45861952112665e-05\\
6.815	4.45741258545371e-05\\
6.816	4.45526618608066e-05\\
6.817	4.449416864258e-05\\
6.818	4.44387730509043e-05\\
6.819	4.43748861865633e-05\\
6.82	4.43009075027348e-05\\
6.821	4.42460937582374e-05\\
6.822	4.42086286936564e-05\\
6.823	4.41903619482354e-05\\
6.824	4.41910660562674e-05\\
6.825	4.42050472795706e-05\\
6.826	4.42431199868023e-05\\
6.827	4.42885916741456e-05\\
6.828	4.43362799803044e-05\\
6.829	4.43831448525772e-05\\
6.83	4.44146786396684e-05\\
6.831	4.44411139861846e-05\\
6.832	4.44442337429086e-05\\
6.833	4.44282740446236e-05\\
6.834	4.44134056973105e-05\\
6.835	4.43728662627854e-05\\
6.836	4.43214551173713e-05\\
6.837	4.42875794711493e-05\\
6.838	4.42433251296196e-05\\
6.839	4.42085576293701e-05\\
6.84	4.41931438008631e-05\\
6.841	4.41826984926202e-05\\
6.842	4.41902790789322e-05\\
6.843	4.42226787321567e-05\\
6.844	4.42542711169472e-05\\
6.845	4.42983815171831e-05\\
6.846	4.43430224251797e-05\\
6.847	4.43792781061704e-05\\
6.848	4.44048308326629e-05\\
6.849	4.44159760608556e-05\\
6.85	4.44125201293429e-05\\
6.851	4.43903831286107e-05\\
6.852	4.435481860777e-05\\
6.853	4.43145098836587e-05\\
6.854	4.42657780003046e-05\\
6.855	4.42181008591143e-05\\
6.856	4.41868357638881e-05\\
6.857	4.41683161248779e-05\\
6.858	4.41689449480268e-05\\
6.859	4.41906475477467e-05\\
6.86	4.42255677419823e-05\\
6.861	4.4274364589843e-05\\
6.862	4.43258988790701e-05\\
6.863	4.43779780802698e-05\\
6.864	4.44264830484877e-05\\
6.865	4.44645121649738e-05\\
6.866	4.44820281050815e-05\\
6.867	4.44836711638814e-05\\
6.868	4.44784510991072e-05\\
6.869	4.44461139696744e-05\\
6.87	4.44064624349393e-05\\
6.871	4.43706987550458e-05\\
6.872	4.43329030524607e-05\\
6.873	4.4309351878463e-05\\
6.874	4.42966100280747e-05\\
6.875	4.43023784406153e-05\\
6.876	4.43192930767443e-05\\
6.877	4.43427143037068e-05\\
6.878	4.43746271807454e-05\\
6.879	4.43962268511301e-05\\
6.88	4.44053027204589e-05\\
6.881	4.44217481214321e-05\\
6.882	4.44115072413059e-05\\
6.883	4.43882876815338e-05\\
6.884	4.43631210348663e-05\\
6.885	4.43253909408486e-05\\
6.886	4.42946051566572e-05\\
6.887	4.42721792139723e-05\\
6.888	4.42337583278842e-05\\
6.889	4.42149051178286e-05\\
6.89	4.42067363051294e-05\\
6.891	4.41875521285367e-05\\
6.892	4.41886258366503e-05\\
6.893	4.41930003013368e-05\\
6.894	4.41947989454958e-05\\
6.895	4.42053459985412e-05\\
6.896	4.42129707357265e-05\\
6.897	4.42150290526426e-05\\
6.898	4.42203658624977e-05\\
6.899	4.42106861705401e-05\\
6.9	4.41981104087652e-05\\
6.901	4.41763867105991e-05\\
6.902	4.4153801896421e-05\\
6.903	4.41317577260671e-05\\
6.904	4.40956218990976e-05\\
6.905	4.40733276464769e-05\\
6.906	4.40592763738141e-05\\
6.907	4.40465262876658e-05\\
6.908	4.405629036981e-05\\
6.909	4.40782862276842e-05\\
6.91	4.40975541463131e-05\\
6.911	4.41374880492582e-05\\
6.912	4.41653677443906e-05\\
6.913	4.41827413432771e-05\\
6.914	4.42006827033649e-05\\
6.915	4.41972035200121e-05\\
6.916	4.41733417773019e-05\\
6.917	4.41458116218849e-05\\
6.918	4.41061138765969e-05\\
6.919	4.40639902710475e-05\\
6.92	4.4026269291654e-05\\
6.921	4.40029131466055e-05\\
6.922	4.39859892266548e-05\\
6.923	4.39892816955595e-05\\
6.924	4.40117101573742e-05\\
6.925	4.40397932203178e-05\\
6.926	4.40777377464872e-05\\
6.927	4.41275125932232e-05\\
6.928	4.41592734325527e-05\\
6.929	4.41880266255954e-05\\
6.93	4.42121583294172e-05\\
6.931	4.42103945076877e-05\\
6.932	4.4200301171059e-05\\
6.933	4.41828332970928e-05\\
6.934	4.41477546727243e-05\\
6.935	4.41135014979719e-05\\
6.936	4.40900306786292e-05\\
6.937	4.40626907063587e-05\\
6.938	4.40518497620307e-05\\
6.939	4.40577557196692e-05\\
6.94	4.40722094485561e-05\\
6.941	4.40961706395324e-05\\
6.942	4.41389549666128e-05\\
6.943	4.41789440733127e-05\\
6.944	4.42168270593551e-05\\
6.945	4.42612195566941e-05\\
6.946	4.42938946622927e-05\\
6.947	4.43103016406272e-05\\
6.948	4.43265166885279e-05\\
6.949	4.43259120437702e-05\\
6.95	4.43101142818819e-05\\
6.951	4.42989029333912e-05\\
6.952	4.42767921041193e-05\\
6.953	4.42480957541755e-05\\
6.954	4.42343305404488e-05\\
6.955	4.42239461821332e-05\\
6.956	4.42133286573697e-05\\
6.957	4.422507757243e-05\\
6.958	4.42403420807703e-05\\
6.959	4.42584384508289e-05\\
6.96	4.42904367158009e-05\\
6.961	4.43238926563319e-05\\
6.962	4.43451312868393e-05\\
6.963	4.43750210298929e-05\\
6.964	4.43911821195559e-05\\
6.965	4.43902843756278e-05\\
6.966	4.4396331625098e-05\\
6.967	4.43850165883614e-05\\
6.968	4.43614876594571e-05\\
6.969	4.43393121383231e-05\\
6.97	4.43115566103435e-05\\
6.971	4.42870466800765e-05\\
6.972	4.42732830087623e-05\\
6.973	4.42660942647984e-05\\
6.974	4.42684318595341e-05\\
6.975	4.42753108922019e-05\\
6.976	4.42931708019721e-05\\
6.977	4.430772557136e-05\\
6.978	4.43145994994443e-05\\
6.979	4.43236939958799e-05\\
6.98	4.43223737481982e-05\\
6.981	4.4313878593028e-05\\
6.982	4.43127878679632e-05\\
6.983	4.43016663277269e-05\\
6.984	4.42907599437639e-05\\
6.985	4.42847519540419e-05\\
6.986	4.4278955958369e-05\\
6.987	4.42840846003387e-05\\
6.988	4.42942122626459e-05\\
6.989	4.42998353405394e-05\\
6.99	4.43157453908853e-05\\
6.991	4.43253570734375e-05\\
6.992	4.43259667798623e-05\\
6.993	4.43293716278071e-05\\
6.994	4.43213150609628e-05\\
6.995	4.43099605534897e-05\\
6.996	4.43008949111009e-05\\
6.997	4.42783688332218e-05\\
6.998	4.42675150119268e-05\\
6.999	4.42568907218567e-05\\
7	4.42414080400748e-05\\
};
\addlegendentry{Capsule-chain-and-springs}

\end{axis}

\end{tikzpicture}


==> tying-shoelace_pinching-force.tex <==
\begin{tikzpicture}

\definecolor{color1}{HTML}{377eb8}
\definecolor{color2}{HTML}{4daf4a}
\definecolor{color3}{HTML}{e41a1c}

\begin{axis}[%
    width=5.5cm, height=3.5cm,
    xmin=5, xmax=6,
    ymin=0, ymax=6,
    xlabel={Time (s)},
    ylabel={Pinch force (N)},
    xlabel shift=-1mm,
    ylabel shift=-1mm,
    grid=major,
    legend pos=north east,
    legend style={xshift=0.6mm}
]

\addplot [line width=0.6pt, color=color1]
  table[row sep=crcr]{%
5	1.55063269341289\\
5.002	1.45576253102881\\
5.004	1.3635786732239\\
5.006	1.32777224787101\\
5.008	1.31367272424697\\
5.01	1.31345647641352\\
5.012	1.32092283413644\\
5.014	1.33344818515194\\
5.016	1.3506099747696\\
5.018	1.37030253919086\\
5.02	1.39011321443928\\
5.022	1.40791429117332\\
5.024	1.42152855103907\\
5.026	1.42811079225885\\
5.028	1.42558651440805\\
5.03	1.41471021426742\\
5.032	1.39714746928095\\
5.034	1.3748100794881\\
5.036	1.34979364352322\\
5.038	1.32380967996036\\
5.04	1.2992887273284\\
5.042	1.2790975341152\\
5.044	1.26451309470584\\
5.046	1.25636938997349\\
5.048	1.25435003044931\\
5.05	1.258485394734\\
5.0515	1.36693098033234\\
5.0535	1.48842741826707\\
5.0555	1.4373878005981\\
5.0575	1.36284426583781\\
5.0595	1.31123152526117\\
5.0615	1.31026041434852\\
5.0635	1.32569395697979\\
5.0655	1.35527435131204\\
5.0675	1.37475129086167\\
5.0695	1.37914946558575\\
5.0715	1.38938181879414\\
5.0735	1.40766179464268\\
5.0755	1.42279655176314\\
5.0775	1.42795385312268\\
5.0795	1.42982459666667\\
5.0815	1.43684476304583\\
5.0835	1.44988549829683\\
5.0855	1.46410834861612\\
5.0875	1.47506244243261\\
5.0895	1.48285958406519\\
5.0915	1.49056992804996\\
5.0935	1.50021899692167\\
5.0955	1.51141672848029\\
5.0975	1.52843714851001\\
5.0995	1.56678024195625\\
5.1015	1.59041627046254\\
5.1035	1.60607184256872\\
5.1055	1.61718539887955\\
5.1075	1.62540826483227\\
5.1095	1.62959145992353\\
5.1115	1.6308263044074\\
5.1135	1.63192871242121\\
5.1155	1.63287411439169\\
5.1175	1.63374008610531\\
5.1195	1.63463473345804\\
5.1215	1.63554493145539\\
5.1235	1.63648122172982\\
5.1255	1.6374365690426\\
5.1275	1.63840509319182\\
5.1295	1.63939621490069\\
5.1315	1.64042585915665\\
5.1335	1.6415058191937\\
5.1355	1.64260878269997\\
5.1375	1.64372103765668\\
5.1395	1.64483346898973\\
5.1415	1.64594079824914\\
5.1435	1.64704555538811\\
5.1455	1.64815981717407\\
5.1475	1.64928964065788\\
5.1495	1.65042606693805\\
5.1515	1.6515650000521\\
5.1535	1.65272024652762\\
5.1555	1.65390792271793\\
5.1575	1.65510393012465\\
5.1595	1.65625499765894\\
5.1615	1.6573784372772\\
5.1635	1.65848106499851\\
5.1655	1.65958371491998\\
5.1675	1.66069957554379\\
5.1695	1.66181490594489\\
5.1715	1.66293367191465\\
5.1735	1.66409155521455\\
5.175	1.66526964911432\\
5.177	1.66685877479064\\
5.179	1.6680809730942\\
5.181	1.66923670687551\\
5.183	1.67046574218887\\
5.185	1.67175839026556\\
5.187	1.67295402141698\\
5.189	1.67403567983339\\
5.191	1.67518143305967\\
5.193	1.67649922530958\\
5.195	1.67801263612027\\
5.197	1.67953371369545\\
5.199	1.68098438766549\\
5.201	1.68226496827469\\
5.203	1.6834013626499\\
5.205	1.6844207345131\\
5.207	1.68526776784422\\
5.209	1.68610569361692\\
5.211	1.68709615412452\\
5.213	1.68814444456037\\
5.215	1.68919541535871\\
5.217	1.69023717892992\\
5.219	1.69124199444503\\
5.221	1.69215753522073\\
5.223	1.69297516983882\\
5.225	1.69371116761865\\
5.227	1.69445084883705\\
5.229	1.69526548666252\\
5.231	1.69606116868699\\
5.233	1.69676296108746\\
5.235	1.69738765014387\\
5.237	1.69801302545461\\
5.239	1.69864760620896\\
5.241	1.69926241815469\\
5.243	1.69985934915235\\
5.245	1.70047377624667\\
5.247	1.701094429605\\
5.249	1.7017287423726\\
5.251	1.70234705754551\\
5.253	1.70294051356568\\
5.255	1.70346950591452\\
5.257	1.70362358658187\\
5.259	1.70404852189841\\
5.261	1.70448603105779\\
5.263	1.70512857018822\\
5.265	1.70576637774587\\
5.267	1.70632940519573\\
5.269	1.70681952246629\\
5.271	1.70717586626739\\
5.273	1.70746021334618\\
5.275	1.70770668497264\\
5.277	1.70799044585781\\
5.279	1.7083200105782\\
5.281	1.70855703796768\\
5.283	1.70872377020079\\
5.285	1.70886581481087\\
5.287	1.70896688109133\\
5.289	1.70903083245298\\
5.291	1.70908635802114\\
5.293	1.70912544873719\\
5.295	1.70926472219451\\
5.297	1.70932484717918\\
5.299	1.70922319976891\\
5.3005	1.71223957006394\\
5.3025	1.71228593826569\\
5.3045	1.71239857518217\\
5.3065	1.71249316469993\\
5.3085	1.71249653645277\\
5.3105	1.71240416905234\\
5.3125	1.71228216458711\\
5.3145	1.71211939941064\\
5.3165	1.71191651877165\\
5.3185	1.71185996478596\\
5.3205	1.71180958911805\\
5.3225	1.71175982081909\\
5.3245	1.71170414374488\\
5.3265	1.71160259224945\\
5.3285	1.71146719669741\\
5.3305	1.71130283951187\\
5.3325	1.71112280055604\\
5.3345	1.71093214640069\\
5.3365	1.71071156006765\\
5.3385	1.71046781542095\\
5.3405	1.71023734879844\\
5.3425	1.71001507676411\\
5.3445	1.70977126298078\\
5.3465	1.70954040686238\\
5.3485	1.70933160581075\\
5.3505	1.70912625681517\\
5.3525	1.70890841275396\\
5.3545	1.70868997087738\\
5.3565	1.70846024228451\\
5.3585	1.70821597524405\\
5.3605	1.70791174625168\\
5.3625	1.70767919617632\\
5.3645	1.70748250725858\\
5.3665	1.70730915997129\\
5.3685	1.70696839944856\\
5.3705	1.70661093773162\\
5.3725	1.7061924065691\\
5.3745	1.70573564368756\\
5.3765	1.70524890230054\\
5.3785	1.70485722460575\\
5.3805	1.70450306090057\\
5.3825	1.70412365686999\\
5.3845	1.70374348075263\\
5.3865	1.70339450744921\\
5.3885	1.70304321563453\\
5.3905	1.70263834617696\\
5.3925	1.7023031085269\\
5.3945	1.70206961186593\\
5.3965	1.70177886931541\\
5.3985	1.70140315085799\\
5.4005	1.70095301558657\\
5.4025	1.70062138729743\\
5.4045	1.70029548471815\\
5.4065	1.69988212439381\\
5.4085	1.69958829610637\\
5.4105	1.69930141189779\\
5.4125	1.6989140775053\\
5.4145	1.69846967007215\\
5.4165	1.69810046342922\\
5.4185	1.697651276609\\
5.4205	1.69723401319063\\
5.4225	1.6968745070748\\
5.4245	1.69657847894906\\
5.426	1.69396474866676\\
5.428	1.69362501328296\\
5.43	1.6932143483506\\
5.432	1.69288743041771\\
5.434	1.69263350747641\\
5.436	1.69238746128745\\
5.438	1.69217077445916\\
5.44	1.69192836973818\\
5.442	1.69172687221103\\
5.444	1.69153013910063\\
5.446	1.69131664464458\\
5.448	1.69105771730847\\
5.45	1.69073113390949\\
5.452	1.69041162735082\\
5.454	1.6900740942918\\
5.456	1.68974036411221\\
5.458	1.68937642921247\\
5.46	1.68908435695383\\
5.462	1.6888496236717\\
5.464	1.68864424633846\\
5.466	1.68840280790282\\
5.468	1.68820071844003\\
5.47	1.68808592964348\\
5.472	1.68793125265938\\
5.474	1.68775050282498\\
5.476	1.6875639994841\\
5.478	1.68740579683774\\
5.48	1.68734219984426\\
5.482	1.68728528023346\\
5.484	1.68714656338489\\
5.486	1.68696057808874\\
5.488	1.68677514543987\\
5.49	1.68664233102981\\
5.492	1.68641422830476\\
5.494	1.68620780764024\\
5.496	1.68605313750574\\
5.498	1.68593976969907\\
5.5	1.68578113093176\\
5.502	1.68565025408332\\
5.504	1.68552860421876\\
5.506	1.68543793480553\\
5.508	1.68536007650135\\
5.51	1.68530736858879\\
5.512	1.685337652631\\
5.514	1.68530845433555\\
5.516	1.68526551051072\\
5.518	1.68522356536568\\
5.52	1.68522086807916\\
5.522	1.68519750760168\\
5.524	1.68517803264317\\
5.526	1.68512547085177\\
5.528	1.68501899349774\\
5.53	1.68490165511543\\
5.532	1.68469944390937\\
5.534	1.68459645890018\\
5.536	1.68448884344299\\
5.538	1.68447692931129\\
5.54	1.68442885137175\\
5.542	1.68440667179961\\
5.544	1.6843580936165\\
5.546	1.6844016845221\\
5.548	1.68435840275661\\
5.55	1.68437206924666\\
5.5515	1.68323926496954\\
5.5535	1.68316703553061\\
5.5555	1.68323181873529\\
5.5575	1.683275911176\\
5.5595	1.68330235458974\\
5.5615	1.68338424414568\\
5.5635	1.68344925617477\\
5.5655	1.68349062373834\\
5.5675	1.68361625757762\\
5.5695	1.68371942489162\\
5.5715	1.68381357912451\\
5.5735	1.68391893679256\\
5.5755	1.68403513497648\\
5.5775	1.68413184455358\\
5.5795	1.68420665298667\\
5.5815	1.68436817293266\\
5.5835	1.68450634171541\\
5.5855	1.68454708402743\\
5.5875	1.6846247868308\\
5.5895	1.68472697633876\\
5.5915	1.68491973332424\\
5.5935	1.68505209978962\\
5.5955	1.68508410479006\\
5.5975	1.68516274449973\\
5.5995	1.68538788075529\\
5.6015	1.68560612168359\\
5.6035	1.68581540988576\\
5.6055	1.68601246742513\\
5.6075	1.68621204584341\\
5.6095	1.68642792066998\\
5.6115	1.68664692143311\\
5.6135	1.686873641625\\
5.6155	1.68712365260502\\
5.6175	1.68740947707716\\
5.6195	1.68770691468135\\
5.6215	1.68797545595615\\
5.6235	1.68822023610896\\
5.6255	1.68847433692226\\
5.6275	1.68875294683047\\
5.6295	1.68904216406678\\
5.6315	1.68934036293796\\
5.6335	1.68964481520003\\
5.6355	1.68993188105828\\
5.6375	1.69019618549469\\
5.6395	1.69045969271072\\
5.6415	1.69073758891021\\
5.6435	1.69102090193486\\
5.6455	1.6912940615733\\
5.6475	1.6915424597642\\
5.6495	1.69175922676571\\
5.6515	1.69197249227813\\
5.6535	1.69222236396886\\
5.6555	1.69246841360758\\
5.6575	1.69266821237251\\
5.6595	1.69282022893693\\
5.6615	1.69294954508021\\
5.6635	1.69311708599927\\
5.6655	1.69318357254237\\
5.6675	1.69321598199739\\
5.6695	1.69341266549118\\
5.6715	1.69348083066504\\
5.6735	1.6933620302848\\
5.675	1.69331896849671\\
5.677	1.69382628307873\\
5.679	1.69358220776324\\
5.681	1.69364177061348\\
5.683	1.69360295712753\\
5.685	1.69372364768637\\
5.687	1.6935508283435\\
5.689	1.69359409845314\\
5.691	1.69360797223318\\
5.693	1.69368385368066\\
5.695	1.69360346995746\\
5.697	1.69360610159284\\
5.699	1.6936893781436\\
5.701	1.69367200763985\\
5.703	1.69379013285416\\
5.705	1.69388069683664\\
5.707	1.69401990243014\\
5.709	1.69398506009955\\
5.711	1.69388355114523\\
5.713	1.6938700177447\\
5.715	1.69397821125147\\
5.717	1.69408057515745\\
5.719	1.69421411913643\\
5.721	1.69421954445529\\
5.723	1.69411873980998\\
5.725	1.69406579907551\\
5.727	1.69392272421564\\
5.729	1.69412540270149\\
5.731	1.69413590420515\\
5.733	1.69419448862787\\
5.735	1.69438752375023\\
5.737	1.69435288508222\\
5.739	1.69444434567004\\
5.741	1.69435140919262\\
5.743	1.69431908900438\\
5.745	1.69434817036693\\
5.747	1.69439370755271\\
5.749	1.69440877148757\\
5.751	1.69437767715694\\
5.753	1.6943652342032\\
5.755	1.69426530600251\\
5.757	1.69446902891581\\
5.759	1.69451706517664\\
5.761	1.69470981239709\\
5.763	1.69476336370094\\
5.765	1.69463308033792\\
5.767	1.69466948288311\\
5.769	1.69471139162737\\
5.771	1.69476645399429\\
5.773	1.69465316744032\\
5.775	1.69471984069847\\
5.777	1.69470133848404\\
5.779	1.69476461733132\\
5.781	1.69479571843875\\
5.783	1.69486377713492\\
5.785	1.69478808483506\\
5.787	1.69482675219719\\
5.789	1.69480759554693\\
5.791	1.69485756595251\\
5.793	1.69483101382868\\
5.795	1.69474910049024\\
5.797	1.6947615673746\\
5.799	1.69471922323181\\
5.8005	1.69738372837371\\
5.8025	1.69737230188555\\
5.8045	1.69739031130693\\
5.8065	1.69742863709593\\
5.8085	1.69750730600213\\
5.8105	1.69757708180871\\
5.8125	1.6975602611384\\
5.8145	1.6975804032745\\
5.8165	1.69759438671828\\
5.8185	1.69758902784978\\
5.8205	1.6975556992102\\
5.8225	1.69751495345492\\
5.8245	1.69751123265269\\
5.8265	1.69738921595653\\
5.8285	1.69735257988555\\
5.8305	1.69733386155526\\
5.8325	1.69728570686833\\
5.8345	1.69735597289241\\
5.8365	1.69743736614403\\
5.8385	1.69747986864624\\
5.8405	1.69755973565194\\
5.8425	1.69746766518285\\
5.8445	1.69737571967919\\
5.8465	1.69729010053482\\
5.8485	1.69725377490284\\
5.8505	1.69720318446457\\
5.8525	1.69721456107091\\
5.8545	1.69720458275235\\
5.8565	1.69718772514567\\
5.8585	1.69714127050216\\
5.8605	1.6970990647564\\
5.8625	1.69695247520999\\
5.8645	1.6970084770554\\
5.8665	1.69697873725356\\
5.8685	1.69692527530505\\
5.8705	1.69688575489674\\
5.8725	1.69676970529261\\
5.8745	1.69681141669859\\
5.8765	1.69677872819795\\
5.8785	1.69664105903165\\
5.8805	1.69666683949403\\
5.8825	1.69652211170041\\
5.8845	1.69646500124685\\
5.8865	1.6964646756525\\
5.8885	1.6964058696268\\
5.8905	1.69643040130278\\
5.8925	1.69637262670475\\
5.8945	1.69629695907931\\
5.8965	1.69624765973803\\
5.8985	1.69624422297154\\
5.9005	1.69617433613616\\
5.9025	1.69620986559071\\
5.9045	1.69624248930995\\
5.9065	1.69612133458569\\
5.9085	1.69604312600838\\
5.9105	1.69603508953838\\
5.9125	1.69601465722293\\
5.9145	1.6959521013019\\
5.9165	1.69585561552679\\
5.9185	1.69577683734168\\
5.9205	1.69566853228477\\
5.9225	1.69562241565655\\
5.9245	1.69562310153082\\
5.926	1.69343416957517\\
5.928	1.69342648595283\\
5.93	1.69341921415102\\
5.932	1.69341833165994\\
5.934	1.69336211043363\\
5.936	1.69337765503996\\
5.938	1.69336442011213\\
5.94	1.69335796027457\\
5.942	1.69339208738326\\
5.944	1.69338672755681\\
5.946	1.69335117958015\\
5.948	1.69328725173486\\
5.95	1.6932241307513\\
5.952	1.69315486205696\\
5.954	1.69321909283718\\
5.956	1.6931842184707\\
5.958	1.69313300779412\\
5.96	1.69323934963209\\
5.962	1.6931672771488\\
5.964	1.69309661608654\\
5.966	1.69309417360788\\
5.968	1.69305212045673\\
5.97	1.69303511409858\\
5.972	1.69303335494271\\
5.974	1.69299900378372\\
5.976	1.69296783751085\\
5.978	1.69292945794931\\
5.98	1.69287186269634\\
5.982	1.69283599788418\\
5.984	1.69288247606408\\
5.986	1.6928409903752\\
5.988	1.69280806622015\\
5.99	1.69284018979528\\
5.992	1.69286080829187\\
5.994	1.69284023593526\\
5.996	1.69280270401809\\
5.998	1.69277690517771\\
6	1.69279815603585\\
};
\addlegendentry{Patch contact}

\addplot [line width=0.5pt, color=color2, forget plot]
  table[row sep=crcr]{%
5	0.988575328401128\\
5.0002	0.978647978900458\\
5.0004	0.969981394522325\\
5.0006	0.962062199773512\\
5.0008	0.954793395903971\\
5.001	0.948146682057476\\
5.0012	0.942507759085881\\
5.0014	0.937389186274469\\
5.0016	0.932717633485127\\
5.0018	0.92846953217378\\
5.002	0.925039280905907\\
5.002	0.925039280905907\\
5.0022	0.91882280385701\\
5.0024	0.913201152545624\\
5.0026	0.908147950271589\\
5.0028	0.904042363683216\\
5.003	0.900389791401718\\
5.0032	0.897121618045221\\
5.0034	0.894249030845092\\
5.0036	0.892135024753677\\
5.0038	0.890322499938238\\
5.004	0.888743455695868\\
5.0042	0.887410543933252\\
5.0044	0.883595814183768\\
5.0046	0.880261919582684\\
5.0048	0.877324521247693\\
5.005	0.874787486511242\\
5.0052	0.873044014183428\\
5.0054	0.871612939095226\\
5.0056	0.870422470664478\\
5.0058	0.869464899127848\\
5.006	0.869208037714057\\
5.0062	0.869115572143361\\
5.0064	0.866014494971237\\
5.0066	0.863316032735694\\
5.0068	0.861552968232114\\
5.007	0.860092922117041\\
5.0072	0.858864075100097\\
5.0074	0.857873232594999\\
5.0076	0.857666318057912\\
5.0078	0.857617829886247\\
5.008	0.857668470804026\\
5.0082	0.857837848684186\\
5.0084	0.855547832406723\\
5.0086	0.853634614524225\\
5.0088	0.852006701036158\\
5.009	0.8506893364971\\
5.0092	0.850131630626403\\
5.0094	0.849806081415151\\
5.0096	0.84962361259383\\
5.0098	0.849646765422347\\
5.01	0.850259643834446\\
5.01	0.850259643834446\\
5.0102	0.847900199782176\\
5.0104	0.845910565415766\\
5.0106	0.844314598149349\\
5.0108	0.843483211552669\\
5.011	0.842944154038744\\
5.0112	0.842604772389584\\
5.0114	0.842507454451166\\
5.0116	0.843020043132806\\
5.0118	0.843689356942743\\
5.012	0.844457310837365\\
5.0122	0.845353938125611\\
5.0124	0.84366756966837\\
5.0126	0.842353544930122\\
5.0128	0.841327334401961\\
5.013	0.84061377994904\\
5.0132	0.84058480640355\\
5.0134	0.840776711287664\\
5.0136	0.841113593669323\\
5.0138	0.841622986994087\\
5.014	0.842708235657566\\
5.0142	0.843888795940705\\
5.0144	0.842030252863665\\
5.0146	0.840545865693075\\
5.0148	0.839863306522744\\
5.015	0.839452124022829\\
5.0152	0.839233844921705\\
5.0154	0.839231679519336\\
5.0156	0.839917101379197\\
5.0158	0.840733869840271\\
5.016	0.841618381005681\\
5.0162	0.842592649505509\\
5.0164	0.841072673962012\\
5.0166	0.839894129414965\\
5.0168	0.838975823474084\\
5.017	0.838326773196577\\
5.0172	0.838433701975112\\
5.0174	0.838733032253401\\
5.0176	0.839155604273565\\
5.0178	0.839724246224479\\
5.018	0.840902396098434\\
5.018	0.840902396098434\\
5.0182	0.839084530337771\\
5.0184	0.83759690426531\\
5.0186	0.83645910623699\\
5.0188	0.836093873144201\\
5.019	0.835977052294314\\
5.0192	0.836036051153307\\
5.0194	0.836311173007344\\
5.0196	0.837189401906621\\
5.0198	0.838206717738515\\
5.02	0.839297106263458\\
5.0202	0.840500413664824\\
5.0204	0.83914973215008\\
5.0206	0.838150020525338\\
5.0208	0.837410779066024\\
5.021	0.836956630351923\\
5.0212	0.837132679011748\\
5.0214	0.837529664718467\\
5.0216	0.838212259982688\\
5.0218	0.839026129182909\\
5.022	1.98033293153148\\
5.0222	2.30019875087228\\
5.0224	2.38867530522076\\
5.0226	2.41263320926666\\
5.0228	2.41075761764644\\
5.023	2.40210193450479\\
5.0232	2.36813533225153\\
5.0234	2.3256276516657\\
5.0236	2.419446117922\\
5.0238	2.28624199954484\\
5.024	2.31797170618699\\
5.0242	2.24292347101146\\
5.0244	2.20018747546939\\
5.0246	2.25256358638392\\
5.0248	2.27134262004676\\
5.025	2.27273381021252\\
5.0252	2.25467754082359\\
5.0254	2.21035335052296\\
5.0256	2.1520316378284\\
5.0258	2.08440277474338\\
5.026	2.01428979832079\\
5.0262	1.94820042830346\\
5.0264	1.88291273091545\\
5.0266	1.82471515672958\\
5.0268	1.76748839048938\\
5.027	1.71378336276027\\
5.0272	1.66350654978744\\
5.0274	1.6162744884248\\
5.0276	1.57244468603185\\
5.0278	1.53685023635027\\
5.028	1.50065977264946\\
5.0282	1.4639793101324\\
5.0284	1.42690667460576\\
5.0286	1.39625536003311\\
5.0288	1.36718574999145\\
5.029	1.33643845757886\\
5.0292	1.3080858590882\\
5.0294	1.28907912529095\\
5.0296	1.26382680478612\\
5.0298	1.24545726851375\\
5.03	1.22360658803115\\
5.0302	1.20327841322759\\
5.0304	1.18106799699871\\
5.0306	1.16870265848767\\
5.0308	1.14952066571106\\
5.031	1.13617828241806\\
5.0312	1.11938716370239\\
5.0314	1.10357820157106\\
5.0316	1.09028038117429\\
5.0318	1.08660359401834\\
5.032	1.0777249520041\\
5.0322	1.06542928142747\\
5.0324	1.05147751928888\\
5.0326	1.03905700038603\\
5.0328	1.03634458901257\\
5.033	1.02470611958369\\
5.0332	1.02395440318767\\
5.0334	1.01410388909246\\
5.0336	1.00469409989581\\
5.0338	0.996187873975842\\
5.034	0.989188543588058\\
5.0342	0.998077990964628\\
5.0344	0.989626254317025\\
5.0346	0.990723538619115\\
5.0348	0.98132944552781\\
5.035	0.975663699303417\\
5.0352	0.969959783626051\\
5.0354	0.974642001987271\\
5.0356	0.97249827162105\\
5.0358	0.965823631823957\\
5.036	0.960770898245001\\
5.0362	0.958007957424306\\
5.0364	0.950236356418282\\
5.0366	1.47824429903721\\
5.0368	1.4425191577925\\
5.037	2.07672113692104\\
5.0372	2.00826823566807\\
5.0374	2.55363878346485\\
5.0376	2.45934643491134\\
5.0378	2.39696783402094\\
5.038	2.31172039713859\\
5.0382	2.85471809591939\\
5.0384	2.74078887205023\\
5.0386	2.64709021422947\\
5.0388	2.56877812379939\\
5.039	2.47117427098511\\
5.0392	2.37899065716218\\
5.0394	2.30900692479991\\
5.0396	2.25700250289899\\
5.0398	2.17790798196332\\
5.04	2.10334804928973\\
5.0402	2.04698245358499\\
5.0404	2.01734177812842\\
5.0406	1.95023565166378\\
5.0408	1.88666492608218\\
5.041	1.84306640480621\\
5.0412	1.79171960076464\\
5.0414	2.01985504036465\\
5.0416	1.95947391697098\\
5.0418	2.21281917270783\\
5.042	2.14732570889072\\
5.0422	2.0757422640758\\
5.0424	2.16620141361548\\
5.0426	2.22759631247787\\
5.0428	2.15768126209115\\
5.043	2.19880533770854\\
5.0432	2.29341663138781\\
5.0434	2.21179369747339\\
5.0436	2.18678747673333\\
5.0438	2.15649299071565\\
5.044	2.09614618656312\\
5.0442	2.02751178636952\\
5.0444	1.95978947711918\\
5.0446	1.89558872942778\\
5.0448	1.8501215719801\\
5.045	1.79251179798924\\
5.0452	2.03840697311978\\
5.0454	1.97202475105513\\
5.0456	2.20078824178461\\
5.0458	2.12484512421766\\
5.046	2.29135790318381\\
5.0462	2.22397557221904\\
5.0464	2.14481368559547\\
5.0466	2.07006018687588\\
5.0468	1.99955469984895\\
5.047	1.95151170250175\\
5.0472	1.89899217479377\\
5.0474	1.84932891683898\\
5.0476	1.79258630836498\\
5.0478	1.75754371433995\\
5.048	1.74385083922102\\
5.0482	1.70310770751132\\
5.0484	1.65251361197414\\
5.0486	1.63265750128221\\
5.0488	1.594602981147\\
5.049	1.64722917322566\\
5.0492	1.61218668721122\\
5.0494	1.59767388540222\\
5.0496	1.55824791505216\\
5.0498	1.55328170375351\\
5.05	1.51491981586464\\
5.05	1.51641133643778\\
5.0502	1.51641133643778\\
5.0504	1.4931985200109\\
5.0506	1.52636479896766\\
5.0508	4.11597455022026\\
5.051	3.95855290036817\\
5.0512	4.54511738663454\\
5.0514	4.34260405057482\\
5.0516	4.14493108366184\\
5.0518	3.97276459311411\\
5.052	3.80037367520085\\
5.0522	3.63432485823551\\
5.0524	3.47444070738639\\
5.0526	3.32391016664001\\
5.0528	3.18312089037234\\
5.053	3.05706178405817\\
5.0532	2.93187792987195\\
5.0534	2.81372475437503\\
5.0536	2.7026962457227\\
5.0538	2.59765046693018\\
5.054	2.50172883041424\\
5.0542	2.40884010931943\\
5.0544	2.3182166355613\\
5.0546	2.23362503696397\\
5.0548	2.1534686166151\\
5.055	2.07881242542344\\
5.0552	2.00825461814656\\
5.0554	1.94845207675286\\
5.0556	1.88558423710148\\
5.0558	1.82637931793707\\
5.056	1.7715084800721\\
5.0562	1.71955198177074\\
5.0564	1.66827421647084\\
5.0566	1.61977812344942\\
5.0568	1.58345162384575\\
5.057	1.54113694787433\\
5.0572	1.50094186166942\\
5.0574	1.46416565142424\\
5.0576	1.42866754636052\\
5.0578	1.40637868246421\\
5.058	1.37539734622636\\
5.0582	1.42045094703937\\
5.0584	1.52447299036651\\
5.0586	1.6045613128176\\
5.0588	1.65947187642383\\
5.059	1.6795532875569\\
5.0592	1.67983745505689\\
5.0594	1.94182859608552\\
5.0596	1.89675355351953\\
5.0598	2.44657408032503\\
5.06	2.35437049061872\\
5.0602	2.55740061227312\\
5.0604	2.45796877818383\\
5.0606	2.54388225195108\\
5.0608	2.56526000444544\\
5.061	2.47395963969123\\
5.0612	2.41776785517066\\
5.0614	2.32522061597696\\
5.0616	2.24735273386585\\
5.0618	2.17206312359651\\
5.062	2.12498876679483\\
5.0622	2.1177746659886\\
5.0624	2.06517685976989\\
5.0626	2.10605754139407\\
5.0628	2.15250009106548\\
5.063	2.27009926351846\\
5.0632	2.27605828606471\\
5.0634	2.29545515992578\\
5.0636	2.25163599451157\\
5.0638	2.20314681880726\\
5.064	2.17521235567912\\
5.0642	2.14706199492745\\
5.0644	2.11953235242154\\
5.0646	2.142675711031\\
5.0648	2.12648104065095\\
5.065	2.07932351247721\\
5.0652	2.01696615119409\\
5.0654	2.07344346412705\\
5.0656	2.01303987787873\\
5.0658	2.21091343576333\\
5.066	2.13803357083467\\
5.0662	2.28240029554443\\
5.0664	2.20304072085952\\
5.0666	2.27813578622487\\
5.0668	2.20388619285877\\
5.067	2.1289776590007\\
5.0672	2.12052987655011\\
5.0674	2.05358853037669\\
5.0676	2.09922345863077\\
5.0678	2.03365705708523\\
5.068	1.98490691065848\\
5.0682	1.92939228034455\\
5.0684	2.08595793541223\\
5.0686	2.01965315047289\\
5.0688	1.97228817897039\\
5.069	1.91677933584468\\
5.0692	2.16874590303653\\
5.0694	2.09762542083461\\
5.0696	2.04590728944683\\
5.0698	1.98602845261294\\
5.07	1.93229614362869\\
5.0702	1.88165186342079\\
5.0704	1.85303138638949\\
5.0706	1.81960502267609\\
5.0708	1.79602191386765\\
5.071	1.76133496064195\\
5.0712	1.75606415623574\\
5.0714	1.73337972343432\\
5.0716	1.74364337658466\\
5.0718	1.71536345909822\\
5.072	1.7146734937409\\
5.0722	1.69704467848606\\
5.0724	1.70037761783677\\
5.0726	1.67361983019151\\
5.0728	1.69497140773494\\
5.073	1.68925156080731\\
5.0732	1.71470966834959\\
5.0734	1.70183064683046\\
5.0736	1.74443540140577\\
5.0738	1.74477612132031\\
5.074	1.77270710110834\\
5.0742	1.74941774135245\\
5.0744	1.78925194034404\\
5.0746	1.77677721106285\\
5.0748	1.84007355168715\\
5.075	1.81632879859116\\
5.0752	1.84321883632772\\
5.0754	1.82111966281283\\
5.0756	1.87196779534697\\
5.0758	1.84436844797745\\
5.076	1.90947990539105\\
5.0762	1.88402946347055\\
5.0764	1.96400924504473\\
5.0766	1.93029429827324\\
5.0768	1.99801671772852\\
5.077	1.96349854217905\\
5.0772	2.04926167720373\\
5.0774	2.01313427186619\\
5.0776	2.08505543211009\\
5.0778	2.04263070809615\\
5.078	2.14917895626155\\
5.0782	2.11802768497176\\
5.0784	2.20367625308323\\
5.0786	2.1627502193881\\
5.0788	2.25923383377405\\
5.079	2.2135887311526\\
5.0792	2.31770834894949\\
5.0794	2.28411643668042\\
5.0796	3.03916957252292\\
5.0798	2.92880081745982\\
5.08	3.02577646345556\\
5.0802	2.91770802289284\\
5.0804	2.95819230353629\\
5.0806	2.86014885471707\\
5.0808	4.59950982299031\\
5.081	5.49444369679551\\
5.0812	5.26527514009103\\
5.0814	5.00028663117306\\
5.0816	4.7532585684419\\
5.0818	4.52817939848837\\
5.082	4.31052918590423\\
5.0822	4.1087131635824\\
5.0824	3.90524097834532\\
5.0826	3.7247063823788\\
5.0828	3.54550829157028\\
5.083	3.37569838083401\\
5.0832	3.21988331949048\\
5.0834	3.07869616757009\\
5.0836	2.94602368358094\\
5.0838	2.83130549291599\\
5.084	2.71856064999885\\
5.0842	2.61824767605758\\
5.0844	2.51886764800244\\
5.0846	2.43557291924604\\
5.0848	2.35055453225188\\
5.085	2.27878359506076\\
5.0852	2.20896895467412\\
5.0854	2.14736959949067\\
5.0856	2.08741544086438\\
5.0858	2.03635649650309\\
5.086	1.98693294008242\\
5.0862	1.94267890312667\\
5.0864	1.89721774661831\\
5.0866	1.86806153998593\\
5.0868	1.8414146660684\\
5.087	1.82065050584158\\
5.0872	1.79700178653075\\
5.0874	1.78789630934473\\
5.0876	1.77079196685319\\
5.0878	1.74709272129539\\
5.088	1.71749218356459\\
5.0882	1.68250188208247\\
5.0884	1.64191628383429\\
5.0886	1.60047112342874\\
5.0888	1.55934904928311\\
5.089	1.51875049667181\\
5.0892	1.48057124799441\\
5.0894	1.45701809976413\\
5.0896	1.43106373482379\\
5.0898	1.4092879901662\\
5.09	1.39224762011072\\
5.0902	1.37874143883295\\
5.0904	1.36398523913842\\
5.0906	1.3511881663339\\
5.0908	1.34204941559749\\
5.091	1.34895504472416\\
5.0912	1.3431281227107\\
5.0914	1.33981057580388\\
5.0916	1.33967068558784\\
5.0918	1.33843584247715\\
5.092	1.35421780687388\\
5.0922	1.3464034194553\\
5.0924	1.33690978519739\\
5.0926	1.33306870200125\\
5.0928	1.3275879101712\\
5.093	1.5718245416522\\
5.0932	1.59524560800153\\
5.0934	2.01455610051323\\
5.0936	2.00651099515385\\
5.0938	1.95452839518937\\
5.094	1.98695259001849\\
5.0942	2.47283110447912\\
5.0944	2.44151346048857\\
5.0946	2.35570496141972\\
5.0948	2.35485249993358\\
5.095	2.30321854928242\\
5.0952	2.27316174009655\\
5.0954	2.22082007266242\\
5.0956	2.22994511878447\\
5.0958	2.19076496343016\\
5.096	2.72070078656261\\
5.0962	2.61209980752687\\
5.0964	2.68702183245484\\
5.0966	2.60267964527739\\
5.0968	2.52911466549621\\
5.097	2.43475122163692\\
5.0972	2.35377572388619\\
5.0974	2.27861070784454\\
5.0976	2.23437317143622\\
5.0978	2.15932787328144\\
5.098	2.08662816202424\\
5.0982	2.01772286780252\\
5.0984	1.95165391583713\\
5.0986	1.891956713814\\
5.0988	1.87359812114209\\
5.099	1.8245836219389\\
5.0992	1.7705458596688\\
5.0994	1.7437367286397\\
5.0996	2.02351816518004\\
5.0998	2.29462848955111\\
5.1	2.43693167110493\\
5.1002	2.54263810607532\\
5.1004	2.44462734148274\\
5.1006	2.35575894532675\\
5.1008	2.26963836655548\\
5.101	2.22446163636007\\
5.1012	2.1457861310952\\
5.1014	2.07184367489156\\
5.1016	2.00456904808543\\
5.1018	1.99566930043482\\
5.102	1.96480011303203\\
5.1022	2.0134637262759\\
5.1024	1.94532950757497\\
5.1026	2.04657856097876\\
5.1028	2.13664228164221\\
5.103	2.20494422308025\\
5.1032	2.24444104796887\\
5.1034	2.30077689255758\\
5.1036	2.27026106234851\\
5.1038	2.19022238932139\\
5.104	2.11460033345674\\
5.1042	2.09067255643223\\
5.1044	2.0194363077237\\
5.1046	2.06323937705215\\
5.1048	1.99306524899958\\
5.105	1.92811966185123\\
5.1052	1.86728513097596\\
5.1054	2.23620806744665\\
5.1056	2.16073923792914\\
5.1058	2.31236405945374\\
5.106	2.23183494082062\\
5.1062	2.27040930439494\\
5.1064	2.1881430079121\\
5.1066	2.15002586703775\\
5.1068	2.07553782921251\\
5.107	2.09523661193862\\
5.1072	2.02441164310499\\
5.1074	2.12069306845367\\
5.1076	2.04895944896944\\
5.1078	2.0711621157651\\
5.108	2.00373942451857\\
5.1082	1.93996368848593\\
5.1084	1.96778527940676\\
5.1086	1.9029654969373\\
5.1088	1.84208939481455\\
5.109	1.78672758796632\\
5.1092	1.73387855358716\\
5.1094	1.68380330883458\\
5.1096	1.63649224111382\\
5.1098	1.67405116683295\\
5.11	1.6300508386984\\
5.1102	1.58723787712657\\
5.1104	1.54345522137101\\
5.1106	1.51156087062756\\
5.1108	1.47667476616448\\
5.111	1.44149776664228\\
5.1112	1.40748793479471\\
5.1114	1.56686869817785\\
5.1116	1.53191826767219\\
5.1118	2.21731056042637\\
5.112	2.14079514155062\\
5.1122	2.3281809191032\\
5.1124	2.29834484943392\\
5.1126	2.21687919312216\\
5.1128	2.36248219626775\\
5.113	2.28731084106687\\
5.1132	2.2137499326203\\
5.1134	2.13846370229891\\
5.1136	2.06614025748576\\
5.1138	2.03190040956374\\
5.114	1.9722252817971\\
5.1142	1.91980712744842\\
5.1144	1.8575764957008\\
5.1146	1.81061157808661\\
5.1148	1.7639719044086\\
5.115	1.71335164284081\\
5.1152	1.66407352401754\\
5.1154	1.62886938978949\\
5.1156	1.59174632721212\\
5.1158	1.55284233528742\\
5.116	1.51386989180583\\
5.1162	1.48343615603909\\
5.1164	1.44669530827506\\
5.1166	1.43717729052277\\
5.1168	1.4062749474319\\
5.117	1.38802318081916\\
5.1172	1.44355341230082\\
5.1174	1.41880578076416\\
5.1176	1.38723814443786\\
5.1178	1.44592440003215\\
5.118	1.42456158489594\\
5.1182	1.39850804878008\\
5.1184	1.37262590086003\\
5.1186	1.3727084547635\\
5.1188	1.34661475219984\\
5.119	1.33466676319494\\
5.1192	1.31970818336037\\
5.1194	1.41773297432338\\
5.1196	1.38859639722265\\
5.1198	1.36655549367215\\
5.12	1.33930012136594\\
5.1202	1.33065661055072\\
5.1204	1.30495702744995\\
5.1206	1.28738985133544\\
5.1208	1.26356692912597\\
5.121	1.2569297564359\\
5.1212	1.23624557544103\\
5.1214	1.25456262247103\\
5.1216	1.24714326526619\\
5.1218	1.2818992165496\\
5.122	1.26047964410093\\
5.1222	1.41260304174542\\
5.1224	1.381340843472\\
5.1226	1.37120994782031\\
5.1228	1.3459177084035\\
5.123	1.32967206698233\\
5.1232	1.30455801918233\\
5.1234	1.30365908612621\\
5.1236	1.28281291362627\\
5.1238	1.27329155535239\\
5.124	1.25286158896979\\
5.124	1.25286158896979\\
5.1242	1.2552146247298\\
5.1244	1.23512443395102\\
5.1246	1.22901243445201\\
5.1248	1.20998337507916\\
5.125	1.21915791221243\\
5.1252	1.20274401145319\\
5.1254	1.20222626772971\\
5.1256	1.18644802642979\\
5.1258	1.20171222061506\\
5.126	1.18819144049225\\
5.1262	1.19236966696987\\
5.1264	1.17590818852332\\
5.1266	1.19380027895255\\
5.1268	1.17946047185369\\
5.127	1.18608554099482\\
5.1272	1.17214957998192\\
5.1274	1.19617957350603\\
5.1276	1.18371088931404\\
5.1278	1.19476571618919\\
5.128	1.18248396001305\\
5.1282	1.21330422021214\\
5.1284	1.19933871214067\\
5.1286	1.21417148951759\\
5.1288	1.19993117506657\\
5.129	1.2369364287629\\
5.1292	1.22402897947499\\
5.1294	1.24550729874419\\
5.1296	1.2317003816973\\
5.1298	1.27761540183\\
5.13	1.26496711957414\\
5.1302	1.28937881042088\\
5.1304	1.27409330978567\\
5.1306	1.33833297087101\\
5.1308	1.33567072446958\\
5.131	1.38186175930075\\
5.1312	1.36238615419615\\
5.1314	1.46662452268402\\
5.1316	1.46543891333286\\
5.1318	1.5187086790395\\
5.132	1.49087079080924\\
5.132	1.49087079080924\\
5.1322	1.63328863564684\\
5.1324	11.5033525399827\\
5.1326	10.9517208528965\\
5.1328	15.669997163857\\
5.133	14.8633929629991\\
5.1332	14.0755987579702\\
5.1334	13.3512771334244\\
5.1336	12.6489110585375\\
5.1338	11.9858714736472\\
5.134	11.3602380959955\\
5.1342	10.7768891194609\\
5.1344	10.2165579316756\\
5.1346	9.68843716404471\\
5.1348	9.18975866824563\\
5.135	8.71935610232481\\
5.1352	8.27562342542514\\
5.1354	7.85704978491588\\
5.1356	7.46221824440737\\
5.1358	7.08978474873348\\
5.136	6.73848746919114\\
5.1362	6.4071187008354\\
5.1364	6.0917168527402\\
5.1366	5.79433837821545\\
5.1368	5.51396594990742\\
5.137	5.24962647240006\\
5.1372	5.00111903419052\\
5.1374	4.76683934061591\\
5.1376	4.54540681802797\\
5.1378	4.33655280557018\\
5.138	4.13967606764657\\
5.1382	3.9540903580009\\
5.1384	3.77629287019795\\
5.1386	3.60883003388479\\
5.1388	3.4511062578525\\
5.139	3.30311244966333\\
5.1392	3.16361729689956\\
5.1394	3.03199771407392\\
5.1396	2.90851148406078\\
5.1398	2.79161296393374\\
5.14	2.68217434432063\\
5.14	2.68217434432063\\
5.1402	2.57586326778569\\
5.1404	2.47567999881344\\
5.1406	2.38226656723497\\
5.1408	2.29392018525115\\
5.141	2.21066689980549\\
5.1412	2.13259038172078\\
5.1414	2.05905678252076\\
5.1416	1.98986314868803\\
5.1418	1.92483442713605\\
5.142	1.86413580779938\\
5.1422	1.8069703603756\\
5.1424	1.75027853506226\\
5.1426	1.6970079321644\\
5.1428	1.64708101429858\\
5.143	1.60077967499419\\
5.1432	1.5572064426175\\
5.1434	1.51629348387264\\
5.1436	1.47787385284182\\
5.1438	1.44248845688914\\
5.144	1.4091888687157\\
5.1442	1.37785228892671\\
5.1444	1.34544855986266\\
5.1446	1.3159327474116\\
5.1448	1.28820831072052\\
5.145	1.2621818092591\\
5.1452	1.23770166529431\\
5.1454	1.21551617925973\\
5.1456	1.19472761892262\\
5.1458	1.17522661550103\\
5.146	1.15673135337164\\
5.1462	1.14035699853446\\
5.1464	1.12201077881086\\
5.1466	1.10479155933113\\
5.1468	1.08866497946397\\
5.147	1.07418872319082\\
5.1472	1.06106606586192\\
5.1474	1.0485907145678\\
5.1476	1.03692372762762\\
5.1478	1.02639051297132\\
5.148	1.0166751575862\\
5.148	1.0166751575862\\
5.1482	1.00506858021962\\
5.1484	0.994376757364815\\
5.1486	0.984573771280315\\
5.1488	0.97583755678995\\
5.149	0.96800101285105\\
5.1492	0.960773909734506\\
5.1494	0.954242516794419\\
5.1496	0.948286361361767\\
5.1498	0.943278925913446\\
5.15	0.939033090621048\\
5.1502	0.934951525947796\\
5.1504	0.928325869561047\\
5.1506	0.922811267814067\\
5.1508	0.917823734220361\\
5.151	0.913345417119369\\
5.1512	0.909554299178673\\
5.1514	0.906554044868628\\
5.1516	0.903776901093873\\
5.1518	0.901344795808425\\
5.152	0.899197705458422\\
5.1522	0.897937300963849\\
5.1524	0.893979829224363\\
5.1526	0.890437738895841\\
5.1528	0.887314544785928\\
5.153	0.885095889360397\\
5.1532	0.883357593204738\\
5.1534	0.881802807044295\\
5.1536	0.880443061623936\\
5.1538	0.879859409510575\\
5.154	0.879442058588046\\
5.1542	0.879474894716381\\
5.1544	0.876659437825854\\
5.1546	0.874671700839393\\
5.1548	0.872960909096832\\
5.155	0.87174845250929\\
5.1552	0.870737410825969\\
5.1554	0.870618650244038\\
5.1556	0.870458655586206\\
5.1558	0.870794889418674\\
5.156	0.871981061918327\\
5.156	0.871981061918327\\
5.1562	0.869520471450752\\
5.1564	0.868273933132213\\
5.1566	0.867510921956595\\
5.1568	0.866613614406231\\
5.157	0.865887965166325\\
5.1572	0.865472640858565\\
5.1574	0.866408588707908\\
5.1576	0.867770701501991\\
5.1578	0.868601751342726\\
5.158	0.872253221935831\\
5.1582	0.87291790729374\\
5.1584	0.870971404093223\\
5.1586	0.870238539536067\\
5.1588	0.870423998384578\\
5.159	0.870089368752784\\
5.1592	0.869698949926215\\
5.1594	0.869778314662864\\
5.1596	0.876147677422995\\
5.1598	0.87760017869328\\
5.16	0.87804591148633\\
5.1602	0.878656992240466\\
5.1604	1.23120379086651\\
5.1606	1.21178310205006\\
5.1608	2.22593212808167\\
5.161	2.57206521727816\\
5.1612	2.98335644935114\\
5.1614	2.86660698440359\\
5.1616	2.75513732197284\\
5.1618	2.64974764642686\\
5.162	2.55086700680381\\
5.1622	2.45808438983976\\
5.1624	2.36868806794218\\
5.1626	2.28355187946198\\
5.1628	2.20365472309443\\
5.163	2.12881660063472\\
5.1632	2.05826735657583\\
5.1634	1.99237694128566\\
5.1636	1.93089958758651\\
5.1638	1.87305302260742\\
5.164	1.81779865196353\\
5.164	1.81779865196353\\
5.1642	1.76280836008552\\
5.1644	1.71304881140204\\
5.1646	1.79681860479954\\
5.1648	1.74473299614653\\
5.165	1.94580642342968\\
5.1652	2.13622545503993\\
5.1654	2.28872310573925\\
5.1656	2.38134636748456\\
5.1658	2.41648817238323\\
5.166	2.44892624579628\\
5.1662	2.36272410127477\\
5.1664	2.27929784742355\\
5.1666	2.19930044576438\\
5.1668	2.12480384575614\\
5.167	2.05514796603563\\
5.1672	1.98874658164234\\
5.1674	1.9961150005266\\
5.1676	1.93458978742985\\
5.1678	2.01540598137421\\
5.168	2.10129784091821\\
5.1682	2.17716735143301\\
5.1684	2.10374242814486\\
5.1686	2.18125563629077\\
5.1688	2.23643419139321\\
5.169	2.15931141360805\\
5.1692	2.08805251160015\\
5.1694	2.02123075420987\\
5.1696	2.12845480446353\\
5.1698	2.05880895018956\\
5.17	1.99427852255056\\
5.1702	1.93383191472488\\
5.1704	2.13956543660402\\
5.1706	2.06768052935034\\
5.1708	2.00090864885245\\
5.171	1.93834556481268\\
5.1712	2.21798185536446\\
5.1714	2.14285711350121\\
5.1716	2.07308523524668\\
5.1718	2.0074135689833\\
5.172	2.29777418499289\\
5.172	2.29777418499289\\
5.1722	2.21644862710456\\
5.1724	2.14081390609508\\
5.1726	2.06967146216916\\
5.1728	2.32200698336117\\
5.173	2.24070007239972\\
5.1732	2.16490845894823\\
5.1734	2.09379276069897\\
5.1736	2.30300792539302\\
5.1738	2.22391973714642\\
5.174	2.15008137928182\\
5.1742	2.08085065039069\\
5.1744	2.26563237600609\\
5.1746	2.18692156452788\\
5.1748	2.11347595887677\\
5.175	2.04455598709812\\
5.175	2.23628054734252\\
5.1752	2.23628054734252\\
5.1754	2.160462505791\\
5.1756	2.08966222630548\\
5.1758	2.02311797312788\\
5.176	2.23612861648296\\
5.1762	2.16136333037949\\
5.1764	2.08873368487396\\
5.1766	2.02050200319837\\
5.1768	2.24937283630545\\
5.177	2.1722945244878\\
5.1772	2.10035025366069\\
5.1774	2.03284565900622\\
5.1776	2.26783799262383\\
5.1778	2.19082869282762\\
5.178	2.11888722321514\\
5.1782	2.05134769161976\\
5.1784	2.27799514216801\\
5.1786	2.19862260363963\\
5.1788	2.1245636210109\\
5.179	2.05491556217593\\
5.1792	2.27336368948571\\
5.1794	2.19543787109618\\
5.1796	2.122661018102\\
5.1798	2.05409945388889\\
5.18	2.26777251545178\\
5.18	2.26777251545178\\
5.1802	2.18838599199763\\
5.1804	2.11429126114385\\
5.1806	2.0445580233507\\
5.1808	2.25717644610641\\
5.181	2.17970429187213\\
5.1812	2.10732872697533\\
5.1814	2.03930781895952\\
5.1816	2.25718563606827\\
5.1818	2.18081816447521\\
5.182	2.10941284529379\\
5.1822	2.04227562963602\\
5.1824	2.26214998728135\\
5.1826	2.18374909102313\\
5.1828	2.1105162774808\\
5.183	2.04157375515256\\
5.1832	2.26449657613681\\
5.1834	2.18717196917383\\
5.1836	2.11489486422487\\
5.1838	2.04672253036493\\
5.184	2.26975423513896\\
5.1842	2.1931479047447\\
5.1844	2.11872692657635\\
5.1846	2.04860767772325\\
5.1848	2.26814040140776\\
5.185	2.19004322217924\\
5.1852	2.11702479089462\\
5.1854	2.0483210708251\\
5.1856	2.26770547054021\\
5.1858	2.19075746236001\\
5.186	2.11876274478864\\
5.1862	2.0509928066853\\
5.1864	2.26810017473648\\
5.1866	2.18940290571356\\
5.1868	2.11583996033874\\
5.187	2.0465322289668\\
5.1872	2.26569648358272\\
5.1874	2.18834141818703\\
5.1876	2.11600745060908\\
5.1878	2.04773869316562\\
5.188	2.26872317038378\\
5.188	2.26872317038378\\
5.1882	2.18942564240812\\
5.1884	2.11535205652705\\
5.1886	2.04552546853222\\
5.1888	2.2656878669136\\
5.189	2.18786279829811\\
5.1892	2.11508404005022\\
5.1894	2.04654389118482\\
5.1896	2.26793065846865\\
5.1898	2.19108407808104\\
5.19	2.11916223728406\\
5.1902	2.05137450674108\\
5.1904	2.27042145667166\\
5.1906	2.19170256798867\\
5.1908	2.11811594143386\\
5.191	2.04871593025181\\
5.1912	2.26883153361396\\
5.1914	2.19141582288192\\
5.1916	2.11902082356884\\
5.1918	2.05065623286476\\
5.192	2.27156805275537\\
5.1922	2.19501638095571\\
5.1924	2.12060475238671\\
5.1926	2.05045476419704\\
5.1928	2.26982482881198\\
5.193	2.19180844500528\\
5.1932	2.11878872524031\\
5.1934	2.04998525123739\\
5.1936	2.27073191656323\\
5.1938	2.19379170641371\\
5.194	2.12170721570628\\
5.1942	2.05371368473699\\
5.1944	2.27256719011386\\
5.1946	2.19381615008451\\
5.1948	2.12011976582473\\
5.195	2.05058231511746\\
5.1952	1.98683984745086\\
5.1954	1.92542106950788\\
5.1956	1.8686256143642\\
5.1958	1.81446824639243\\
5.196	1.76746454186695\\
5.196	1.76746454186695\\
5.1962	1.71665153483852\\
5.1964	1.6703149525268\\
5.1966	1.62582429489558\\
5.1968	1.5890778155496\\
5.197	1.54965958692402\\
5.1972	1.51490266333276\\
5.1974	1.4803192200819\\
5.1976	1.45522323414269\\
5.1978	1.42452294486722\\
5.198	1.39905770925121\\
5.1982	1.37244309758775\\
5.1984	1.3498340452771\\
5.1986	1.3281536241221\\
5.1988	1.30779609271108\\
5.199	1.28518139575661\\
5.1992	1.27098796409872\\
5.1994	1.25036574213505\\
5.1996	1.23862173347458\\
5.1998	1.221083709436\\
5.2	1.2181821298319\\
5.2002	1.20168467402367\\
5.2004	1.19468166264064\\
5.2006	1.17905840659148\\
5.2008	1.17633690968649\\
5.201	1.16092034187037\\
5.2012	1.15781284617165\\
5.2014	1.14585389499256\\
5.2016	1.15069262823335\\
5.2018	1.13832689343868\\
5.202	1.14488372918962\\
5.2022	1.13354054490298\\
5.2024	1.13682665129051\\
5.2026	1.12437514091755\\
5.2028	1.1349327893284\\
5.203	1.12303458221979\\
5.2032	1.13340836527145\\
5.2034	1.12515840751151\\
5.2036	1.12659963739214\\
5.2038	1.11670035336111\\
5.204	1.1291915795273\\
5.204	1.1291915795273\\
5.2042	1.11770221846211\\
5.2044	1.12008621694415\\
5.2046	1.10976948228887\\
5.2048	1.12572046761298\\
5.205	1.11639796113355\\
5.2052	1.12211956334231\\
5.2054	1.11354032435011\\
5.2056	1.13265417346446\\
5.2058	1.12418495070175\\
5.206	1.13283192453379\\
5.2062	1.12528899792854\\
5.2064	1.14501749331756\\
5.2066	1.13480362361575\\
5.2068	1.14360451748735\\
5.207	1.13429640323155\\
5.2072	1.15866074526293\\
5.2074	1.14942009395501\\
5.2076	1.16146114933511\\
5.2078	1.15266475554248\\
5.208	1.18192717526799\\
5.2082	1.17341069461902\\
5.2084	1.18557563220791\\
5.2086	1.17407862860412\\
5.2088	1.2059826547234\\
5.209	1.1952069559714\\
5.2092	1.21168773881656\\
5.2094	1.20056046732316\\
5.2096	1.23832583605558\\
5.2098	1.2275071249038\\
5.21	1.24840326292245\\
5.2102	1.23695990500931\\
5.2104	1.27834894362652\\
5.2106	1.26445201059874\\
5.2108	1.28800681202484\\
5.211	1.27371879749118\\
5.2112	1.32328656853134\\
5.2114	1.30908819851263\\
5.2116	1.33924999118872\\
5.2118	1.32463021865039\\
5.212	1.38291025797798\\
5.212	1.38291025797798\\
5.2122	1.36349747025423\\
5.2124	1.39917094450411\\
5.2126	1.38325983690096\\
5.2128	1.45697857659311\\
5.213	1.43897407251087\\
5.2132	1.49184995498404\\
5.2134	1.47383464956323\\
5.2136	1.56262096728301\\
5.2138	1.54045078120461\\
5.214	1.60731774549195\\
5.2142	1.58657569654246\\
5.2144	1.6858164916219\\
5.2146	1.6590774524951\\
5.2148	1.75030368565957\\
5.215	1.73291705420274\\
5.2152	1.87198411955624\\
5.2154	1.83740048979998\\
5.2156	1.97730474175262\\
5.2158	1.96036380830373\\
5.216	2.12204329928194\\
5.2162	2.06964615544703\\
5.2164	2.28057196920984\\
5.2166	2.28482155742516\\
5.2168	2.43252944115694\\
5.217	2.34842401995393\\
5.2172	18.1260554436981\\
5.2174	17.2908036698818\\
5.2176	16.3981802807692\\
5.2178	15.6904657518434\\
5.218	14.8614604031864\\
5.2182	14.0770048781443\\
5.2184	13.3461238967056\\
5.2186	12.644518315056\\
5.2188	11.9825753517477\\
5.219	11.3579644219864\\
5.2192	10.7686322284927\\
5.2194	10.212587194257\\
5.2196	9.68795810331468\\
5.2198	9.19295081222439\\
5.22	8.72592907506625\\
5.22	8.72592907506625\\
5.2202	8.28488066617699\\
5.2204	7.86675378569198\\
5.2206	7.4721235175184\\
5.2208	7.10005809378018\\
5.221	6.75098355430077\\
5.2212	6.4199736568659\\
5.2214	6.1077447020106\\
5.2216	5.81328673724569\\
5.2218	5.53558890504336\\
5.222	5.27370265196658\\
5.2222	5.02673688052379\\
5.2224	4.79112252021016\\
5.2226	4.56905657310556\\
5.2228	4.36018865606111\\
5.223	4.16307429373355\\
5.2232	3.97730040007439\\
5.2234	3.80221326322071\\
5.2236	3.63710018174547\\
5.2238	3.48151176590212\\
5.224	3.3349035319639\\
5.2242	3.19676155896207\\
5.2244	3.06388556490334\\
5.2246	2.93880830698453\\
5.2248	2.82107972172041\\
5.225	2.71027513966328\\
5.2252	2.60734747473905\\
5.2254	2.50985554236416\\
5.2256	2.4173936542052\\
5.2258	2.33039132508224\\
5.226	2.24852946690231\\
5.2262	2.17198248942509\\
5.2264	2.0970750574901\\
5.2266	2.02664716678915\\
5.2268	1.96029880253343\\
5.227	1.89799886419834\\
5.2272	1.8395042792242\\
5.2274	1.78509227532055\\
5.2276	1.73389336066951\\
5.2278	1.68563697390057\\
5.228	1.64020172796212\\
5.228	1.64020172796212\\
5.2282	1.59519896787298\\
5.2284	1.55306320308313\\
5.2286	1.51355795825975\\
5.2288	1.47636774982722\\
5.229	1.44192263814281\\
5.2292	1.40958789530745\\
5.2294	1.37929493726897\\
5.2296	1.35087025550665\\
5.2298	1.32462919028805\\
5.23	1.30006201325713\\
5.2302	1.27705633769028\\
5.2304	1.25269916141548\\
5.2306	1.23048557664717\\
5.2308	1.20976386188332\\
5.231	1.1904523865122\\
5.2312	1.17228931634418\\
5.2314	1.15595698452712\\
5.2316	1.14066111386619\\
5.2318	1.12635843386852\\
5.232	1.11293121282148\\
5.2322	1.10101119388551\\
5.2324	1.08715321549486\\
5.2326	1.07425148467685\\
5.2328	1.06223113875955\\
5.233	1.05154286395889\\
5.2332	1.04168208466108\\
5.2334	1.03259350008023\\
5.2336	1.0241443628595\\
5.2338	1.01679340219852\\
5.234	1.01002875198782\\
5.2342	1.0038242801144\\
5.2344	0.995335943994049\\
5.2346	0.988037387594507\\
5.2348	0.981397604643523\\
5.235	0.975467236224939\\
5.2352	0.969908413841421\\
5.2354	0.9659927088515\\
5.2356	0.962297401208684\\
5.2358	0.958904534204771\\
5.236	0.955403051507536\\
5.236	0.955403051507536\\
5.2362	0.950827354639124\\
5.2364	0.94642728538733\\
5.2366	0.942202562308171\\
5.2368	0.938251867275157\\
5.237	0.934854222172042\\
5.2372	0.9328926807215\\
5.2374	0.930597274823626\\
5.2376	0.92871328497822\\
5.2378	0.927019425096316\\
5.238	0.925688174944056\\
5.2382	0.92549417065952\\
5.2384	0.922415522212749\\
5.2386	0.919501774204265\\
5.2388	0.917069345315211\\
5.239	0.91510257762005\\
5.2392	0.913554793531136\\
5.2394	0.912877352074528\\
5.2396	0.9127174508852\\
5.2398	0.912286830406691\\
5.24	0.912018110484477\\
5.2402	0.912014975160741\\
5.2404	0.909717462990861\\
5.2406	0.907813178680017\\
5.2408	0.906279361398675\\
5.241	0.905155060913385\\
5.2412	0.904424810574862\\
5.2414	0.905319149781701\\
5.2416	0.905856061980165\\
5.2418	0.905770105503328\\
5.242	0.906152029620059\\
5.2422	0.906749904566144\\
5.2424	0.904841549714937\\
5.2426	0.903383148589755\\
5.2428	0.902369915831284\\
5.243	0.90355560839123\\
5.2432	0.903364423645582\\
5.2434	0.903780787035882\\
5.2436	0.903945789758412\\
5.2438	0.904370307917428\\
5.244	0.905259960185077\\
5.244	0.905259960185077\\
5.2442	0.905443936659347\\
5.2444	0.90495079776821\\
5.2446	0.903844349762969\\
5.2448	0.90328355210132\\
5.245	0.905566556652242\\
5.2452	0.906589781819611\\
5.2454	0.906636702861893\\
5.2456	0.907319174235891\\
5.2458	0.910983095562733\\
5.246	0.913170620590401\\
5.2462	0.913896316151536\\
5.2464	0.912560264873759\\
5.2466	0.915989014765741\\
5.2468	0.917682260679231\\
5.247	0.916709103594237\\
5.2472	0.946629304879419\\
5.2474	0.967647431660529\\
5.2476	0.971913534445302\\
5.2478	1.10179654282166\\
5.248	1.10509069388845\\
5.2482	1.0982063098699\\
5.2484	1.12807478319859\\
5.2486	1.11724968260957\\
5.2488	1.10497564628674\\
5.249	1.0936630872882\\
5.2492	1.08372910636052\\
5.2494	1.0772015573656\\
5.2496	1.06869142467249\\
5.2498	1.06053102244154\\
5.25	1.05308489938451\\
5.2502	1.04629937512923\\
5.2504	1.03767741289976\\
5.2506	1.02971683200265\\
5.2508	1.02253550618039\\
5.251	1.0160144429504\\
5.2512	1.01016303607021\\
5.2514	1.00493099026905\\
5.2516	1.00027228993389\\
5.2518	0.996140710847045\\
5.252	0.992495463164495\\
5.252	0.992495463164495\\
5.2522	0.986630560289197\\
5.2524	0.981449154080166\\
5.2526	0.976899139663986\\
5.2528	0.972931617110494\\
5.253	0.969500702684767\\
5.2532	0.966563351134704\\
5.2534	0.964079188368993\\
5.2536	0.962010117647268\\
5.2538	0.960320283163153\\
5.254	0.958977926407913\\
5.2542	0.957950951918129\\
5.2544	0.954545860051331\\
5.2546	0.951672483279757\\
5.2548	0.949287472683835\\
5.255	0.947350186588763\\
5.2552	0.945822530040506\\
5.2554	0.944668803716323\\
5.2556	0.943855561715518\\
5.2558	0.943351477708784\\
5.256	0.943127218955134\\
5.2562	0.943150407477799\\
5.2564	0.940744255706429\\
5.2566	0.938810528630196\\
5.2568	0.937312363836949\\
5.257	0.936213242800638\\
5.2572	0.93547733635836\\
5.2574	0.935071495257685\\
5.2576	0.934962922123746\\
5.2578	0.935126592194454\\
5.258	0.935531047416852\\
5.2582	0.936152064635376\\
5.2584	0.934307690642575\\
5.2586	0.932902837992453\\
5.2588	0.931905728174261\\
5.259	0.931278479373816\\
5.2592	0.930983600035043\\
5.2594	0.930991687984453\\
5.2596	0.93127371180627\\
5.2598	0.931802114221244\\
5.26	0.93255122652687\\
5.26	0.93255122652687\\
5.2602	0.930844037552148\\
5.2604	0.929579779385164\\
5.2606	0.928726720066373\\
5.2608	0.92824197327789\\
5.261	0.928094901097125\\
5.2612	0.928253268854902\\
5.2614	0.928687375851111\\
5.2616	0.929369367539636\\
5.2618	0.93027314678852\\
5.262	0.931374270426716\\
5.2622	0.932649840376145\\
5.2624	0.931425048427158\\
5.2626	0.930606287139471\\
5.2628	0.930156981037351\\
5.263	0.93004255680478\\
5.2632	0.930231321893527\\
5.2634	0.930693519880705\\
5.2636	0.93140017627223\\
5.2638	0.932327450587433\\
5.264	0.933450413303354\\
5.2642	0.934746018554242\\
5.2644	0.933544231042592\\
5.2646	0.932745916224848\\
5.2648	0.932315036810321\\
5.265	0.932216083429606\\
5.2652	0.932419803679502\\
5.2654	0.932896143550563\\
5.2656	0.933617185202368\\
5.2658	0.934556615818851\\
5.266	0.935690382428801\\
5.2662	0.936994268878593\\
5.2664	0.935803534386972\\
5.2666	0.935015517979439\\
5.2668	0.934594002157149\\
5.267	0.934504998335968\\
5.2672	0.934715466855317\\
5.2674	0.935197770705792\\
5.2676	0.935923883029878\\
5.2678	0.936868123993685\\
5.268	0.938005862530075\\
5.268	0.938005862530075\\
5.2682	0.93667171860161\\
5.2684	0.935758860096175\\
5.2686	0.935230233473531\\
5.2688	0.935050429311997\\
5.269	0.935186777361812\\
5.2692	0.935608476572231\\
5.2694	0.936286853175887\\
5.2696	0.937195091658352\\
5.2698	0.938308055139735\\
5.27	0.939602498657185\\
5.2702	0.941056422433517\\
5.2704	0.940009505108538\\
5.2706	0.939353790933883\\
5.2708	0.939053846789808\\
5.271	0.939076502971768\\
5.2712	0.939390717536798\\
5.2714	0.939967448690698\\
5.2716	0.940779534739838\\
5.2718	0.941801581159697\\
5.272	0.943009854358707\\
5.2722	0.944382181741037\\
5.2724	0.943259840917416\\
5.2726	0.942533334948638\\
5.2728	0.942166444416635\\
5.273	0.942125026981716\\
5.2732	0.942377187911933\\
5.2734	0.942895843852868\\
5.2736	0.943652798040029\\
5.2738	0.944622825480677\\
5.274	0.945781895033739\\
5.2742	0.947107278350851\\
5.2744	0.945944449084815\\
5.2746	0.945178216710604\\
5.2748	0.944773225269918\\
5.275	0.944696537568037\\
5.2752	0.944916030520548\\
5.2754	0.94540270089409\\
5.2756	0.946128394218531\\
5.2758	0.947068087180542\\
5.276	0.948197805621663\\
5.276	0.948197805621663\\
5.2762	0.946865223378438\\
5.2764	0.945950639630829\\
5.2766	0.945415969007176\\
5.2768	0.94522672764693\\
5.277	0.945349597216537\\
5.2772	0.94575564006409\\
5.2774	0.946415197740964\\
5.2776	0.947302061662569\\
5.2778	0.948390736237478\\
5.278	0.949659066065589\\
5.2782	0.951084311044252\\
5.2784	0.950018633083376\\
5.2786	0.949341385159178\\
5.2788	0.94901747815487\\
5.279	0.949013744283199\\
5.2792	0.949299364796172\\
5.2794	0.949845536828836\\
5.2796	0.950625189384242\\
5.2798	0.951612839442283\\
5.28	0.952784991633202\\
5.2802	0.95412001489319\\
5.2804	0.952971449597438\\
5.2806	0.952215957928281\\
5.2808	0.95181780519549\\
5.281	0.951744374475741\\
5.2812	0.951963559234269\\
5.2814	0.952446647773834\\
5.2816	0.953166371691347\\
5.2818	0.954098047196814\\
5.282	0.955216328706545\\
5.2822	0.95650019036091\\
5.2824	0.955306331125076\\
5.2826	0.954508389983922\\
5.2828	0.954068994660039\\
5.283	0.953956169633305\\
5.2832	0.95413793361673\\
5.2834	0.954586228257166\\
5.2836	0.955271845580439\\
5.2838	0.956170591367065\\
5.284	0.957258180894039\\
5.284	0.957258180894039\\
5.2842	0.955894963061768\\
5.2844	0.954946159820306\\
5.2846	0.954376209849579\\
5.2848	0.954150111215903\\
5.285	0.954236270093343\\
5.2852	0.954602575638314\\
5.2854	0.955221813702333\\
5.2856	0.956067229948811\\
5.2858	0.957114669601086\\
5.286	0.958339537990657\\
5.2862	0.959721013254238\\
5.2864	0.958622420474702\\
5.2866	0.95791147804522\\
5.2868	0.957551750163206\\
5.287	0.957511053094943\\
5.2872	0.957758557234228\\
5.2874	0.958266164945797\\
5.2876	0.95900538200882\\
5.2878	0.95995195481491\\
5.288	0.961082247899156\\
5.2882	0.962375163399686\\
5.2884	0.961194743940372\\
5.2886	0.960406010071185\\
5.2888	0.959973356334789\\
5.289	0.959864643308176\\
5.2892	0.960053417124283\\
5.2894	0.960501403050387\\
5.2896	0.961184250542555\\
5.2898	0.962077523696284\\
5.29	0.963154821619336\\
5.2902	0.964396950012432\\
5.2904	0.963172560806419\\
5.2906	0.962342257468999\\
5.2908	0.961870437873892\\
5.291	0.961723566613008\\
5.2912	0.961870601555236\\
5.2914	0.962286029404331\\
5.2916	0.962935122761387\\
5.2918	0.963799234422369\\
5.292	0.964850343269529\\
5.2922	0.966065061571012\\
5.2924	0.964817071263345\\
5.2926	0.963963902421354\\
5.2928	0.963469836243634\\
5.293	0.963301773556529\\
5.2932	0.963428411952587\\
5.2934	0.963820555189478\\
5.2936	0.964450896316623\\
5.2938	0.965293904183595\\
5.294	0.966325716677933\\
5.2942	0.967523117059919\\
5.2944	0.966261148700385\\
5.2946	0.965394383079029\\
5.2948	0.964887760241788\\
5.295	0.964706624037808\\
5.2952	0.964820587673179\\
5.2954	0.965200373090229\\
5.2956	0.965818749505374\\
5.2958	0.966649772107379\\
5.296	0.967669707273656\\
5.2962	0.96885653817435\\
5.2964	0.967586771808232\\
5.2966	0.966712355065087\\
5.2968	0.966197195817802\\
5.297	0.96600836956182\\
5.2972	0.966114264933569\\
5.2974	0.966486028580259\\
5.2976	0.967096022537502\\
5.2978	0.967919197441488\\
5.298	0.968931233886213\\
5.2982	0.970110370955303\\
5.2984	0.968835446168546\\
5.2986	0.967955670503761\\
5.2988	0.967435093634228\\
5.299	0.967240701507026\\
5.2992	0.967340990089204\\
5.2994	0.9677069239079\\
5.2996	0.968311302912777\\
5.2998	0.969128168807639\\
5.3	0.970133921036249\\
5.3	0.971306437719574\\
5.3002	0.971306437719574\\
5.3004	0.970028060368505\\
5.3006	0.96914382977638\\
5.3008	0.968618808406548\\
5.301	0.968419762811212\\
5.3012	0.968515746649209\\
5.3014	0.968876536302903\\
5.3016	0.969475589157911\\
5.3018	0.970287485428373\\
5.302	0.971288512478875\\
5.3022	0.972455593920063\\
5.3024	0.971174076212455\\
5.3026	0.970287223204345\\
5.3028	0.969759422290367\\
5.303	0.969557249393128\\
5.3032	0.969649056738174\\
5.3034	0.970006359395907\\
5.3036	0.970601759170283\\
5.3038	0.971409645654028\\
5.304	0.972406172092027\\
5.3042	0.973569059412209\\
5.3044	0.972285732601272\\
5.3046	0.971396541445426\\
5.3048	0.970865920629369\\
5.305	0.970660575936002\\
5.3052	0.970749348132515\\
5.3054	0.971103084924801\\
5.3056	0.971694520502393\\
5.3058	0.972498162224455\\
5.306	0.973490184024003\\
5.3062	0.974648094485091\\
5.3064	0.973362267097286\\
5.3066	0.972470276803429\\
5.3068	0.971936576058861\\
5.307	0.971727824587314\\
5.3072	0.971812637963859\\
5.3074	0.972162237698448\\
5.3076	0.972749339964516\\
5.3078	0.973548411978781\\
5.308	0.974535648049055\\
5.3082	0.975688313889146\\
5.3084	0.974399737377249\\
5.3086	0.973504680113813\\
5.3088	0.972967640877654\\
5.309	0.972755265126206\\
5.3092	0.972836282596874\\
5.3094	0.973181780698668\\
5.3096	0.973764527766823\\
5.3098	0.974559006026761\\
5.31	0.97554144552038\\
5.3102	0.976689738726511\\
5.3104	0.975398964183967\\
5.3106	0.974501274703853\\
5.3108	0.973960952497884\\
5.311	0.973745002804599\\
5.3112	0.973822327180887\\
5.3114	0.974163830352549\\
5.3116	0.97474229999145\\
5.3118	0.975532293619438\\
5.312	0.976510032217068\\
5.3122	0.977653300140185\\
5.3124	0.976359910523401\\
5.3126	0.975459258455546\\
5.3128	0.974915871901331\\
5.313	0.974696544138182\\
5.3132	0.97477019799892\\
5.3134	0.975107758160811\\
5.3136	0.975682031004532\\
5.3138	0.976467591594859\\
5.314	0.977440677361417\\
5.3142	0.978579088082852\\
5.3144	0.977283189520761\\
5.3146	0.976379685165608\\
5.3148	0.975833125775015\\
5.315	0.975610326021722\\
5.3152	0.975680228821496\\
5.3154	0.976013777702177\\
5.3156	0.976583796737799\\
5.3158	0.977364877599809\\
5.316	0.978333273304082\\
5.3162	0.979466798257285\\
5.3164	0.978168353588899\\
5.3166	0.977261968301347\\
5.3168	0.976712215245074\\
5.317	0.976485929843027\\
5.3172	0.97655207449972\\
5.3174	0.976881611046571\\
5.3176	0.977447380747645\\
5.3178	0.978223991418206\\
5.318	0.979187711234944\\
5.3182	0.980316368841757\\
5.3184	0.979015384220505\\
5.3186	0.9781061289323\\
5.3188	0.977553197540615\\
5.319	0.977323445868821\\
5.3192	0.977385855488225\\
5.3194	0.977711406237605\\
5.3196	0.978272956298683\\
5.3198	0.979045129380208\\
5.32	0.980004208589755\\
5.3202	0.981128036597376\\
5.3204	0.979824536182969\\
5.3206	0.978912438338013\\
5.3208	0.978356359100554\\
5.321	0.978123174474251\\
5.3212	0.978181884994051\\
5.3214	0.97850348831868\\
5.3216	0.979060859374701\\
5.3218	0.979828637605031\\
5.322	0.980783120901338\\
5.3222	0.981902165824612\\
5.3224	0.980596182200385\\
5.3226	0.979681277127408\\
5.3228	0.979122087938983\\
5.323	0.978885510652695\\
5.3232	0.978940564612807\\
5.3234	0.979258265154861\\
5.3236	0.979811503817526\\
5.3238	0.980574935654827\\
5.324	0.98152487322843\\
5.3242	0.982639186884515\\
5.3244	0.981330757947992\\
5.3246	0.980413086125663\\
5.3248	0.979850829889557\\
5.325	0.979610905125219\\
5.3252	0.979662349850119\\
5.3254	0.9799761969497\\
5.3256	0.980525354456389\\
5.3258	0.981284492924971\\
5.326	0.982229939484218\\
5.3262	0.98333957816956\\
5.3264	0.98202874640246\\
5.3266	0.981108352854852\\
5.3268	0.980543076988575\\
5.327	0.98029985441776\\
5.3272	0.980347741702624\\
5.3274	0.980657789156409\\
5.3276	0.981202921191011\\
5.3278	0.98195782375499\\
5.328	0.982898838444075\\
5.3282	0.98400386288919\\
5.3284	0.982690675305223\\
5.3286	0.981767609576673\\
5.3288	0.98119936600813\\
5.329	0.980952899804356\\
5.3292	0.980997285938918\\
5.3294	0.981303592031461\\
5.3296	0.981844758759472\\
5.3298	0.982595487358445\\
5.33	0.983532133790838\\
5.3302	0.984632609189017\\
5.3304	0.983317117325002\\
5.3306	0.982391433465286\\
5.3308	0.981820278610192\\
5.331	0.981570627417042\\
5.3312	0.981611573143079\\
5.3314	0.981914200592565\\
5.3316	0.982451466594186\\
5.3318	0.983198087562932\\
5.332	0.984130433727061\\
5.3322	0.985226429625586\\
5.3324	0.983908689393008\\
5.3326	0.982980445796176\\
5.3328	0.982406440383877\\
5.333	0.982153667127614\\
5.3332	0.982191237438257\\
5.3334	0.982490253182471\\
5.3336	0.983023687225291\\
5.3338	0.98376627105326\\
5.334	0.984694389058986\\
5.3342	0.985785979092782\\
5.3344	0.984466050478779\\
5.3346	0.983535309573756\\
5.3348	0.982958518327643\\
5.335	0.982702689887636\\
5.3352	0.982734272089632\\
5.3354	0.983028739484536\\
5.3356	0.983557701741303\\
5.3358	0.984296460030729\\
5.336	0.98522056548503\\
5.3362	0.986307968395769\\
5.3364	0.984986057421085\\
5.3366	0.984053027965155\\
5.3368	0.983473661682126\\
5.337	0.983213285597803\\
5.3372	0.983244051556679\\
5.3374	0.983535979438365\\
5.3376	0.984062146749111\\
5.3378	0.984797062213021\\
5.338	0.985717137167501\\
5.3382	0.986800334832494\\
5.3384	0.985476408556969\\
5.3386	0.984541059334506\\
5.3388	0.983959088793914\\
5.339	0.98369754741593\\
5.3392	0.983725599761063\\
5.3394	0.984013796911985\\
5.3396	0.984536398083265\\
5.3398	0.985267640039444\\
5.34	0.986183626026874\\
5.3402	0.987262569440716\\
5.3404	0.985936572680001\\
5.3406	0.984998857986457\\
5.3408	0.984414246409639\\
5.341	0.984149806691508\\
5.3412	0.98417472056314\\
5.3414	0.9844599365914\\
5.3416	0.984979073912044\\
5.3418	0.985706722934907\\
5.342	0.98661864106552\\
5.3422	0.987693360535273\\
5.3424	0.986365316888409\\
5.3426	0.985425269078577\\
5.3428	0.984838056834351\\
5.343	0.984570766473126\\
5.3432	0.984592596262699\\
5.3434	0.98487516129543\\
5.3436	0.98539099167648\\
5.3438	0.986115127655621\\
5.344	0.987023013634178\\
5.3442	0.988093552558326\\
5.3444	0.986763497311605\\
5.3446	0.985821159165111\\
5.3448	0.985231395891812\\
5.345	0.98496131079759\\
5.3452	0.984980118144334\\
5.3454	0.985259016548704\\
5.3456	0.985771555987597\\
5.3458	0.986491941845818\\
5.346	0.987396763637956\\
5.3462	0.988463277210956\\
5.3464	0.987131346801744\\
5.3466	0.986186852491591\\
5.3468	0.985594670259955\\
5.347	0.98532192055139\\
5.3472	0.98533783376097\\
5.3474	0.985613623691741\\
5.3476	0.986122368512226\\
5.3478	0.986839027052544\\
5.348	0.987739942408272\\
5.3482	0.988802782084244\\
5.3484	0.987469287908849\\
5.3486	0.986522927110629\\
5.3488	0.98592859571546\\
5.349	0.985653433005499\\
5.3492	0.985666687077095\\
5.3494	0.985939588366375\\
5.3496	0.986597611596505\\
5.3498	0.987369131827233\\
5.35	0.988343230588932\\
5.3502	0.989386107997532\\
5.3504	0.988035675625475\\
5.3506	0.98707295145921\\
5.3508	0.986462801798095\\
5.351	0.986172337812957\\
5.3512	0.986170781016159\\
5.3514	0.986574781568519\\
5.3516	0.987119451686472\\
5.3518	0.987892586929585\\
5.352	0.988761169349318\\
5.3522	0.989793145727643\\
5.3524	0.988434312939756\\
5.3526	0.987463284916576\\
5.3528	0.986844925380591\\
5.353	0.986546342997739\\
5.3532	0.986536756847433\\
5.3534	0.98678736986475\\
5.3536	0.987433158159964\\
5.3538	0.988182335525537\\
5.354	0.9891338103103\\
5.3542	0.990155976165087\\
5.3544	0.988789766310409\\
5.3546	0.987811409686168\\
5.3548	0.987185769936958\\
5.355	0.986879955593324\\
5.3552	0.98686318554838\\
5.3554	0.987106662505991\\
5.3556	0.987583453928659\\
5.3558	0.988268380041132\\
5.356	0.989137908472122\\
5.3562	0.990170055141225\\
5.3564	0.988815113241936\\
5.3566	0.987847008159229\\
5.3568	0.987230664706329\\
5.357	0.986933248997729\\
5.3572	0.986924034135703\\
5.3574	0.9871742738561\\
5.3576	0.987657083662208\\
5.3578	0.988347329003463\\
5.358	0.989221520081983\\
5.3582	0.990257712894633\\
5.3584	0.988908438796619\\
5.3586	0.987945315724103\\
5.3588	0.987333310475202\\
5.359	0.987039628677522\\
5.3592	0.987033580619974\\
5.3594	0.987286455035304\\
5.3596	0.987771400362633\\
5.3598	0.98846331304727\\
5.36	0.989338732461204\\
5.3602	0.990375742052427\\
5.3604	0.989029084109295\\
5.3606	0.988068074328814\\
5.3608	0.987457710873062\\
5.361	0.987165228877862\\
5.3612	0.987159966394151\\
5.3614	0.987413238273559\\
5.3616	0.987898217527927\\
5.3618	0.988589823720328\\
5.362	0.989464617971384\\
5.3622	0.99050070418933\\
5.3624	0.989155013667576\\
5.3626	0.988194570081284\\
5.3628	0.987584397046134\\
5.363	0.987291753638638\\
5.3632	0.987286000427158\\
5.3634	0.987538473441812\\
5.3636	0.988022365613303\\
5.3638	0.988712615238531\\
5.364	0.98958580105708\\
5.3642	0.990620043547266\\
5.3644	0.989274443998222\\
5.3646	0.988313747033418\\
5.3648	0.987702998403982\\
5.365	0.987409478001509\\
5.3652	0.987402565967563\\
5.3654	0.987653616737388\\
5.3656	0.98813584054812\\
5.3658	0.988824191969669\\
5.366	0.98969526504256\\
5.3662	0.990727194631702\\
5.3664	0.989381234624014\\
5.3666	0.988419865071215\\
5.3668	0.987808151968676\\
5.367	0.98751339424175\\
5.3672	0.987504989927378\\
5.3674	0.987754310285581\\
5.3676	0.988234581371419\\
5.3678	0.98892077262579\\
5.368	0.989789492069617\\
5.3682	0.990818887710596\\
5.3684	0.989472349530093\\
5.3686	0.988510108311218\\
5.3688	0.987897249188207\\
5.369	0.987601089079159\\
5.3692	0.987591042936001\\
5.3694	0.987838497920244\\
5.3696	0.988316695035364\\
5.3698	0.989000617774397\\
5.37	0.98986688736753\\
5.3702	0.990893664239046\\
5.3704	0.989546458464258\\
5.3706	0.988583267303254\\
5.3708	0.987969194356706\\
5.371	0.987671573902338\\
5.3712	0.987659837210959\\
5.3714	0.98790538678433\\
5.3716	0.988381478045933\\
5.3718	0.989063108043445\\
5.372	0.989926910747945\\
5.3722	0.99095105855935\\
5.3724	0.989603165936139\\
5.3726	0.988639012591108\\
5.3728	0.988023720157635\\
5.373	0.987724639864834\\
5.3732	0.987711218918172\\
5.3734	0.987954874798044\\
5.3736	0.988428877007598\\
5.3738	0.989108235828872\\
5.374	0.989969597672401\\
5.3742	0.990991146630083\\
5.3744	0.98964258600771\\
5.3746	0.988677494057057\\
5.3748	0.988061010142199\\
5.375	0.987760502159524\\
5.3752	0.987745432981866\\
5.3754	0.987987234816813\\
5.3756	0.98845919101066\\
5.3758	0.989136324857312\\
5.376	0.989995294997503\\
5.3762	0.991014297018285\\
5.3764	0.989665107651236\\
5.3766	0.988699119815254\\
5.3768	0.988081490375925\\
5.377	0.987779603681389\\
5.3772	0.987762938069211\\
5.3774	0.988002940283632\\
5.3776	0.988472907334962\\
5.3778	0.989147875360567\\
5.378	0.990004515073065\\
5.3782	0.991021033405842\\
5.3784	0.989671265178182\\
5.3786	0.988704434105668\\
5.3788	0.988085714366572\\
5.379	0.987782506583305\\
5.3792	0.987764304391352\\
5.3794	0.988002568914849\\
5.3796	0.988470610680802\\
5.3798	0.989143478531612\\
5.38	0.98999785512172\\
5.3802	0.991011958608655\\
5.3804	0.989661666630136\\
5.3806	0.988694049804601\\
5.3808	0.988074299456663\\
5.381	0.987769832326722\\
5.3812	0.98775015720134\\
5.3814	0.987986749446605\\
5.3816	0.988452932976632\\
5.3818	0.989123769217148\\
5.382	0.989975952650092\\
5.382	0.989975952650092\\
5.3822	0.988486845683497\\
5.3824	0.987399057618969\\
5.3826	0.986676528151504\\
5.3828	0.986285497965355\\
5.383	0.986194370885255\\
5.3832	0.986373584195521\\
5.3834	0.986795486643592\\
5.3836	0.987434223673101\\
5.3838	0.988265629458596\\
5.384	0.989267125339359\\
5.3842	0.990417624273601\\
5.3844	0.989197755128832\\
5.3846	0.988350844380107\\
5.3848	0.987842676834354\\
5.385	0.987641227436586\\
5.3852	0.987716529990268\\
5.3854	0.988040553656772\\
5.3856	0.988587086773466\\
5.3858	0.989331627557235\\
5.386	0.990251281285933\\
5.3862	0.991324663574376\\
5.3864	0.990034167793779\\
5.3866	0.989120680353853\\
5.3868	0.988549746476372\\
5.387	0.98828911570568\\
5.3872	0.988308609789438\\
5.3874	0.98857999838813\\
5.3876	0.989076882149978\\
5.3878	0.989774582715264\\
5.388	0.990650039239986\\
5.3882	0.991681711052964\\
5.3884	0.990353862312602\\
5.3886	0.989405092649609\\
5.3888	0.98880082501551\\
5.389	0.988508693919443\\
5.3892	0.988498412880962\\
5.3894	0.988741649736923\\
5.3896	0.989211909337567\\
5.3898	0.989884423194427\\
5.39	0.990736045668622\\
5.39	0.990736045668622\\
5.3902	0.989252414466674\\
5.3904	0.988167632531274\\
5.3906	0.98744580342903\\
5.3908	0.98705332187585\\
5.391	0.986958736472725\\
5.3912	0.987132620574603\\
5.3914	0.987547450810955\\
5.3916	0.988177492805136\\
5.3918	0.988998693666449\\
5.392	0.989988580854095\\
5.3922	0.991126167035923\\
5.3924	0.989900277982507\\
5.3926	0.989045703121299\\
5.3928	0.988528341053311\\
5.393	0.988316273649718\\
5.3932	0.988379635180713\\
5.3934	0.988690489199108\\
5.3936	0.989222712719665\\
5.3938	0.989951887262327\\
5.394	0.99085519635314\\
5.3942	0.991911329100671\\
5.3944	0.990610811874364\\
5.3946	0.989686012348601\\
5.3948	0.98910256761592\\
5.395	0.988828313526534\\
5.3952	0.988833152900498\\
5.3954	0.989088931548868\\
5.3956	0.989569321641635\\
5.3958	0.990249711987588\\
5.396	0.991107104817052\\
5.3962	0.992120018682627\\
5.3964	0.99078079241645\\
5.3966	0.989819541952924\\
5.3968	0.989201770103137\\
5.397	0.988895186386986\\
5.3972	0.988869574775079\\
5.3974	0.989096669267441\\
5.3976	0.989550036845161\\
5.3978	0.990204967358589\\
5.398	0.991038369941548\\
5.398	0.991038369941548\\
5.3982	0.989543894783422\\
5.3984	0.988447219049611\\
5.3986	0.987712522246796\\
5.3988	0.987306270418526\\
5.399	0.98719707915624\\
5.3992	0.98735558472691\\
5.3994	0.987754322836896\\
5.3996	0.98836761458001\\
5.3998	0.98917145914462\\
5.4	0.990143432879778\\
5.4002	0.991262594344043\\
5.4004	0.990025727907299\\
5.4006	0.989159237739788\\
5.4008	0.988629090862224\\
5.401	0.988403433404411\\
5.4012	0.988452459982547\\
5.4014	0.988748290816387\\
5.4016	0.989264856128139\\
5.4018	0.989977787392122\\
5.402	0.99086431502975\\
5.4022	0.991903172168404\\
5.4024	0.990592785026692\\
5.4026	0.989657195190431\\
5.4028	0.989062106406281\\
5.403	0.988775417126309\\
5.4032	0.988767088962227\\
5.4034	0.989009022934104\\
5.4036	0.989474943052227\\
5.4038	0.990140286798067\\
5.404	0.990982102096074\\
5.4042	0.991978950392158\\
5.4044	0.99063100982156\\
5.4046	0.989660132784853\\
5.4048	0.989031887587044\\
5.405	0.988714045262737\\
5.4052	0.988676447555834\\
5.4054	0.988890882721765\\
5.4056	0.989330968689261\\
5.4058	0.989972043146087\\
5.406	0.990791060138948\\
5.406	0.990791060138948\\
5.4062	0.989289442279137\\
5.4064	0.98818467858683\\
5.4066	0.987441015459706\\
5.4068	0.987024981774055\\
5.407	0.986905252138389\\
5.4072	0.987052518249104\\
5.4074	0.987439367868681\\
5.4076	0.988040170975253\\
5.4078	0.988830972659124\\
5.408	0.989789392366957\\
5.4082	0.990894529117992\\
5.4084	0.989650879426863\\
5.4086	0.988776715279243\\
5.4088	0.988238066684238\\
5.409	0.988003138938607\\
5.4092	0.988042182232504\\
5.4094	0.988327368981369\\
5.4096	0.988832678426682\\
5.4098	0.989533788075356\\
5.41	0.990407971573102\\
5.4102	0.99143400263097\\
5.4104	0.990117955297151\\
5.4106	0.989175808036966\\
5.4108	0.988573327428644\\
5.411	0.988278470947407\\
5.4112	0.98826125564742\\
5.4114	0.988493634624534\\
5.4116	0.988949380799344\\
5.4118	0.989603977587286\\
5.412	0.990434516048214\\
5.4122	0.991419598132003\\
5.4124	0.990066984564151\\
5.4126	0.989090534320895\\
5.4128	0.9884558782073\\
5.413	0.988130845973068\\
5.4132	0.98808533451858\\
5.4134	0.988291183909868\\
5.4136	0.988722060740366\\
5.4138	0.989353348404625\\
5.414	0.990162043874924\\
5.414	0.990162043874924\\
5.4142	0.98865708205873\\
5.4144	0.987548038460847\\
5.4146	0.986799223680398\\
5.4148	0.986377226912514\\
5.415	0.986250779434144\\
5.4152	0.986390626177988\\
5.4154	0.986769404915859\\
5.4156	0.987361532601092\\
5.4158	0.988143098446342\\
5.416	0.989091763338168\\
5.4162	0.990186665213435\\
5.4164	0.988939749807921\\
5.4166	0.988061435498755\\
5.4168	0.987517812935274\\
5.417	0.987277144387914\\
5.4172	0.987309733573222\\
5.4174	0.987587803191857\\
5.4176	0.988085379723065\\
5.4178	0.988778185046184\\
5.418	0.989643534485172\\
5.4182	0.990660240896061\\
5.4184	0.989341761603682\\
5.4186	0.988396292554372\\
5.4188	0.987789660877487\\
5.419	0.987489880941256\\
5.4192	0.98746702325352\\
5.4194	0.98769309113013\\
5.4196	0.988141904671306\\
5.4198	0.988788991613432\\
5.42	0.989611484649419\\
5.4202	0.990588024834853\\
5.4204	0.989233690204246\\
5.4206	0.988254627838028\\
5.4208	0.987616528780972\\
5.421	0.987287279386048\\
5.4212	0.987236829737971\\
5.4214	0.987437069872621\\
5.4216	0.987861713330968\\
5.4218	0.988486187613407\\
5.422	0.989287531126149\\
5.422	0.989287531126149\\
5.4222	0.987781925737664\\
5.4224	0.986671314901346\\
5.4226	0.985920071071636\\
5.4228	0.985494841569432\\
5.423	0.985364412291005\\
5.4232	0.985499579491632\\
5.4234	0.985873029166059\\
5.4236	0.986459223576178\\
5.4238	0.987234294502965\\
5.424	0.988175942824741\\
5.4242	0.989263344047439\\
5.4244	0.988015628700298\\
5.4246	0.987135642371907\\
5.4248	0.9865895341194\\
5.425	0.98634562110017\\
5.425	0.986374258607474\\
5.4252	0.986374258607474\\
5.4254	0.986647717806377\\
5.4256	0.987140070714267\\
5.4258	0.987827081997236\\
5.426	0.988686107178982\\
5.4262	0.989695996882756\\
5.4264	0.988377328600118\\
5.4266	0.987430795155789\\
5.4268	0.98682228197232\\
5.427	0.986519858199676\\
5.4272	0.986493645826031\\
5.4274	0.986715696543588\\
5.4276	0.987159875910508\\
5.4278	0.987801754377111\\
5.428	0.988618504770179\\
5.4282	0.989588805853198\\
5.4284	0.988234791686479\\
5.4286	0.987255174895617\\
5.4288	0.986615704492246\\
5.429	0.986284321306758\\
5.4292	0.9862310266206\\
5.4294	0.986427758581896\\
5.4296	0.986848275943763\\
5.4298	0.987468048691978\\
5.43	0.988264155154279\\
5.43	0.988264155154279\\
5.4302	0.986759764813257\\
5.4304	0.98564946425109\\
5.4306	0.984897685413231\\
5.4308	0.984471131533999\\
5.431	0.984338641059545\\
5.4312	0.984471059632655\\
5.4314	0.984841119662294\\
5.4316	0.98542332702899\\
5.4318	0.986193854503803\\
5.432	0.987130441483589\\
5.4322	0.988212299668831\\
5.4324	0.986965488003104\\
5.4326	0.986085551581486\\
5.4328	0.985538695626118\\
5.433	0.985293290082766\\
5.4332	0.985319739858414\\
5.4334	0.985590362747033\\
5.4336	0.986079274588531\\
5.4338	0.986762281232831\\
5.434	0.987616776906381\\
5.4342	0.988621648602265\\
5.4344	0.987304340485108\\
5.4346	0.986358311445154\\
5.4348	0.985749502944473\\
5.435	0.985446036805466\\
5.4352	0.98541808452309\\
5.4354	0.985637744319988\\
5.4356	0.986078925486337\\
5.4358	0.986717239573292\\
5.436	0.987529898034457\\
5.4362	0.988495615933864\\
5.4364	0.987143333000177\\
5.4366	0.986164593236706\\
5.4368	0.985525201369594\\
5.437	0.985193150598155\\
5.4372	0.985138491427306\\
5.4374	0.985333208271307\\
5.4376	0.985751103368863\\
5.4378	0.986367687576964\\
5.438	0.987160077636345\\
5.438	0.987160077636345\\
5.4382	0.985658183212159\\
5.4384	0.98454949654203\\
5.4386	0.983798506735794\\
5.4388	0.983371970762456\\
5.439	0.983238777578354\\
5.4392	0.983369820304823\\
5.4394	0.983737875978991\\
5.4396	0.984317492429513\\
5.4398	0.985084881855659\\
5.44	0.986017820713048\\
5.4402	0.987095555532919\\
5.4404	0.985850830188515\\
5.4406	0.984972147876716\\
5.4408	0.984425767791209\\
5.441	0.984180110612179\\
5.4412	0.984205628937544\\
5.4414	0.984474685390712\\
5.4416	0.984961437950564\\
5.4418	0.985641732076285\\
5.442	0.986492999224962\\
5.4422	0.987494161383687\\
5.4424	0.98617928950789\\
5.4426	0.985234863286238\\
5.4428	0.984626878029435\\
5.443	0.984323506180404\\
5.4432	0.984294966819624\\
5.4434	0.984513402901751\\
5.4436	0.98495276576604\\
5.4438	0.985588706490086\\
5.444	0.986398473681974\\
5.4442	0.98736081732985\\
5.4444	0.986011246653394\\
5.4446	0.985034387815195\\
5.4448	0.984396099077733\\
5.445	0.984064423968917\\
5.4452	0.984009460306421\\
5.4454	0.984203236981763\\
5.4456	0.984619598044922\\
5.4458	0.985234093657447\\
5.446	0.986023877507652\\
5.446	0.986023877507652\\
5.4462	0.984525366599555\\
5.4464	0.983419205884684\\
5.4466	0.982669939397578\\
5.4468	0.982244375743471\\
5.447	0.982111452423221\\
5.4472	0.982242108195879\\
5.4474	0.98260916300326\\
5.4476	0.983187205008999\\
5.4478	0.983952484331126\\
5.448	0.984882813072061\\
5.4482	0.985957471273462\\
5.4484	0.98471565920304\\
5.4486	0.98383908089704\\
5.4488	0.983294047416905\\
5.449	0.983049028206237\\
5.4492	0.983074521707711\\
5.4494	0.983342933645352\\
5.4496	0.983828462518516\\
5.4498	0.98450699188085\\
5.45	0.985355989002756\\
5.4502	0.986354409539635\\
5.4504	0.985042726541631\\
5.4506	0.984100679128593\\
5.4508	0.983494314365887\\
5.451	0.983191853354889\\
5.4512	0.983163560923532\\
5.4514	0.983381623036993\\
5.4516	0.983820031471694\\
5.4518	0.984454475322775\\
5.452	0.985262238940727\\
5.4522	0.986222105916756\\
5.4524	0.984875934125272\\
5.4526	0.983901666412984\\
5.4528	0.98326521250304\\
5.453	0.982934664306805\\
5.4532	0.982880165132294\\
5.4534	0.983073786641239\\
5.4536	0.98348941309628\\
5.4538	0.984102632466871\\
5.454	0.984890633988064\\
5.454	0.984890633988064\\
5.4542	0.983396124585291\\
5.4544	0.982293132652009\\
5.4546	0.981546255018727\\
5.4548	0.981122349931675\\
5.455	0.980990401566492\\
5.4552	0.98112139256819\\
5.4554	0.981488184142425\\
5.4556	0.982065403251227\\
5.4558	0.982829336492794\\
5.456	0.983757830269873\\
5.4562	0.984830196874642\\
5.4564	0.983591879882976\\
5.4566	0.982718010546189\\
5.4568	0.982174949797725\\
5.457	0.981931213974128\\
5.4572	0.981957345610144\\
5.4574	0.982225791888446\\
5.4576	0.982710790290979\\
5.4578	0.983388261025805\\
5.458	0.984235705828548\\
5.4582	0.98523211276126\\
5.4584	0.983924147696887\\
5.4586	0.982985031491824\\
5.4588	0.982380860983341\\
5.459	0.982079904072801\\
5.4592	0.98205246959397\\
5.4594	0.982270784890766\\
5.4596	0.982708880648247\\
5.4598	0.983342482547629\\
5.46	0.984148909341565\\
5.4602	0.985106976969815\\
5.4604	0.983764686480946\\
5.4606	0.982793515682892\\
5.4608	0.982159423797036\\
5.461	0.981830549278651\\
5.4612	0.981777079202047\\
5.4614	0.981971126383721\\
5.4616	0.982386613785605\\
5.4618	0.982999165767633\\
5.462	0.983786005784359\\
5.462	0.983786005784359\\
5.4622	0.982295928533268\\
5.4624	0.981196560438844\\
5.4626	0.980452549117703\\
5.4628	0.980030800572773\\
5.463	0.979900343888223\\
5.4632	0.980032203939737\\
5.4634	0.98039928164584\\
5.4636	0.980976241314029\\
5.4638	0.981739404661922\\
5.464	0.982666651118454\\
5.4642	0.98373732403361\\
5.4644	0.982502912317064\\
5.4646	0.981632184829328\\
5.4648	0.981091550493104\\
5.465	0.980849570772909\\
5.4652	0.980876830641309\\
5.4654	0.981145817189443\\
5.4656	0.981630805429492\\
5.4658	0.982307750863533\\
5.466	0.983154188418441\\
5.4662	0.984149137370174\\
5.4664	0.982845262093137\\
5.4666	0.981909471682425\\
5.4668	0.981307910878317\\
5.467	0.981008892630045\\
5.4672	0.980982768134883\\
5.4674	0.981201804576365\\
5.4676	0.981640070106071\\
5.4678	0.982273325640355\\
5.468	0.983078923068802\\
5.4682	0.984035709495042\\
5.4684	0.982697638428508\\
5.4686	0.981729925312621\\
5.4688	0.981098577018443\\
5.469	0.980771776812033\\
5.4692	0.980719753909386\\
5.4694	0.980914660759147\\
5.4696	0.9813304575958\\
5.4698	0.981942803833142\\
5.47	0.98272895589331\\
5.47	0.98272895589331\\
5.4702	0.981243608688461\\
5.4704	0.980148185860698\\
5.4706	0.979407383920605\\
5.4708	0.978988154853606\\
5.471	0.978859570989064\\
5.4712	0.978992697874221\\
5.4714	0.979360474679322\\
5.4716	0.979937601688267\\
5.4718	0.980700434455568\\
5.472	0.981626884235182\\
5.4722	0.982696324310182\\
5.4724	0.981466105296975\\
5.4726	0.980598828907752\\
5.4728	0.980060950282345\\
5.473	0.979821074351737\\
5.4732	0.979849826968786\\
5.4734	0.980119733673318\\
5.4736	0.980605105639836\\
5.4738	0.981281932382885\\
5.474	0.982127780820197\\
5.4742	0.983121700317531\\
5.4744	0.981822173549192\\
5.4746	0.980889989446809\\
5.4748	0.980291338894917\\
5.475	0.979994578241584\\
5.4752	0.979970099501682\\
5.4754	0.980190208249388\\
5.4756	0.980629008744948\\
5.4758	0.98126229586764\\
5.476	0.982067453452257\\
5.4762	0.983023358650238\\
5.4764	0.981689740600641\\
5.4766	0.980725740409301\\
5.4768	0.980097410857508\\
5.477	0.979772978391101\\
5.4772	0.979722712838712\\
5.4774	0.979918804847911\\
5.4776	0.980335250582593\\
5.4778	0.980947743251934\\
5.478	0.981733571066745\\
5.478	0.981733571066745\\
5.4782	0.98025315526298\\
5.4784	0.979161901480915\\
5.4786	0.978424553344736\\
5.4788	0.978008107152842\\
5.479	0.977881676914473\\
5.4792	0.978016367381054\\
5.4794	0.978385154599238\\
5.4796	0.978962773540543\\
5.4798	0.979725612388925\\
5.48	0.980651613092352\\
5.4802	0.981720177807805\\
5.4804	0.980494348614658\\
5.4806	0.979630741204919\\
5.4808	0.979095855267744\\
5.481	0.978858337636788\\
5.4812	0.978888853579173\\
5.4814	0.979159965709277\\
5.4816	0.979646020076179\\
5.4818	0.980323039000305\\
5.482	0.981168620259977\\
5.4822	0.982161842252179\\
5.4824	0.980866838877735\\
5.4826	0.979938456663737\\
5.4828	0.979342930983412\\
5.483	0.979048660031298\\
5.4832	0.979026075184509\\
5.4834	0.979247519043691\\
5.4836	0.979687130699288\\
5.4838	0.980320737795591\\
5.484	0.981125754990392\\
5.4842	0.982081088431871\\
5.4844	0.980752078927039\\
5.4846	0.979791967710253\\
5.4848	0.979166851835138\\
5.485	0.978844999391511\\
5.4852	0.978796719380788\\
5.4854	0.978994239299811\\
5.4856	0.979411589976992\\
5.4858	0.980024497231672\\
5.486	0.980810279953007\\
5.486	0.980810279953007\\
5.4862	0.979334924449126\\
5.4864	0.978247989833398\\
5.4866	0.977514265166732\\
5.4868	0.977100789488016\\
5.487	0.976976717011996\\
5.4872	0.977113190312146\\
5.4874	0.977483221016077\\
5.4876	0.978061577568958\\
5.4878	0.978824679646794\\
5.488	0.979750498826129\\
5.4882	0.980818465140061\\
5.4884	0.979597154231777\\
5.4886	0.9787373638996\\
5.4888	0.978205636810402\\
5.489	0.977970660226911\\
5.4892	0.978003137449047\\
5.4894	0.978275666870871\\
5.4896	0.97876262820254\\
5.4898	0.979440075433375\\
5.49	0.98028563613717\\
5.4902	0.98127841674459\\
5.4904	0.979988047392153\\
5.4906	0.979063597241423\\
5.4908	0.978471344593455\\
5.491	0.978179728025725\\
5.4912	0.978159216905533\\
5.4914	0.978382189573931\\
5.4916	0.978822818746306\\
5.4918	0.97945696370265\\
5.492	0.980262068865833\\
5.4922	0.981217068389931\\
5.4924	0.979892762608571\\
5.4926	0.978936654911744\\
5.4928	0.978314885080389\\
5.493	0.977995761399618\\
5.4932	0.977949630685503\\
5.4934	0.978148756011139\\
5.4936	0.978567201676434\\
5.4938	0.979180724993052\\
5.494	0.979966674481296\\
5.494	0.979966674481296\\
5.4942	0.978496451858916\\
5.4944	0.977413929002869\\
5.4946	0.976683938828149\\
5.4948	0.976273561630091\\
5.495	0.976151990437573\\
5.4952	0.976290404341845\\
5.4954	0.976661849329058\\
5.4956	0.977241126172552\\
5.4958	0.978004684967208\\
5.496	0.978930525912924\\
5.4962	0.979998105977539\\
5.4964	0.978781387765597\\
5.4966	0.977925507425673\\
5.4968	0.97739704911811\\
5.497	0.977164739143119\\
5.4972	0.977199317528903\\
5.4974	0.97747341722653\\
5.4976	0.977961450461491\\
5.4978	0.978639501818528\\
5.498	0.979485227661384\\
5.4982	0.98047776151271\\
5.4984	0.97919208579221\\
5.4986	0.978271645729216\\
5.4988	0.977682761077497\\
5.499	0.977393909414429\\
5.4992	0.977375596801013\\
5.4994	0.977600236103547\\
5.4996	0.978042032523649\\
5.4998	0.978676875910149\\
5.5	0.97948223945163\\
5.5002	0.980437084372158\\
5.5004	0.979117529172072\\
5.5006	0.978165490092805\\
5.5008	0.977547148181415\\
5.501	0.977230850548347\\
5.5012	0.977186980540109\\
5.5014	0.977387835602411\\
5.5016	0.977807512378756\\
5.5018	0.978421798616396\\
5.502	0.979208071476941\\
5.502	0.979208071476941\\
5.5022	0.977743008980845\\
5.5024	0.976664943975049\\
5.5026	0.97593875173083\\
5.5028	0.975531552395604\\
5.503	0.975412576495837\\
5.5032	0.975553038406536\\
5.5034	0.975926017315953\\
5.5036	0.976506345242048\\
5.5038	0.977270501683534\\
5.504	0.978196514512991\\
5.5042	0.97926386674283\\
5.5044	0.978051771608839\\
5.5046	0.977199849062288\\
5.5048	0.976674723351234\\
5.505	0.976445158495504\\
5.5052	0.976481930016317\\
5.5054	0.97675770426411\\
5.5056	0.977246924895018\\
5.5058	0.977925706073079\\
5.506	0.978771732000275\\
5.5062	0.979764162400079\\
5.5064	0.978483198045375\\
5.5066	0.977566803141999\\
5.5068	0.976981337498162\\
5.507	0.976695316380297\\
5.5072	0.976679281314434\\
5.5074	0.976905678540668\\
5.5076	0.977348744667976\\
5.5078	0.977984399103347\\
5.508	0.978790142854494\\
5.5082	0.979744963329104\\
5.5084	0.978430165609232\\
5.5086	0.9774822192228\\
5.5088	0.976867345096747\\
5.509	0.976553927867319\\
5.5092	0.976512386193417\\
5.5094	0.976715050751907\\
5.5096	0.977136049460396\\
5.5098	0.977751199499871\\
5.51	0.978537905734945\\
5.51	0.978537905734945\\
5.5102	0.977077992939326\\
5.5104	0.976004393112515\\
5.5106	0.975282022459937\\
5.5108	0.974878039647836\\
5.511	0.974761711450555\\
5.5112	0.974904286355658\\
5.5114	0.975278875656068\\
5.5116	0.975860341586278\\
5.5118	0.976625192085889\\
5.512	0.977551481798451\\
5.5122	0.978618718936748\\
5.5124	0.977411240323814\\
5.5126	0.976563285422554\\
5.5128	0.976041517232876\\
5.513	0.975814736242051\\
5.5132	0.975853752290797\\
5.5134	0.976131264029319\\
5.5136	0.976621745514258\\
5.5138	0.977301339524082\\
5.514	0.978147757195481\\
5.5142	0.979140183606851\\
5.5144	0.977863913000964\\
5.5146	0.976951561980484\\
5.5148	0.976369529078061\\
5.515	0.976086366002534\\
5.5152	0.97607264857663\\
5.5154	0.976300855319526\\
5.5156	0.976745253222012\\
5.5158	0.977381790288686\\
5.516	0.978187994446928\\
5.5162	0.979142878445963\\
5.5164	0.97783281117446\\
5.5166	0.976888946645168\\
5.5168	0.976277544345125\\
5.517	0.975967025199336\\
5.5172	0.975927842019816\\
5.5174	0.976132357628378\\
5.5176	0.976554730199195\\
5.5178	0.977170805393973\\
5.518	0.977958014887947\\
5.518	0.977958014887947\\
5.5182	0.976503209260601\\
5.5184	0.975434048835455\\
5.5186	0.974715489396882\\
5.5188	0.97431472685966\\
5.519	0.974201063055501\\
5.5192	0.974345779469003\\
5.5194	0.974722018452704\\
5.5196	0.975304671478778\\
5.5198	0.976070274011087\\
5.52	0.976996906605972\\
5.5202	0.978064101873349\\
5.5204	0.976861201522574\\
5.5206	0.9760171914935\\
5.5208	0.975498772263752\\
5.521	0.975274779593941\\
5.5212	0.975316056525384\\
5.5214	0.975595332959837\\
5.5216	0.976087112372628\\
5.5218	0.976767565237243\\
5.522	0.977614428764301\\
5.5222	0.978606912581426\\
5.5224	0.977335287632739\\
5.5226	0.976426947837116\\
5.5228	0.975848329181816\\
5.523	0.97556801862804\\
5.5232	0.975556625180153\\
5.5234	0.975786658591807\\
5.5236	0.976232415257193\\
5.5238	0.976869870862327\\
5.524	0.977676579396503\\
5.5242	0.978631578147661\\
5.5244	0.97732618492479\\
5.5246	0.976386361162441\\
5.5248	0.975778403646417\\
5.525	0.975470768408448\\
5.5252	0.975433941306139\\
5.5254	0.975640316268747\\
5.5256	0.976064080755293\\
5.5258	0.97668110799831\\
5.526	0.977468855631843\\
5.526	0.977468855631843\\
5.5262	0.976019086784132\\
5.5264	0.974954311227121\\
5.5266	0.974239523027672\\
5.5268	0.973841954134088\\
5.527	0.973730940296979\\
5.5272	0.973877794931425\\
5.5274	0.974255690450603\\
5.5276	0.97483954662889\\
5.5278	0.975605925578593\\
5.528	0.976532932949092\\
5.5282	0.977600124980339\\
5.5284	0.976401737011193\\
5.5286	0.975561620631287\\
5.5288	0.975046512575914\\
5.529	0.974825282735834\\
5.5292	0.974868806281995\\
5.5294	0.975149843364579\\
5.5296	0.975642925938255\\
5.5298	0.976324251292077\\
5.53	0.977171581887438\\
5.5302	0.978164151130923\\
5.5304	0.976897097125884\\
5.5306	0.975992708465099\\
5.5308	0.975417457373222\\
5.531	0.975139964923307\\
5.5312	0.975130872232915\\
5.5314	0.975362719289459\\
5.5316	0.975809830953461\\
5.5318	0.976448209715064\\
5.532	0.977255434804364\\
5.5322	0.978210567279681\\
5.5324	0.976909765995283\\
5.5326	0.975973915410464\\
5.5328	0.975369348399457\\
5.533	0.975064554966694\\
5.5332	0.975030052953048\\
5.5334	0.975238266400283\\
5.5336	0.97566341112064\\
5.5338	0.97628138704533\\
5.534	0.977069676950947\\
5.534	0.977069676950947\\
5.5342	0.975624850079435\\
5.5344	0.974564379645199\\
5.5346	0.973853296752258\\
5.5348	0.973458868215571\\
5.535	0.97335046261151\\
5.5352	0.973499424261772\\
5.5354	0.973878954681412\\
5.5356	0.974464001049404\\
5.5358	0.975231151286355\\
5.536	0.97615853534852\\
5.5362	0.977225732370451\\
5.5364	0.976031766651277\\
5.5366	0.975195467715139\\
5.5368	0.974683607381929\\
5.537	0.97446508857361\\
5.5372	0.974510817561457\\
5.5374	0.974793583780227\\
5.5376	0.975287946761547\\
5.5378	0.975970129765441\\
5.538	0.976817919713731\\
5.5382	0.97781057305262\\
5.5384	0.976547991882845\\
5.5386	0.975647470159983\\
5.5388	0.975075515174441\\
5.539	0.974800781013542\\
5.5392	0.974793939880051\\
5.5394	0.97502756103254\\
5.5396	0.975475996896678\\
5.5398	0.97611527592328\\
5.54	0.976923001794009\\
5.5402	0.977878258599269\\
5.5404	0.976581944538831\\
5.5406	0.9756499762473\\
5.5408	0.975048721521065\\
5.541	0.974746703244742\\
5.5412	0.974714470219278\\
5.5414	0.974924475640854\\
5.5416	0.975350962778036\\
5.5418	0.975969857421296\\
5.542	0.976758666704365\\
5.542	0.976758666704365\\
5.5422	0.975318665542651\\
5.5424	0.974262398328082\\
5.5426	0.973554932000556\\
5.5428	0.973163567116333\\
5.543	0.973057704023525\\
5.5432	0.973208716963456\\
5.5434	0.973589835629028\\
5.5436	0.974176033738954\\
5.5438	0.974943924212866\\
5.544	0.975871660556835\\
5.5442	0.976938844092006\\
5.5444	0.975749189180452\\
5.5446	0.974916609537038\\
5.5448	0.974407910933576\\
5.545	0.974192028262345\\
5.5452	0.974239897901529\\
5.5454	0.974524337640411\\
5.5456	0.97501993371709\\
5.5458	0.975702934548001\\
5.546	0.97655115075341\\
5.5462	0.977543861106503\\
5.5464	0.976285634117911\\
5.5466	0.9753888739749\\
5.5468	0.974820121901054\\
5.547	0.974548063937208\\
5.5472	0.974543402378061\\
5.5474	0.974778734823453\\
5.5476	0.97522844039389\\
5.5478	0.975868572686495\\
5.548	0.976676759072703\\
5.5482	0.977632105962594\\
5.5484	0.976340154580782\\
5.5486	0.975411957273432\\
5.5488	0.974813915630463\\
5.549	0.974514584359665\\
5.5492	0.974484542232319\\
5.5494	0.974696270672509\\
5.5496	0.975124039537981\\
5.5498	0.975743799667126\\
5.55	0.976533081791878\\
5.55	0.977470901439982\\
5.5502	0.977470901439982\\
5.5504	0.977355683180487\\
5.5506	0.979177419899047\\
5.5508	0.980088961158841\\
5.551	0.980544631993641\\
5.5512	0.980772411018737\\
5.5514	0.980886274781217\\
5.5516	0.980943191243984\\
5.5518	0.981203479287291\\
5.552	0.981654252107772\\
5.5522	0.982273312304612\\
5.5524	0.98066718433266\\
5.5526	0.98008615917042\\
5.5528	0.980542882143739\\
5.553	0.980771538475341\\
5.5532	0.980885838933786\\
5.5534	0.980942973793846\\
5.5536	0.98097152878035\\
5.5538	0.981210200044068\\
5.554	0.981640797025828\\
5.5542	0.982241034499681\\
5.5544	0.980618441480299\\
5.5546	0.980143512548279\\
5.5548	0.980571587304616\\
5.555	0.980785885459171\\
5.5552	0.980893007999875\\
5.5554	0.980946554616749\\
5.5556	0.980973319346594\\
5.5558	0.981194765765599\\
5.556	0.981609293791424\\
5.5562	0.982194548265932\\
5.5564	0.980559065071701\\
5.5566	0.980219826307251\\
5.5568	0.980609782573699\\
5.557	0.980804975088232\\
5.5572	0.980902548041689\\
5.5574	0.980951320360467\\
5.5576	0.980975698264824\\
5.5578	0.981182441461118\\
5.558	0.981583249445367\\
5.5582	0.982155707640704\\
5.5584	0.980509358089621\\
5.5586	0.980283653357086\\
5.5588	0.980641727035551\\
5.559	0.980820940929992\\
5.5592	0.980910525295902\\
5.5594	0.980955304740826\\
5.5596	0.98097768655466\\
5.5598	0.981172042673617\\
5.56	0.981561290024647\\
5.5602	0.982122965254289\\
5.5604	0.980467612257596\\
5.5606	0.980337375739931\\
5.5608	0.980668613469985\\
5.561	0.980834377550076\\
5.5612	0.980917238547796\\
5.5614	0.980958657020735\\
5.5616	0.980979358578954\\
5.5618	0.981163411108745\\
5.562	0.981543038815707\\
5.5622	0.982095735186008\\
5.5624	0.980433055012045\\
5.5626	0.980381965611\\
5.5628	0.980690928508014\\
5.563	0.980845528812276\\
5.5632	0.980922809106201\\
5.5634	0.980961437758266\\
5.5636	0.980980744807317\\
5.5638	0.981156370285692\\
5.564	0.981528127733848\\
5.5642	0.982073477114849\\
5.5644	0.98040498056206\\
5.5646	0.980418322407784\\
5.5648	0.980709122327242\\
5.565	0.98085461972588\\
5.5652	0.980927349540926\\
5.5654	0.980963703429327\\
5.5656	0.980981873332301\\
5.5658	0.981151030575909\\
5.566	0.981516480023878\\
5.5662	0.982055937600625\\
5.5664	0.980382973588882\\
5.5666	0.980446774627116\\
5.5668	0.980723359593569\\
5.567	0.980861732648505\\
5.5672	0.98093090098849\\
5.5674	0.980965474619042\\
5.5676	0.980982754520507\\
5.5678	0.981146276986731\\
5.568	0.981506883060692\\
5.5682	0.982041814031275\\
5.5684	0.980365649389386\\
5.5686	0.980469800277476\\
5.5688	0.980734880425097\\
5.569	0.980867487503251\\
5.5692	0.980933773602488\\
5.5694	0.980966906372807\\
5.5696	0.980983465731444\\
5.5698	0.981143315429215\\
5.57	0.981500327111783\\
5.5702	0.982031894789005\\
5.5704	0.980353608127639\\
5.5706	0.980485672502276\\
5.5708	0.980742819560574\\
5.571	0.980871453002771\\
5.5712	0.980935751460588\\
5.5714	0.980967890568017\\
5.5716	0.980983953524883\\
5.5718	0.981141218003092\\
5.572	0.981495806733932\\
5.5722	0.9820251027567\\
5.5724	0.980345707017976\\
5.5726	0.980496413267353\\
5.5728	0.980748192059482\\
5.573	0.980874133164274\\
5.5732	0.980937086797273\\
5.5734	0.980968553634049\\
5.5736	0.980984280504259\\
5.5738	0.981140082816635\\
5.574	0.981493295749727\\
5.5742	0.982021296256476\\
5.5744	0.98034169658473\\
5.5746	0.980502211537066\\
5.5748	0.980751089819253\\
5.575	0.980875577137812\\
5.5752	0.980937804193909\\
5.5754	0.980968907717113\\
5.5756	0.980984453020131\\
5.5758	0.981139808160417\\
5.576	0.98149259171205\\
5.5762	0.98202017765669\\
5.5764	0.980341192371289\\
5.5766	0.980503557667341\\
5.5768	0.98075176000138\\
5.577	0.980875906656451\\
5.5772	0.980937964375057\\
5.5774	0.980968983353432\\
5.5776	0.980984486343004\\
5.5778	0.981140311197457\\
5.578	0.98149351968101\\
5.5782	0.982021488097997\\
5.5784	0.980343856279749\\
5.5786	0.980500881406835\\
5.5788	0.980750414795903\\
5.579	0.98087523074417\\
5.5792	0.980937622023456\\
5.5794	0.980968807748468\\
5.5796	0.980984394098156\\
5.5798	0.981141516946931\\
5.58	0.981495923803635\\
5.5802	0.982024994238704\\
5.5804	0.98034938346417\\
5.5806	0.980494569358576\\
5.5808	0.980747250787297\\
5.581	0.980873644643264\\
5.5812	0.980936824720617\\
5.5814	0.980968404747517\\
5.5816	0.980984188246474\\
5.5818	0.981143357908437\\
5.582	0.981499660251266\\
5.5822	0.982030482817884\\
5.5824	0.980357515640133\\
5.5826	0.980484964647977\\
5.5828	0.980742438764334\\
5.583	0.980871234785024\\
5.5832	0.980935615696601\\
5.5834	0.980967796028488\\
5.5836	0.980983879595962\\
5.5838	0.981145769474685\\
5.584	0.981504597862978\\
5.5842	0.98203776010762\\
5.5844	0.980367942578244\\
5.5846	0.980472418403755\\
5.5848	0.980736154448795\\
5.585	0.980868089020755\\
5.5852	0.98093403888809\\
5.5854	0.980967003573407\\
5.5856	0.980983479168711\\
5.5858	0.981148703746925\\
5.586	0.981510627337697\\
5.5862	0.982046659675202\\
5.5864	0.980380481741142\\
5.5866	0.9804571861268\\
5.5868	0.980728525681863\\
5.587	0.980864271290904\\
5.5872	0.980932126283201\\
5.5874	0.980966043283398\\
5.5876	0.980982995020609\\
5.5878	0.981152104636524\\
5.588	0.9815176381319\\
5.5882	0.982057019957478\\
5.5884	0.980394968779662\\
5.5886	0.980439514888535\\
5.5888	0.980719676252205\\
5.589	0.980859843415099\\
5.5892	0.980929908840792\\
5.5894	0.980964930792826\\
5.5896	0.980982434885846\\
5.5898	0.981155901674182\\
5.59	0.981525511434211\\
5.5902	0.982068677592156\\
5.5904	0.980411135103506\\
5.5906	0.980419715137405\\
5.5908	0.980709763219973\\
5.591	0.980854882723455\\
5.5912	0.980927425068268\\
5.5914	0.980963685245785\\
5.5916	0.980981808430817\\
5.5918	0.981160134548202\\
5.592	0.98153423688649\\
5.5922	0.982081575427826\\
5.5924	0.980428899879557\\
5.5926	0.980397846035894\\
5.5928	0.980698811592204\\
5.593	0.980849405742798\\
5.5932	0.980924683473537\\
5.5934	0.980962311038594\\
5.5936	0.980981117725506\\
5.5938	0.981164683658728\\
5.594	0.981543659318306\\
5.5942	0.982095524580268\\
5.5944	0.980448044410085\\
5.5946	0.980374245239542\\
5.5948	0.980686993092996\\
5.595	0.980843495768825\\
5.5952	0.980921725525638\\
5.5954	0.980960828868305\\
5.5956	0.980980373262759\\
5.5958	0.981169545704298\\
5.596	0.981553736642377\\
5.5962	0.982110447506419\\
5.5964	0.980468457595767\\
5.5966	0.980349033557014\\
5.5968	0.980674371832637\\
5.597	0.980837181336741\\
5.5972	0.980918565633167\\
5.5974	0.980959245853958\\
5.5976	0.98097957861831\\
5.5978	0.981174688474277\\
5.598	0.981564403266527\\
5.5982	0.982126247322381\\
5.5984	0.980490013304967\\
5.5986	0.980322370937208\\
5.5988	0.980661022936038\\
5.599	0.980830505285951\\
5.5992	0.980915225111002\\
5.5994	0.980957572816376\\
5.5996	0.980978739087055\\
5.5998	0.981180084645897\\
5.6	0.981575601454008\\
5.6002	0.982142837851951\\
5.6004	0.980512598866136\\
5.6006	0.980294401174676\\
5.6008	0.980647019136875\\
5.601	0.980823502234415\\
5.6012	0.980911721345568\\
5.6014	0.980955818347495\\
5.6016	0.980977859080133\\
5.6018	0.981185708988478\\
5.602	0.981587278301648\\
5.6022	0.982160140604876\\
5.6024	0.980536111721068\\
5.6026	0.980265253529313\\
5.6028	0.980632426790634\\
5.603	0.980816204663169\\
5.6032	0.980908070458041\\
5.6034	0.980953990643228\\
5.6036	0.980976942685115\\
5.6038	0.981191538584528\\
5.604	0.981599385833199\\
5.6042	0.982178083971033\\
5.6044	0.98056045832412\\
5.6046	0.980235046919903\\
5.6048	0.980617304644262\\
5.605	0.980808642435205\\
5.6052	0.980904287706347\\
5.6054	0.980952098044211\\
5.6056	0.980975993035598\\
5.6058	0.981197552154524\\
5.606	0.981611879807375\\
5.6062	0.982196602527201\\
5.6064	0.980585552932383\\
5.6066	0.98020388992163\\
5.6068	0.980601706852416\\
5.607	0.980800842818786\\
5.6072	0.980900386392793\\
5.6074	0.98095014445086\\
5.6076	0.980975015175952\\
5.6078	0.981203732537538\\
5.608	0.981624722282846\\
5.6082	0.982215638749442\\
5.6084	0.980611321051554\\
5.6086	0.980171877484203\\
5.6088	0.980585680985204\\
5.609	0.980792829478962\\
5.6092	0.980896378494805\\
5.6094	0.98094813883175\\
5.6096	0.980974010487006\\
5.6098	0.981210059815634\\
5.61	0.981637874765946\\
5.6102	0.982235136377408\\
5.6104	0.980637688171027\\
5.6106	0.980139103478029\\
5.6108	0.980569274352814\\
5.611	0.980784626098029\\
5.6112	0.980892275770245\\
5.6114	0.980946086033826\\
5.6116	0.980974433271226\\
5.6118	0.981217886503538\\
5.612	0.981652591282072\\
5.6122	0.982256258815098\\
5.6124	0.980665733292086\\
5.6126	0.980102474524249\\
5.6128	0.980550937022384\\
5.613	0.980775457661704\\
5.6132	0.980887690864571\\
5.6134	0.980943792424163\\
5.6136	0.980979923811292\\
5.6138	0.981230629007345\\
5.614	0.981672075911622\\
5.6142	0.982282008029804\\
5.6144	0.980698267454199\\
5.6146	0.980053988365448\\
5.6148	0.98052666847262\\
5.615	0.980763324743399\\
5.6152	0.980881624240278\\
5.6154	0.980940758305926\\
5.6156	0.980984839194012\\
5.6158	0.981242943509436\\
5.616	0.981691277584908\\
5.6162	0.98230760972299\\
5.6164	0.980730777563532\\
5.6166	0.980005856097578\\
5.6168	0.980502576901755\\
5.617	0.980751280127767\\
5.6172	0.980875602097608\\
5.6174	0.980937746695024\\
5.6176	0.980989884036463\\
5.6178	0.981255491028954\\
5.618	0.981710804899772\\
5.6182	0.98233362322052\\
5.6184	0.980763776936443\\
5.6186	0.979956952921731\\
5.6188	0.980478099170422\\
5.619	0.980739042891767\\
5.6192	0.980869483781156\\
5.6194	0.980934687598279\\
5.6196	0.980994971140689\\
5.6198	0.981268172269147\\
5.62	0.98173055116346\\
5.6202	0.982359934900504\\
5.6204	0.980797144127111\\
5.6206	0.979907504150935\\
5.6208	0.980453348603352\\
5.621	0.980726668726562\\
5.6212	0.980863298029241\\
5.6214	0.980931594342469\\
5.6216	0.981000130533201\\
5.6218	0.981281003207416\\
5.622	0.981750519139864\\
5.6222	0.982386535324916\\
5.6224	0.980830860262423\\
5.6226	0.979857507322327\\
5.6228	0.980428323919592\\
5.623	0.980714159298258\\
5.6232	0.980857043382471\\
5.6234	0.980928467154433\\
5.6236	0.981005309298767\\
5.6238	0.981293922655038\\
5.624	0.981770639886334\\
5.6242	0.982413348375987\\
5.6244	0.980864838960143\\
5.6246	0.9798071317664\\
5.6248	0.980403109913328\\
5.625	0.980701554677251\\
5.6252	0.980850742115824\\
5.6254	0.980925316902379\\
5.6256	0.981010532038532\\
5.6258	0.981306943246601\\
5.626	0.981790915125933\\
5.6262	0.982440365787833\\
5.6264	0.980899065377397\\
5.6266	0.979756375440574\\
5.6268	0.980377705545605\\
5.627	0.980688855169649\\
5.6272	0.980844393575805\\
5.6274	0.980922143235113\\
5.6276	0.981015779368363\\
5.6278	0.981320036724578\\
5.628	0.98181130797039\\
5.6282	0.982467541291726\\
5.6284	0.980933484937125\\
5.6286	0.97977679142766\\
5.6288	0.980316735625355\\
5.629	0.980658343795743\\
5.6292	0.980829141350503\\
5.6294	0.980914518937467\\
5.6296	0.981016887405533\\
5.6298	0.981329270840359\\
5.63	0.981828104734279\\
5.6302	0.982491370636568\\
5.6304	0.980964787316411\\
5.6306	0.97981504745448\\
5.6308	0.98025359687427\\
5.631	0.980626743325136\\
5.6312	0.980813344766102\\
5.6314	0.980906622648483\\
5.6316	0.981017756449587\\
5.6318	0.981338311696328\\
5.632	0.981844750803978\\
5.632	0.981844750803978\\
5.6322	0.980358474044983\\
5.6324	0.980678755903665\\
5.6326	0.980839354067201\\
5.6328	0.980919633353939\\
5.633	0.980959761770146\\
5.6332	0.98097981911122\\
5.6334	0.980989843152996\\
5.6336	0.981211138854433\\
5.6338	0.981633651877201\\
5.634	0.982234351680712\\
5.6342	0.982991724498343\\
5.6344	0.981553910693851\\
5.6346	0.980486016140698\\
5.6348	0.979754046722172\\
5.635	0.979604310539729\\
5.6352	0.980301883537697\\
5.6354	0.98065095117694\\
5.6356	0.980884232438018\\
5.6358	0.981318231907074\\
5.636	0.981929937812789\\
5.6362	0.982697853655766\\
5.6364	0.981271116660774\\
5.6366	0.980213822124146\\
5.6368	0.979694487795497\\
5.637	0.980346901684028\\
5.6372	0.980673459783699\\
5.6374	0.980836700851474\\
5.6376	0.98105416638958\\
5.6378	0.981473376877802\\
5.638	0.982071254175719\\
5.6382	0.982826241219845\\
5.6384	0.981388381205555\\
5.6386	0.980320703511233\\
5.6388	0.979589184433622\\
5.639	0.980089321391532\\
5.6392	0.980544603815778\\
5.6394	0.980772288748459\\
5.6396	0.98099029377733\\
5.6398	0.981410073187991\\
5.64	0.982008549203964\\
5.64	0.982008549203964\\
5.6402	0.980435865572032\\
5.6404	0.98047162850242\\
5.6406	0.980735706715801\\
5.6408	0.980867829237791\\
5.641	0.980933873765097\\
5.6412	0.980966886488581\\
5.6414	0.981054329317152\\
5.6416	0.981360974373742\\
5.6418	0.981862569519004\\
5.642	0.982536453136603\\
5.6422	0.983361459900971\\
5.6424	0.981989961658626\\
5.6426	0.980983281969794\\
5.6428	0.980307727747392\\
5.643	0.979931764345247\\
5.6432	0.979825886258838\\
5.6434	0.979962495478771\\
5.6436	0.98031582335112\\
5.6438	0.980861675531836\\
5.644	0.981577555136296\\
5.6442	0.982442415394487\\
5.6444	0.981109718702075\\
5.6446	0.980139869520472\\
5.6448	0.9797749143237\\
5.645	0.980387171498889\\
5.6452	0.980693600745645\\
5.6454	0.980846779791103\\
5.6456	0.981136087558073\\
5.6458	0.981621825532493\\
5.646	0.982281259352957\\
5.6462	0.983093122438561\\
5.6464	0.98171162938775\\
5.6466	0.980695985938132\\
5.6468	0.98001242239973\\
5.647	0.979629332608582\\
5.6472	0.979881818227109\\
5.6474	0.980440778096883\\
5.6476	0.980743376924144\\
5.6478	0.981241822465025\\
5.648	0.981913375766438\\
5.648	0.981913375766438\\
5.6482	0.980412379314511\\
5.6484	0.980571075580216\\
5.6486	0.980785483156067\\
5.6488	0.980892723711925\\
5.649	0.980946330176893\\
5.6492	0.980973125276773\\
5.6494	0.981120465647185\\
5.6496	0.981482567983695\\
5.6498	0.982035438283151\\
5.65	0.982756660106873\\
5.6502	0.983625297958738\\
5.6504	0.982297808791315\\
5.6506	0.981331668202533\\
5.6508	0.980693385590846\\
5.651	0.980351617109841\\
5.6512	0.980277037045318\\
5.6514	0.980442216805799\\
5.6516	0.980821511076407\\
5.6518	0.981390950712654\\
5.652	0.982128141975776\\
5.6522	0.983012171734759\\
5.6524	0.981700477335196\\
5.6526	0.980749550318812\\
5.6528	0.980125922709096\\
5.653	0.979798272404452\\
5.6532	0.979737294584092\\
5.6534	0.979915580726939\\
5.6536	0.980307504793424\\
5.6538	0.980889116146677\\
5.654	0.981638038814726\\
5.6542	0.982533376718809\\
5.6544	0.981233520550974\\
5.6546	0.980293996490599\\
5.6548	0.979681354049975\\
5.655	0.979364287856457\\
5.6552	0.979926762194605\\
5.6554	0.980463340769513\\
5.6556	0.980809106930034\\
5.6558	0.981347445249321\\
5.656	0.982055788044579\\
5.656	0.982055788044579\\
5.6562	0.980592451147042\\
5.6564	0.980338474300874\\
5.6566	0.980669070671588\\
5.6568	0.980834543397062\\
5.657	0.980917259517672\\
5.6572	0.980958606256378\\
5.6574	0.9811481732795\\
5.6576	0.981549309791209\\
5.6578	0.982138207199634\\
5.658	0.982892621364089\\
5.6582	0.983791783148489\\
5.6584	0.982496080019205\\
5.6586	0.981559179660482\\
5.6588	0.980947738099739\\
5.659	0.980630549682125\\
5.6592	0.980578418936046\\
5.6594	0.980764040023715\\
5.6596	0.981161883328317\\
5.6598	0.9817480887559\\
5.66	0.982500365355083\\
5.6602	0.983397896881126\\
5.6604	0.982101961774083\\
5.6606	0.98116521422712\\
5.6608	0.980554276684191\\
5.661	0.980237912274737\\
5.6612	0.98018689652047\\
5.6614	0.980373896637569\\
5.6616	0.98077335798524\\
5.6618	0.981361397238121\\
5.662	0.982115701885016\\
5.6622	0.983015435679961\\
5.6624	0.981722766677813\\
5.6626	0.980789382202517\\
5.6628	0.980181891034846\\
5.663	0.979869043682579\\
5.6632	0.979821604015198\\
5.6634	0.980012228498838\\
5.6636	0.9804153525821\\
5.6638	0.98100708380992\\
5.664	0.981765101267694\\
5.664	0.981765101267694\\
5.6642	0.980351615878888\\
5.6644	0.97931548263977\\
5.6646	0.978622084182602\\
5.6648	0.978624271649971\\
5.665	0.979811825030112\\
5.6652	0.980406022293373\\
5.6654	0.980703054160292\\
5.6656	0.981158882484892\\
5.6658	0.981798703926272\\
5.666	0.982600499364358\\
5.6662	0.983543700218707\\
5.6664	0.98229254683101\\
5.6666	0.981397061257451\\
5.6668	0.980824078278757\\
5.667	0.980542560720491\\
5.6672	0.980523471912926\\
5.6674	0.980739655701418\\
5.6676	0.981165723560864\\
5.6678	0.981777948394282\\
5.668	0.982554164620359\\
5.6682	0.983473674178202\\
5.6684	0.982201495639795\\
5.6686	0.981286596561594\\
5.6688	0.980695707005235\\
5.669	0.980397691554623\\
5.6692	0.980363421379645\\
5.6694	0.980565653874509\\
5.6696	0.980978919422853\\
5.6698	0.981579414868258\\
5.67	0.98234490329373\\
5.6702	0.983254619737174\\
5.6704	0.981974396314782\\
5.6706	0.98105222678586\\
5.6708	0.980454788137846\\
5.671	0.98015089519962\\
5.6712	0.980111372501606\\
5.6714	0.980308933722915\\
5.6716	0.980718068276932\\
5.6718	0.98131493461327\\
5.672	0.982077259838967\\
5.672	0.982077259838967\\
5.6722	0.980670855460836\\
5.6724	0.979640907323131\\
5.6726	0.978952846580577\\
5.6728	0.978574317598901\\
5.673	0.978475045346037\\
5.6732	0.979271474726967\\
5.6734	0.980135699450461\\
5.6736	0.980646037608826\\
5.6738	0.981336707169315\\
5.674	0.982185908714075\\
5.6742	0.983173269554443\\
5.6744	0.981966746469403\\
5.6746	0.981112849156982\\
5.6748	0.980578584439876\\
5.675	0.980333077314253\\
5.6752	0.980347443980762\\
5.6754	0.980594672392806\\
5.6756	0.981049509877672\\
5.6758	0.981688357412324\\
5.676	0.982489170160465\\
5.6762	0.983431363900701\\
5.6764	0.982183563658102\\
5.6766	0.981291187561249\\
5.6768	0.98072106896481\\
5.677	0.980442169846911\\
5.6772	0.980425453214383\\
5.6774	0.980643763062723\\
5.6776	0.981071711444087\\
5.6778	0.981685572223034\\
5.678	0.982463181124633\\
5.6782	0.983383841702908\\
5.6784	0.982116917061611\\
5.6786	0.981206846954984\\
5.6788	0.980620373565898\\
5.679	0.980326373221866\\
5.6792	0.980295728469452\\
5.6794	0.980501207723193\\
5.6796	0.980917352041129\\
5.6798	0.981520368605584\\
5.68	0.982288030512735\\
5.68	0.982288030512735\\
5.6802	0.980889617017195\\
5.6804	0.979866785511697\\
5.6806	0.979185013274063\\
5.6808	0.978811988200494\\
5.681	0.978717476347366\\
5.6812	0.978883927958258\\
5.6814	0.979941738760188\\
5.6816	0.980480480548168\\
5.6818	0.981197493643427\\
5.682	0.982071074386136\\
5.6822	0.983080959573553\\
5.6824	0.981898609946469\\
5.6826	0.981067089125871\\
5.6828	0.980553503141492\\
5.683	0.98032707051918\\
5.6832	0.980358995664246\\
5.6834	0.980622349717862\\
5.6836	0.981091958468345\\
5.6838	0.981744296900203\\
5.684	0.982557389988533\\
5.6842	0.983510719369461\\
5.6844	0.982276340051526\\
5.6846	0.981396220979485\\
5.6848	0.980837257948242\\
5.685	0.980568471848011\\
5.6852	0.980560881274\\
5.6854	0.980787382678856\\
5.6856	0.981222637621847\\
5.6858	0.981842966695198\\
5.686	0.98262624973279\\
5.6862	0.983551831929814\\
5.6864	0.98229245099276\\
5.6866	0.981389111431055\\
5.6868	0.98080859742922\\
5.687	0.980519824970749\\
5.6872	0.980493714048646\\
5.6874	0.980703068442427\\
5.6876	0.981122462614188\\
5.6878	0.981728135302823\\
5.688	0.98249788942034\\
5.688	0.98249788942034\\
5.6882	0.981104326023216\\
5.6884	0.980085701920161\\
5.6886	0.979407526273969\\
5.6888	0.979037517107502\\
5.689	0.978945468947719\\
5.6892	0.979103128306105\\
5.6894	0.979484076532155\\
5.6896	0.980063619603925\\
5.6898	0.98081868444552\\
5.69	0.981727721385611\\
5.6902	0.982770612393932\\
5.6904	0.981622225511092\\
5.6906	0.980822351638549\\
5.6908	0.980338225061975\\
5.691	0.980139185268734\\
5.6912	0.980196550729374\\
5.6914	0.980483500152731\\
5.6916	0.980974960772718\\
5.6918	0.981647503251045\\
5.692	0.982479242804711\\
5.6922	0.983449746190245\\
5.6924	0.982234386928986\\
5.6926	0.981371842909175\\
5.6928	0.980829087782246\\
5.693	0.980575215889683\\
5.6932	0.980581315127599\\
5.6934	0.980820347339159\\
5.6936	0.981267035789744\\
5.6938	0.98189775930607\\
5.694	0.982690452685262\\
5.6942	0.983624513003183\\
5.6944	0.98237593326282\\
5.6946	0.981482432107267\\
5.6948	0.980910843593723\\
5.695	0.980630130791036\\
5.6952	0.980611258151614\\
5.6954	0.980827071440319\\
5.6956	0.981252184773513\\
5.6958	0.981862874347852\\
5.696	0.982636978463301\\
5.696	0.982636978463301\\
5.6962	0.981250296960166\\
5.6964	0.980237830539951\\
5.6966	0.979565124220507\\
5.6968	0.979199929904824\\
5.697	0.979112074139536\\
5.6972	0.979273333703048\\
5.6974	0.979657318560348\\
5.6976	0.980239361748901\\
5.6978	0.980996415785848\\
5.698	0.981906955210935\\
5.6982	0.982950884902443\\
5.6984	0.981806237501153\\
5.6986	0.981009561243925\\
5.6988	0.980528115707912\\
5.699	0.980331264308726\\
5.6992	0.980390348160929\\
5.6994	0.980678567407432\\
5.6996	0.981170869576135\\
5.6998	0.981843844548348\\
5.7	0.982675625748078\\
5.7002	0.983645797184377\\
5.7004	0.982432860239717\\
5.7006	0.981572279275482\\
5.7008	0.981031048329258\\
5.701	0.980778281050532\\
5.7012	0.980785083627792\\
5.7014	0.981024435239713\\
5.7016	0.981471075585558\\
5.7018	0.98210139907621\\
5.702	0.982893355292044\\
5.7022	0.983826355337139\\
5.7024	0.98257948593937\\
5.7026	0.981687283170577\\
5.7028	0.981116598606109\\
5.703	0.98083641192257\\
5.7032	0.980817703322532\\
5.7034	0.98103333351304\\
5.7036	0.981457930791259\\
5.7038	0.982067784817061\\
5.704	0.982840746677178\\
5.704	0.982840746677178\\
5.7042	0.981455668556176\\
5.7044	0.98044441104346\\
5.7046	0.979772535422797\\
5.7048	0.979407809028414\\
5.705	0.979320073051941\\
5.7052	0.979481118176034\\
5.7054	0.979864567571909\\
5.7056	0.980445766825364\\
5.7058	0.981201680381667\\
5.706	0.982110794123895\\
5.7062	0.983153023722121\\
5.7064	0.982009430699798\\
5.7066	0.981213444997876\\
5.7068	0.98073234067321\\
5.707	0.980535494891409\\
5.7072	0.980594261829572\\
5.7074	0.98088185404532\\
5.7076	0.981373230870672\\
5.7078	0.982044993415425\\
5.708	0.982875285789262\\
5.7082	0.983843702174944\\
5.7084	0.982631741633789\\
5.7086	0.981771782968295\\
5.7088	0.981230834011231\\
5.709	0.980978021519113\\
5.7092	0.980984464139104\\
5.7094	0.981223152897569\\
5.7096	0.981668838765542\\
5.7098	0.982297926882695\\
5.71	0.983088377046128\\
5.7102	0.984019610093615\\
5.7104	0.98277367968886\\
5.7106	0.981882068917957\\
5.7108	0.981311642618506\\
5.711	0.981031393074198\\
5.7112	0.981012312477381\\
5.7114	0.981227272943092\\
5.7116	0.981650913628062\\
5.7118	0.982259534534597\\
5.712	0.983030996604131\\
5.712	0.983030996604131\\
5.7122	0.981647079570094\\
5.7124	0.980636633917466\\
5.7126	0.979965234085399\\
5.7128	0.979600659918046\\
5.713	0.979512764508789\\
5.7132	0.979673349868862\\
5.7134	0.98005604995773\\
5.7136	0.980636220639931\\
5.7138	0.981390836158904\\
5.714	0.982298391742482\\
5.7142	0.983338811977595\\
5.7144	0.982196064227697\\
5.7146	0.981400590239409\\
5.7148	0.980919676328058\\
5.715	0.980722711325625\\
5.7152	0.980781060517534\\
5.7154	0.981067947043662\\
5.7156	0.9815583403222\\
5.7158	0.982228851081185\\
5.716	0.983057632607047\\
5.7162	0.984024287842594\\
5.7164	0.98281319161\\
5.7166	0.981953766893994\\
5.7168	0.981413033492215\\
5.717	0.981160129552812\\
5.7172	0.981166184574287\\
5.7174	0.981404199924961\\
5.7176	0.981848936437453\\
5.7178	0.982476808659851\\
5.718	0.983265785370065\\
5.7182	0.984195295983042\\
5.7184	0.982950240080646\\
5.7186	0.982059176996837\\
5.7188	0.981488983221074\\
5.719	0.98120866213582\\
5.7192	0.981189216510856\\
5.7194	0.981403528547085\\
5.7196	0.981826247023474\\
5.7198	0.982433681127149\\
5.72	0.983203700571543\\
5.72	0.983203700571543\\
5.7202	0.981820892290437\\
5.7204	0.980811225293773\\
5.7206	0.980140285632246\\
5.7208	0.979775864214332\\
5.721	0.979687824681925\\
5.7212	0.979847979108393\\
5.7214	0.980229971056584\\
5.7216	0.980809165561577\\
5.7218	0.981562545628828\\
5.722	0.982468614862486\\
5.7222	0.983507305861503\\
5.7224	0.982365372263341\\
5.7226	0.981570395714729\\
5.7228	0.981089673398556\\
5.723	0.980892604511334\\
5.7232	0.980950564228688\\
5.7234	0.981236785133283\\
5.7236	0.981726245663942\\
5.7238	0.982395565170872\\
5.724	0.983222905186425\\
5.7242	0.984187876543965\\
5.7244	0.982977610848749\\
5.7246	0.982118702768588\\
5.7248	0.981578182708987\\
5.725	0.981325198939697\\
5.7252	0.981330890622276\\
5.7254	0.981568268355521\\
5.7256	0.98201210179432\\
5.7258	0.982638813923688\\
5.726	0.983426381594557\\
5.7262	0.984354241951116\\
5.7264	0.98311002205526\\
5.7266	0.982219484422203\\
5.7268	0.981649515858461\\
5.727	0.981369129596029\\
5.7272	0.98134933781328\\
5.7274	0.981563031703688\\
5.7276	0.981984868646144\\
5.7278	0.982591166056974\\
5.728	0.983359801528653\\
5.728	0.983359801528653\\
5.7282	0.981978051187369\\
5.7284	0.9809691289284\\
5.7286	0.980298631045735\\
5.7288	0.979934358231431\\
5.729	0.979846183477369\\
5.7292	0.980005927797792\\
5.7294	0.980387243310265\\
5.7296	0.98096550323996\\
5.7298	0.981717698437983\\
5.73	0.98262234002863\\
5.7302	0.983659367823271\\
5.7304	0.982518204274032\\
5.7306	0.981723696844475\\
5.7308	0.981243152298392\\
5.731	0.981045978992624\\
5.7312	0.981103560866282\\
5.7314	0.981389138890907\\
5.7316	0.981877699540448\\
5.7318	0.982545869866038\\
5.732	0.983371818785101\\
5.7322	0.984335164217414\\
5.7324	0.98312567750246\\
5.7326	0.982267250430167\\
5.7328	0.981726922727196\\
5.733	0.981473851580542\\
5.7332	0.981479184687827\\
5.7334	0.981715940824045\\
5.7336	0.982158897480389\\
5.7338	0.982784485157012\\
5.734	0.983570687916378\\
5.7342	0.984496949827081\\
5.7344	0.983253508762471\\
5.7346	0.982363455420289\\
5.7348	0.981793685640375\\
5.735	0.981513221302585\\
5.7352	0.981493082869309\\
5.7354	0.981706169474467\\
5.7356	0.982127146112826\\
5.7358	0.982732337509818\\
5.736	0.983499628276955\\
5.736	0.983499628276955\\
5.7362	0.982118867361745\\
5.7364	0.981110638097183\\
5.7366	0.980440545694346\\
5.7368	0.9800763993872\\
5.737	0.979988080355375\\
5.7372	0.980147417466395\\
5.7374	0.980528070375084\\
5.7376	0.981105419545138\\
5.7378	0.981856462783665\\
5.738	0.982759717903622\\
5.7382	0.983795131151949\\
5.7384	0.982654677817858\\
5.7386	0.981860595438867\\
5.7388	0.981380199105894\\
5.739	0.981182905162384\\
5.7392	0.981240105212419\\
5.7394	0.98152504758859\\
5.7396	0.982012725838554\\
5.7398	0.982679773815347\\
5.74	0.983504366981057\\
5.7402	0.984466129556539\\
5.7404	0.983257356915679\\
5.7406	0.982399361886154\\
5.7408	0.981859192258056\\
5.741	0.981606012958082\\
5.7412	0.981610979117723\\
5.7414	0.981847116656773\\
5.7416	0.982289209937856\\
5.7418	0.982913696073889\\
5.742	0.983698565495221\\
5.7422	0.984623268406358\\
5.7424	0.983380538045428\\
5.7426	0.982490916903707\\
5.7428	0.981921308596995\\
5.743	0.981640742475694\\
5.7432	0.981620246184141\\
5.7434	0.981832725765329\\
5.7436	0.982252852864946\\
5.7438	0.982856958614994\\
5.744	0.983622933802117\\
5.744	0.983622933802117\\
5.7442	0.982243084936752\\
5.7444	0.981235488069697\\
5.7446	0.980565756028529\\
5.7448	0.980201705371137\\
5.745	0.980113224324532\\
5.7452	0.980272148542089\\
5.7454	0.980652144217002\\
5.7456	0.981228598116999\\
5.7458	0.981978514131197\\
5.746	0.98288041594407\\
5.7462	0.983914255474383\\
5.7464	0.982774445853876\\
5.7466	0.981980737813928\\
5.7468	0.981500453541315\\
5.747	0.981303016213135\\
5.7472	0.981359824019099\\
5.7474	0.981644131642656\\
5.7476	0.982130938759957\\
5.7478	0.982796885141789\\
5.748	0.98362015196811\\
5.7482	0.984580368987959\\
5.7484	0.983372240781732\\
5.7486	0.98251462411273\\
5.7488	0.981974573598161\\
5.749	0.981721260746638\\
5.7492	0.981725847039541\\
5.7494	0.981961364526828\\
5.7496	0.98240260349308\\
5.7498	0.983026006775733\\
5.75	0.983809570342296\\
5.7502	0.984732749756515\\
5.7504	0.983490658940612\\
5.7506	0.982601414886721\\
5.7508	0.982031927749576\\
5.751	0.981751233191604\\
5.7512	0.981730364954322\\
5.7514	0.981942234974342\\
5.7516	0.982361520597953\\
5.7518	0.982964558474602\\
5.752	0.983729244734439\\
5.752	0.983729244734439\\
5.7522	0.982350228868046\\
5.7524	0.981343202119758\\
5.7526	0.980673783653331\\
5.7528	0.980309796151298\\
5.753	0.980221133764936\\
5.7532	0.98037963788193\\
5.7534	0.980758980249551\\
5.7536	0.981334553018463\\
5.7538	0.982083365298066\\
5.754	0.982983945838415\\
5.7542	0.984016251476576\\
5.7544	0.982877018761883\\
5.7546	0.982083634046795\\
5.7548	0.981603425400693\\
5.755	0.981405821697994\\
5.7552	0.981462226649976\\
5.7554	0.981745900294815\\
5.7556	0.982231847504849\\
5.7558	0.982879649650325\\
5.756	0.983673459041952\\
5.7562	0.984609172427739\\
5.7564	0.983410794221752\\
5.7566	0.982561833310702\\
5.7568	0.982029416888174\\
5.757	0.981782783953865\\
5.7572	0.981793158747918\\
5.7574	0.982033631675775\\
5.7576	0.98247904728086\\
5.7578	0.983105898848594\\
5.758	0.983892229249899\\
5.7582	0.984817537655469\\
5.7584	0.983579240532231\\
5.7586	0.982693184818578\\
5.7588	0.982126316782923\\
5.759	0.981847705692831\\
5.7592	0.981828416563495\\
5.7594	0.982041390438576\\
5.7596	0.982461331758213\\
5.7598	0.983064602395282\\
5.76	0.98382912196581\\
5.76	0.98382912196581\\
5.7602	0.982451786240495\\
5.7604	0.981446039671003\\
5.7606	0.980777521276862\\
5.7608	0.980414072270343\\
5.761	0.980325604101373\\
5.7612	0.980483974313426\\
5.7614	0.980862869748694\\
5.7616	0.981437696668093\\
5.7618	0.982185477377373\\
5.762	0.983084752974789\\
5.7622	0.984115491858511\\
5.7624	0.98297664665912\\
5.7626	0.982183367493605\\
5.7628	0.98170299273265\\
5.763	0.981504960940601\\
5.7632	0.981560684951478\\
5.7634	0.981843433399961\\
5.7636	0.982328219266631\\
5.7638	0.982971315046094\\
5.764	0.983767927365964\\
5.7642	0.984703657478719\\
5.7644	0.983505053025218\\
5.7646	0.982655658333323\\
5.7648	0.98212260468088\\
5.765	0.98187513483352\\
5.7652	0.981884476627176\\
5.7654	0.982123723983305\\
5.7656	0.982567724867668\\
5.7658	0.983192975900963\\
5.766	0.983977523208365\\
5.7662	0.984900869139268\\
5.7664	0.983662581801527\\
5.7666	0.982776326118998\\
5.7668	0.982209051822422\\
5.767	0.981929831573495\\
5.7672	0.981909733717719\\
5.7674	0.982121702569184\\
5.7676	0.982540445782124\\
5.7678	0.983142328390362\\
5.768	0.983905273120585\\
5.768	0.983905273120585\\
5.7682	0.982528289736309\\
5.7684	0.981522681215821\\
5.7686	0.980854089840774\\
5.7688	0.980490360046028\\
5.769	0.980401406466475\\
5.7692	0.98055908979461\\
5.7694	0.980937099987146\\
5.7696	0.98151084638626\\
5.7698	0.982257354346785\\
5.77	0.983155167984773\\
5.7702	0.984184258685687\\
5.7704	0.983045673738142\\
5.7706	0.982252442525464\\
5.7708	0.981771906510249\\
5.771	0.981573507327695\\
5.7712	0.981628660861852\\
5.7714	0.981910638776747\\
5.7716	0.982394457061657\\
5.7718	0.983033016642724\\
5.772	0.983829709574629\\
5.7722	0.984764650181574\\
5.7724	0.983566563136981\\
5.7726	0.982717458547812\\
5.7728	0.982184470134412\\
5.773	0.981936844514804\\
5.7732	0.981945813835582\\
5.7734	0.982184476037092\\
5.7736	0.982627683011983\\
5.7738	0.983251935220782\\
5.774	0.984035282545941\\
5.7742	0.984957231015739\\
5.7744	0.983719387255814\\
5.7746	0.982833357425311\\
5.7748	0.982266094621583\\
5.775	0.981986674832993\\
5.7752	0.981966169693375\\
5.7754	0.982177526768223\\
5.7756	0.982595456927449\\
5.7758	0.98319632838587\\
5.776	0.983958067017375\\
5.776	0.983958067017375\\
5.7762	0.98258168300351\\
5.7764	0.981576460661745\\
5.7766	0.980908045032252\\
5.7768	0.980544283313913\\
5.777	0.980455092909727\\
5.7772	0.980612337282933\\
5.7774	0.980989709162185\\
5.7776	0.981562620661345\\
5.7778	0.982308099905235\\
5.778	0.983204693776799\\
5.7782	0.984232376423891\\
5.7784	0.983094175885703\\
5.7786	0.98230112343819\\
5.7788	0.981820562909111\\
5.779	0.981621938321656\\
5.7792	0.981676667977113\\
5.7794	0.981958025982789\\
5.7796	0.982433380621776\\
5.7798	0.983073263410192\\
5.78	0.983871682612619\\
5.7802	0.984806711725304\\
5.7804	0.983609213662923\\
5.7806	0.982760474221447\\
5.7808	0.982227632433784\\
5.781	0.981979938937994\\
5.7812	0.981988629259047\\
5.7814	0.982226804849892\\
5.7816	0.982669321055004\\
5.7818	0.983292681729131\\
5.782	0.984074940094203\\
5.7822	0.984995605465814\\
5.7824	0.983758208784794\\
5.7826	0.982872420018318\\
5.7828	0.982305194733205\\
5.783	0.982025611402786\\
5.7832	0.982004744159726\\
5.7834	0.982215543080547\\
5.7836	0.982632721556715\\
5.7838	0.983232650333455\\
5.784	0.983993257822251\\
5.784	0.983993257822251\\
5.7842	0.982617440185549\\
5.7844	0.981612585478258\\
5.7846	0.980944340423958\\
5.7848	0.980580553977188\\
5.785	0.98049114536347\\
5.7852	0.980647979930261\\
5.7854	0.981024752347165\\
5.7856	0.981596876720987\\
5.7858	0.982341383216942\\
5.786	0.983236820801473\\
};
\addplot [line width=0.5pt, color=color2]
  table[row sep=crcr]{%
5.786	0.983236820801473\\
5.7862	0.984263165744899\\
5.7864	0.983125312282765\\
5.7866	0.982332416009948\\
5.7868	0.981851822046157\\
5.787	0.981652975773076\\
5.7872	0.981707296944153\\
5.7874	0.981988061205457\\
5.7876	0.9824615714467\\
5.7878	0.983100883142181\\
5.788	0.98389838190567\\
5.7882	0.984832228526167\\
5.7884	0.983635125473425\\
5.7886	0.982786589679088\\
5.7888	0.982253761523638\\
5.789	0.982005892991271\\
5.7892	0.982014221114488\\
5.7894	0.982251848910487\\
5.7896	0.982693633363718\\
5.7898	0.983316080038698\\
5.79	0.984097243931258\\
5.7902	0.985016636189646\\
5.7904	0.983779596579787\\
5.7906	0.982893980797332\\
5.7908	0.98232674514227\\
5.791	0.982046968954973\\
5.7912	0.982025727359662\\
5.7914	0.982235971540036\\
5.7916	0.982652416101927\\
5.7918	0.983251433104105\\
5.792	0.984010952363195\\
5.792	0.984010952363195\\
5.7922	0.982635640788485\\
5.7924	0.981631112398045\\
5.7926	0.980963014117115\\
5.7928	0.98059919527279\\
5.793	0.980509575622352\\
5.7932	0.980666021193162\\
5.7934	0.981042227472389\\
5.7936	0.981613609512134\\
5.7938	0.982357198541253\\
5.794	0.98325154469928\\
5.7942	0.984276625530686\\
5.7944	0.983139086308752\\
5.7946	0.982346329669779\\
5.7948	0.98186570069799\\
5.795	0.981666644960589\\
5.7952	0.981720582566952\\
5.7954	0.982000789677636\\
5.7956	0.982469352149776\\
5.7958	0.983110059620224\\
5.796	0.983907642618475\\
5.7962	0.984840833178508\\
5.7964	0.98364409720424\\
5.7966	0.982795751848641\\
5.7968	0.982262937711528\\
5.797	0.982014907150019\\
5.7972	0.982022897722424\\
5.7974	0.982260013113409\\
5.7976	0.982701111106889\\
5.7978	0.98332269818954\\
5.798	0.98410283039324\\
5.7982	0.985021020007801\\
5.7984	0.983784300512666\\
5.7986	0.982898836191699\\
5.7988	0.982331582942896\\
5.799	0.982051619909219\\
5.7992	0.982030022208471\\
5.7994	0.982239741196052\\
5.7996	0.982655491815431\\
5.7998	0.983253646617437\\
5.8	0.984012136054265\\
5.8	0.984012136054265\\
5.8002	0.982637282556384\\
5.8004	0.981633048926845\\
5.8006	0.980965081093395\\
5.8008	0.980601227631176\\
5.801	0.980511407774912\\
5.8012	0.98066748724352\\
5.8014	0.981043161415401\\
5.8016	0.981613845419917\\
5.8018	0.982356570736317\\
5.802	0.983249887915496\\
5.8022	0.984273775062745\\
5.8024	0.983136503528238\\
5.8026	0.982343866593144\\
5.8028	0.981863197086528\\
5.803	0.981663939690793\\
5.8032	0.981717513867761\\
5.8034	0.981997195351823\\
5.8036	0.982467453323539\\
5.8038	0.98310601751051\\
5.804	0.983901961095403\\
5.8042	0.984833685810335\\
5.8044	0.983637177807186\\
5.8046	0.982788910394737\\
5.8048	0.982256022308657\\
5.805	0.982007764350357\\
5.8052	0.98201537281011\\
5.8054	0.982251950368278\\
5.8056	0.982692354051686\\
5.8058	0.983313089820244\\
5.806	0.984092213393468\\
5.8062	0.985009236948224\\
5.8064	0.983772771737803\\
5.8066	0.982887413294946\\
5.8068	0.98232011554172\\
5.807	0.982039955955112\\
5.8072	0.982018008276525\\
5.8074	0.982227222755335\\
5.8076	0.982642313481231\\
5.8078	0.983239652386412\\
5.808	0.983997169523497\\
5.808	0.983997169523497\\
5.8082	0.982622727075633\\
5.8084	0.981618759500948\\
5.8086	0.980950910328407\\
5.8088	0.980587026071654\\
5.809	0.980497024219266\\
5.8092	0.980652769038671\\
5.8094	0.981027954731918\\
5.8096	0.98159799550875\\
5.8098	0.982339922168171\\
5.81	0.983232284803836\\
5.8102	0.984255061271381\\
5.8104	0.983118052739699\\
5.8106	0.982325524923726\\
5.8108	0.981844819381942\\
5.811	0.981645378750196\\
5.8112	0.981698620756172\\
5.8114	0.981977819692006\\
5.8116	0.982448763245007\\
5.8118	0.983085962514941\\
5.812	0.983880688586327\\
5.8122	0.984811193966938\\
5.8124	0.983614874127048\\
5.8126	0.982766661645711\\
5.8128	0.982233692367682\\
5.813	0.981985214322136\\
5.8132	0.981992461413625\\
5.8134	0.982228534275043\\
5.8136	0.982668288200204\\
5.8138	0.983288227709428\\
5.814	0.98406640735625\\
5.8142	0.984982338406505\\
5.8144	0.983746094120087\\
5.8146	0.982860824550265\\
5.8148	0.982293480429072\\
5.815	0.982013136430248\\
5.8152	0.981990863853682\\
5.8154	0.982199610845349\\
5.8156	0.982614089707395\\
5.8158	0.98321067087936\\
5.816	0.98396728319632\\
5.8162	0.984856478015199\\
5.8164	0.983602135072481\\
5.8166	0.982701263259852\\
5.8168	0.982119598992486\\
5.817	0.981826131886324\\
5.8172	0.981791853507959\\
5.8174	0.981989637207645\\
5.8176	0.982394125128793\\
5.8178	0.982970289330492\\
5.818	0.983696796799681\\
5.8182	0.984565099096398\\
5.8184	0.983311616310889\\
5.8186	0.982410605374498\\
5.8188	0.981828921969997\\
5.819	0.981535552362313\\
5.8192	0.98150148391853\\
5.8194	0.981699585628713\\
5.8196	0.982104495145523\\
5.8198	0.982692512516284\\
5.82	0.98344150020563\\
5.8202	0.984330789037082\\
5.8204	0.983071220173886\\
5.8206	0.982164872363968\\
5.8208	0.981578544004104\\
5.821	0.981281166719497\\
5.8212	0.981243677495016\\
5.8214	0.981438898374718\\
5.8216	0.981841423282397\\
5.8218	0.982427511542287\\
5.822	0.983174987704004\\
5.8222	0.98406314729917\\
5.8224	0.982803084602815\\
5.8226	0.981896572549435\\
5.8228	0.98131038001629\\
5.823	0.981013411173955\\
5.8232	0.980976577481214\\
5.8234	0.981172677257058\\
5.8236	0.981576282381941\\
5.8238	0.982163631706939\\
5.824	0.982912530774358\\
5.8242	0.983802257476797\\
5.8244	0.982544164945789\\
5.8246	0.981639747327399\\
5.8248	0.981055758275033\\
5.825	0.980761087846233\\
5.8252	0.980726634423647\\
5.8254	0.980925184217888\\
5.8256	0.981331297904139\\
5.8258	0.981921203970842\\
5.826	0.98267269838377\\
5.8262	0.983565050192229\\
5.8264	0.982309869964042\\
5.8266	0.981408391210341\\
5.8268	0.980827359354327\\
5.827	0.980535656935916\\
5.8272	0.980504175408826\\
5.8274	0.980705694603993\\
5.8276	0.981114769329252\\
5.8278	0.981707622683511\\
5.828	0.982462045688529\\
5.8282	0.983341057122942\\
5.8284	0.982091122823054\\
5.8286	0.981194679704027\\
5.8288	0.980618483727735\\
5.829	0.980331427171606\\
5.8292	0.980304410560437\\
5.8294	0.980510222177675\\
5.8296	0.980923424709602\\
5.8298	0.981520248600878\\
5.83	0.982278491724781\\
5.8302	0.98317742499496\\
5.8304	0.981929167384403\\
5.8306	0.981034474403095\\
5.8308	0.980460090734673\\
5.831	0.980174898234216\\
5.8312	0.980149787800807\\
5.8314	0.980357538834858\\
5.8316	0.98077270583191\\
5.8318	0.981371511691057\\
5.832	0.982131747341175\\
5.8322	0.983032677311528\\
5.8324	0.981786657061958\\
5.8326	0.980894208706477\\
5.8328	0.980322070649754\\
5.833	0.980039118974014\\
5.8332	0.980016239277384\\
5.8334	0.980226206099221\\
5.8336	0.98064356948398\\
5.8338	0.981244548261657\\
5.834	0.982006929647843\\
5.8342	0.982909974789878\\
5.8344	0.981666271952056\\
5.8346	0.980776119439697\\
5.8348	0.980206251748575\\
5.835	0.979925541388026\\
5.8352	0.979904870696751\\
5.8354	0.980117011247045\\
5.8356	0.980536510388897\\
5.8358	0.981139584511938\\
5.836	0.981904018628167\\
5.8362	0.982809071901892\\
5.8364	0.981567560695134\\
5.8366	0.980679567189014\\
5.8368	0.980111823048476\\
5.837	0.979833198207094\\
5.8372	0.97981457266604\\
5.8374	0.980028715882508\\
5.8376	0.980450173298999\\
5.8378	0.981055159591361\\
5.838	0.981821458238502\\
5.8382	0.982728327040094\\
5.8384	0.981488805402442\\
5.8386	0.98060276597827\\
5.8388	0.980036938055052\\
5.839	0.979760189407191\\
5.8392	0.979743398080816\\
5.8394	0.979959331768902\\
5.8396	0.980382534328056\\
5.8398	0.980989219014824\\
5.84	0.981757168044366\\
5.8402	0.982665638097817\\
5.8404	0.981427886529212\\
5.8406	0.980543582407765\\
5.8408	0.979979452801762\\
5.841	0.979704363469454\\
5.8412	0.97968919063087\\
5.8414	0.979906700330743\\
5.8416	0.980331434943799\\
5.8418	0.980939606400285\\
5.842	0.981708995734481\\
5.8422	0.982618858582531\\
5.8424	0.98138266522657\\
5.8426	0.980499886690757\\
5.8428	0.979937247847759\\
5.843	0.979663612458269\\
5.8432	0.979649854930285\\
5.8434	0.979868739670239\\
5.8436	0.980294807577199\\
5.8438	0.980904269257944\\
5.844	0.981674904565661\\
5.8442	0.982585968088525\\
5.8444	0.981351138127443\\
5.8446	0.980469692937052\\
5.8448	0.979908355159783\\
5.845	0.979635986523923\\
5.8452	0.979623459590469\\
5.8454	0.979843537092556\\
5.8456	0.980270758418637\\
5.8458	0.98088133281719\\
5.846	0.981653038925649\\
5.8462	0.982565130249794\\
5.8464	0.981331488304309\\
5.8466	0.980451203677505\\
5.8468	0.979890996724221\\
5.847	0.979619727084867\\
5.8472	0.979608265419796\\
5.8474	0.979829372736948\\
5.8476	0.980257586863971\\
5.8478	0.980869115642475\\
5.848	0.981641736447161\\
5.8482	0.982554701655947\\
5.8484	0.981322091275021\\
5.8486	0.98044281321862\\
5.8488	0.979883585489654\\
5.849	0.979613265579072\\
5.8492	0.979602722187593\\
5.8494	0.979824714541465\\
5.8496	0.980253778853371\\
5.8498	0.980866121506146\\
5.85	0.981639518561957\\
5.8502	0.982553221223096\\
5.8504	0.981321503321681\\
5.8506	0.980443095023582\\
5.8508	0.97988471191496\\
5.851	0.979615209275524\\
5.8512	0.979605453787458\\
5.8514	0.979828202839133\\
5.8516	0.980257990974655\\
5.8518	0.980871023066896\\
5.852	0.981645073816605\\
5.8522	0.982559393203727\\
5.8524	0.981328444251712\\
5.8526	0.980450784271337\\
5.8528	0.979893126369004\\
5.853	0.979624323553271\\
5.8532	0.979615240430816\\
5.8534	0.97983863249791\\
5.8536	0.980269032578472\\
5.8538	0.98088264398625\\
5.854	0.981657240013735\\
5.8542	0.982572069373864\\
5.8544	0.981341779654654\\
5.8546	0.980464760199561\\
5.8548	0.979907721574527\\
5.855	0.97963951445934\\
5.8552	0.97963100133044\\
5.8554	0.979854935740015\\
5.8556	0.980285848742374\\
5.8558	0.980899942045147\\
5.856	0.981674987487853\\
5.8562	0.98259023247386\\
5.8564	0.98136050451701\\
5.8566	0.980484029897284\\
5.8568	0.97992751658156\\
5.857	0.979659812865291\\
5.8572	0.979651779041972\\
5.8574	0.979876166669678\\
5.8576	0.980307504985611\\
5.8578	0.980921994046173\\
5.858	0.981697404195032\\
5.8582	0.982612981485228\\
5.8584	0.98138372868884\\
5.8586	0.980507713960054\\
5.8588	0.97995164260977\\
5.859	0.979684360495178\\
5.8592	0.979676725675714\\
5.8594	0.979901487666883\\
5.8596	0.980333173842814\\
5.8598	0.980947982565051\\
5.86	0.981723682640001\\
5.8602	0.982639518731029\\
5.8604	0.981410664158443\\
5.8606	0.980535033936243\\
5.8608	0.979979330663671\\
5.861	0.979712397706941\\
5.8612	0.979705090841517\\
5.8614	0.979930157493031\\
5.8616	0.980362123127715\\
5.8618	0.980977184369747\\
5.862	0.981753108447955\\
5.8622	0.982669138597763\\
5.8624	0.981440613924186\\
5.8626	0.980565301346002\\
5.8628	0.980009900695974\\
5.863	0.979743252797477\\
5.8632	0.979736211092908\\
5.8634	0.979961520871555\\
5.8636	0.980393705647732\\
5.8638	0.981008960266555\\
5.864	0.981785050339738\\
5.8642	0.982701217637293\\
5.8644	0.981472962223161\\
5.8646	0.980597908034224\\
5.8648	0.980042752082476\\
5.865	0.979776332597119\\
5.8652	0.979769500638932\\
5.8654	0.979994999314927\\
5.8656	0.980427350144024\\
5.8658	0.98104274615112\\
5.866	0.981818951291836\\
5.8662	0.982735205833836\\
5.8664	0.981507165905202\\
5.8666	0.98063231764956\\
5.8668	0.98007735520412\\
5.867	0.979811114152866\\
5.8672	0.979804443126715\\
5.8674	0.980030083004784\\
5.8676	0.980462553267457\\
5.8678	0.981078045078589\\
5.868	0.98185432069908\\
5.8682	0.982770618857674\\
5.8684	0.981542746777892\\
5.8686	0.980668058079094\\
5.8688	0.980113243969763\\
5.869	0.979847137337719\\
5.8692	0.979840584335891\\
5.8694	0.980066323570018\\
5.8696	0.980498872438969\\
5.8698	0.981114420204912\\
5.87	0.981890727395592\\
5.8702	0.982807031164472\\
5.8704	0.981579284784271\\
5.8706	0.980704714703146\\
5.8708	0.980150009146821\\
5.871	0.979883998255954\\
5.8712	0.979877525657325\\
5.8714	0.98010332763782\\
5.8716	0.980535919471831\\
5.8718	0.98115148847925\\
5.872	0.981927793416307\\
5.8722	0.982844069824917\\
5.8724	0.981616411900955\\
5.8726	0.980741924360803\\
5.8728	0.980187292393186\\
5.873	0.979921343340413\\
5.8732	0.979914918254818\\
5.8734	0.980140751058849\\
5.8736	0.980573354859376\\
5.8738	0.98118891499338\\
5.874	0.981965188407186\\
5.8742	0.982881408994901\\
5.8744	0.981653806668493\\
5.8746	0.980779369939578\\
5.8748	0.980224780905316\\
5.875	0.97995886405822\\
5.8752	0.979952457827644\\
5.8754	0.980178293725812\\
5.8756	0.980610882648872\\
5.8758	0.981226407910122\\
5.876	0.982002624607493\\
5.8762	0.982918764950947\\
5.8764	0.981691189280173\\
5.8766	0.980816775516843\\
5.8768	0.980262202611605\\
5.877	0.979996292155375\\
5.8772	0.979989879905693\\
5.8774	0.980215694918504\\
5.8776	0.980648245835807\\
5.8778	0.981263713906246\\
5.878	0.982039852340712\\
5.8782	0.982955891628555\\
5.8784	0.981728317167871\\
5.8786	0.980853901992562\\
5.8788	0.980299321851372\\
5.879	0.980033395381418\\
5.8792	0.980026955619229\\
5.8794	0.980252729118101\\
5.8796	0.980685222222172\\
5.8798	0.98130061407422\\
5.88	0.982076655959242\\
5.8802	0.982992576609321\\
5.8804	0.981764981031839\\
5.8806	0.980890543161209\\
5.8808	0.980335935488382\\
5.881	0.980069973644025\\
5.8812	0.98006348789406\\
5.8814	0.980289202242406\\
5.8816	0.980721620691305\\
5.8818	0.981336920236182\\
5.882	0.982112850197024\\
5.8822	0.983028637511796\\
5.8824	0.981801001269697\\
5.8826	0.98092652217842\\
5.8828	0.980371869414698\\
5.883	0.980105855549627\\
5.8832	0.98009930802849\\
5.8834	0.98032494825871\\
5.8836	0.980757277856253\\
5.8838	0.981372471627382\\
5.884	0.982148276887692\\
5.8842	0.983063918743922\\
5.8844	0.981836224763498\\
5.8846	0.980961688382245\\
5.8848	0.980406975405716\\
5.885	0.980140895291808\\
5.8852	0.980134272614679\\
5.8854	0.980359826137728\\
5.8856	0.980792055045891\\
5.8858	0.981407131914125\\
5.886	0.982182802013959\\
5.8862	0.983098288583526\\
5.8864	0.981870521990937\\
5.8866	0.98099591443474\\
5.8868	0.980441128291781\\
5.887	0.980174969852616\\
5.8872	0.980168260769327\\
5.8874	0.980393717113327\\
5.8876	0.980825835593386\\
5.8878	0.981440786510669\\
5.888	0.982216313052636\\
5.8882	0.983131636551172\\
5.8884	0.981903784426364\\
5.8886	0.981029093750797\\
5.8888	0.980474223414508\\
5.889	0.980207976486056\\
5.8892	0.980201171644011\\
5.8894	0.980426522219411\\
5.8896	0.980858522399321\\
5.8898	0.98147334016827\\
5.89	0.982248716589328\\
5.89	0.982248716589328\\
5.8902	0.980900667184276\\
5.8904	0.979923843667266\\
5.8906	0.979283676743864\\
5.8908	0.978947815630032\\
5.891	0.978885995079518\\
5.8912	0.979069910282388\\
5.8914	0.979473099169481\\
5.8916	0.980070831685052\\
5.8918	0.980840005615804\\
5.892	0.981759048588803\\
5.8922	0.982807825873739\\
5.8924	0.981704201246201\\
5.8926	0.980944900120809\\
5.8928	0.980497113408255\\
5.893	0.980330144728103\\
5.8932	0.980415283699775\\
5.8934	0.980725686734502\\
5.8936	0.981236264884945\\
5.8938	0.981923578335345\\
5.894	0.982765737139761\\
5.8942	0.983742307839137\\
5.8944	0.982570990533435\\
5.8946	0.981748152221421\\
5.8948	0.981240733303562\\
5.895	0.981017801770394\\
5.8952	0.981050425612817\\
5.8954	0.981311552785457\\
5.8956	0.981775898276689\\
5.8958	0.982419837865291\\
5.896	0.983221308168565\\
5.8962	0.984159712610098\\
5.8964	0.982952701408859\\
5.8966	0.982096418134177\\
5.8968	0.9815576655449\\
5.897	0.981305382195566\\
5.8972	0.98131051436084\\
5.8974	0.981545895541745\\
5.8976	0.981986133105568\\
5.8978	0.982600643978812\\
5.898	0.983351511982468\\
5.898	0.983351511982468\\
5.8982	0.982012130475293\\
5.8984	0.981042235170107\\
5.8986	0.980407367116626\\
5.8988	0.98007527872989\\
5.899	0.980015801626315\\
5.8992	0.980200721828427\\
5.8994	0.980603662447206\\
5.8996	0.981199973309039\\
5.8998	0.981966627116833\\
5.9	0.982882121759172\\
5.9002	0.983926388404291\\
5.9004	0.9828177934021\\
5.9006	0.982052775863807\\
5.9008	0.981598573084577\\
5.901	0.981424532206697\\
5.9012	0.981501983691491\\
5.9014	0.981804122280719\\
5.9016	0.982305895004836\\
5.9018	0.982983895821701\\
5.902	0.983816266493909\\
5.9022	0.984762474102044\\
5.9024	0.983582083523424\\
5.9026	0.982751295387149\\
5.9028	0.982235412253375\\
5.903	0.982003536542248\\
5.9032	0.982026768408116\\
5.9034	0.982278085823274\\
5.9036	0.982725161664701\\
5.9038	0.983340387059337\\
5.904	0.984112998446201\\
5.9042	0.985021802475287\\
5.9044	0.983812073094005\\
5.9046	0.982952120213441\\
5.9048	0.982408818547301\\
5.905	0.982151173668572\\
5.9052	0.982150193695066\\
5.9054	0.982378769557284\\
5.9056	0.982811561852095\\
5.9058	0.983424894493518\\
5.906	0.984196654658264\\
5.906	0.984196654658264\\
5.9062	0.982843812156411\\
5.9064	0.981860527204667\\
5.9066	0.981212334487221\\
5.9068	0.980866980673708\\
5.907	0.980794291864681\\
5.9072	0.98096604888136\\
5.9074	0.981355869936165\\
5.9076	0.981939100247917\\
5.9078	0.982692708191399\\
5.908	0.983595187595195\\
5.9082	0.98462646582459\\
5.9084	0.983505269972872\\
5.9086	0.982727772986994\\
5.9088	0.982261200834914\\
5.909	0.982074890064527\\
5.9092	0.982140161235251\\
5.9094	0.982430199841142\\
5.9096	0.982919944282855\\
5.9098	0.983585980471899\\
5.91	0.984406442675312\\
5.9102	0.985348805597024\\
5.9104	0.98414821035353\\
5.9106	0.983305543238321\\
5.9108	0.982778572508669\\
5.911	0.982535712017069\\
5.9112	0.98254508273621\\
5.9114	0.982777869944757\\
5.9116	0.983210632922673\\
5.9118	0.983820134759251\\
5.912	0.984584809724487\\
5.9122	0.985484579303964\\
5.9124	0.984265501447034\\
5.9126	0.983396249938965\\
5.9128	0.982843692029119\\
5.913	0.982576825938945\\
5.9132	0.982566653193708\\
5.9134	0.982786058455653\\
5.9136	0.983209696464204\\
5.9138	0.983813885666908\\
5.914	0.984576508145899\\
5.914	0.984576508145899\\
5.9142	0.983214798462248\\
5.9144	0.982222751398576\\
5.9146	0.98156588890985\\
5.9148	0.981211945780569\\
5.915	0.981130737022762\\
5.9152	0.981294033120777\\
5.9154	0.981675442659228\\
5.9156	0.982250301897887\\
5.9158	0.982995570883068\\
5.916	0.983889735709339\\
5.9162	0.984912716568217\\
5.9164	0.983783479727401\\
5.9166	0.982998056407834\\
5.9168	0.982523658158627\\
5.917	0.982329608095706\\
5.9172	0.982387214275182\\
5.9174	0.982669650561536\\
5.9176	0.983151844547742\\
5.9178	0.983810372110617\\
5.918	0.984623358209349\\
5.9182	0.98552635872733\\
5.9184	0.984331837418181\\
5.9186	0.983485240730148\\
5.9188	0.982953537937606\\
5.919	0.982705822835997\\
5.9192	0.982713187782386\\
5.9194	0.98294860341993\\
5.9196	0.983386805879685\\
5.9198	0.983996144994547\\
5.92	0.984743783320718\\
5.9202	0.985631760317632\\
5.9204	0.984405723820686\\
5.9206	0.98352967633338\\
5.9208	0.982970465968586\\
5.921	0.982697072769794\\
5.9212	0.982680481510977\\
5.9214	0.982893561290791\\
5.9216	0.983310952399356\\
5.9218	0.983908959880129\\
5.922	0.984665453391417\\
5.922	0.984665453391417\\
5.9222	0.983297792027922\\
5.9224	0.98229994255026\\
5.9226	0.981637407823123\\
5.9228	0.981277904874181\\
5.923	0.98119123221026\\
5.9232	0.981349144985164\\
5.9234	0.981725237555217\\
5.9236	0.98229483298603\\
5.9238	0.983034879099814\\
5.924	0.983923850676829\\
5.9242	0.984941657447385\\
5.9244	0.98380736491943\\
5.9246	0.983017007278563\\
5.9248	0.982537778488733\\
5.925	0.982338985322001\\
5.9252	0.982391920655766\\
5.9254	0.982669744269311\\
5.9256	0.983147370696519\\
5.9258	0.98380136371781\\
5.926	0.984590649643452\\
5.9262	0.985493761421915\\
5.9264	0.984296806383276\\
5.9266	0.98344770877939\\
5.9268	0.982913434182819\\
5.927	0.982663073912928\\
5.9272	0.9826677176526\\
5.9274	0.982900333539017\\
5.9276	0.98333565536341\\
5.9278	0.983950076446889\\
5.928	0.984721549797997\\
5.9282	0.985603016052365\\
5.9284	0.984369473344265\\
5.9286	0.983486355487119\\
5.9288	0.982920467391227\\
5.929	0.982640749438284\\
5.9292	0.982618149460255\\
5.9294	0.982825502300087\\
5.9296	0.983237416500115\\
5.9298	0.98383016769705\\
5.93	0.984577799419977\\
5.93	0.984577799419977\\
5.9302	0.983205731763439\\
5.9304	0.982203705426971\\
5.9306	0.981537195631916\\
5.9308	0.981173893526505\\
5.931	0.981083573619764\\
5.9312	0.981237968827451\\
5.9314	0.981610652913358\\
5.9316	0.982176929889004\\
5.9318	0.982913729960602\\
5.932	0.983799511636465\\
5.9322	0.984810614401708\\
5.9324	0.983668677888859\\
5.9326	0.982876375581592\\
5.9328	0.982395229321697\\
5.933	0.982194533470851\\
5.9332	0.982245569318614\\
5.9334	0.982513635602357\\
5.9336	0.9829772040138\\
5.9338	0.983615125893756\\
5.934	0.984405743623707\\
5.9342	0.985328994829095\\
5.9344	0.984131487121983\\
5.9346	0.983281756237476\\
5.9348	0.982746764529291\\
5.935	0.982495600300674\\
5.9352	0.98249935038471\\
5.9354	0.982730980246238\\
5.9356	0.983165221178554\\
5.9358	0.983778464176918\\
5.936	0.984548660093334\\
5.9362	0.985455225701576\\
5.9364	0.984216654473074\\
5.9366	0.983328854245644\\
5.9368	0.98275859326323\\
5.937	0.98247477784093\\
5.9372	0.982448324181365\\
5.9374	0.982652037776949\\
5.9376	0.98306049994986\\
5.9378	0.983649961108\\
5.938	0.984398240320145\\
5.938	0.984398240320145\\
5.9382	0.98302249669694\\
5.9384	0.982017077489663\\
5.9386	0.98134742500433\\
5.9388	0.980981200058217\\
5.939	0.98088814901369\\
5.9392	0.981039978682739\\
5.9394	0.981410238635743\\
5.9396	0.981974210476969\\
5.9398	0.982708803675161\\
5.94	0.983592457561891\\
5.9402	0.984577490834506\\
5.9404	0.983441430381204\\
5.9406	0.982649297978355\\
5.9408	0.982168266899679\\
5.941	0.981967624710108\\
5.9412	0.982018646462315\\
5.9414	0.982294475420765\\
5.9416	0.982770010841007\\
5.9418	0.983419230429078\\
5.942	0.984195864086964\\
5.9422	0.985111496571792\\
5.9424	0.983911465169285\\
5.9426	0.983059430437127\\
5.9428	0.982522326439596\\
5.943	0.982269215215532\\
5.9432	0.982271159249895\\
5.9434	0.982501101428302\\
5.9436	0.982933752127016\\
5.9438	0.983545482979254\\
5.944	0.984314226929439\\
5.9442	0.985219384203986\\
5.9444	0.983979189874276\\
5.9446	0.983089929347671\\
5.9448	0.982518346790563\\
5.945	0.982233326164423\\
5.9452	0.982205762933437\\
5.9454	0.982408443364688\\
5.9456	0.982815930972267\\
5.9458	0.983404459683237\\
5.946	0.984150027363762\\
5.946	0.984150027363762\\
5.9462	0.982773340778951\\
5.9464	0.98176710885368\\
5.9466	0.981096752302891\\
5.9468	0.980729911879646\\
5.947	0.980636315316228\\
5.9472	0.980787652140096\\
5.9474	0.981157455899362\\
5.9476	0.98172099335996\\
5.9478	0.982455160262583\\
5.948	0.98333838325178\\
5.9482	0.984341267613346\\
5.9484	0.983200814290482\\
5.9486	0.982406011477167\\
5.9488	0.981922592198238\\
5.949	0.981719808130955\\
5.9492	0.981768904067165\\
5.9494	0.982042994190542\\
5.9496	0.982507679218843\\
5.9498	0.9831405541639\\
5.95	0.983927797552152\\
5.9502	0.984848495154163\\
5.9504	0.983647954593202\\
5.9506	0.982795521884822\\
5.9508	0.982258110739291\\
5.951	0.982004764283275\\
5.9512	0.982006527425921\\
5.9514	0.982236326756714\\
5.9516	0.982668857550687\\
5.9518	0.983280477460924\\
5.952	0.984049106503392\\
5.9522	0.98495413296242\\
5.9524	0.983713404858088\\
5.9526	0.982823732609346\\
5.9528	0.98225183927686\\
5.953	0.981966589203248\\
5.9532	0.981938859629835\\
5.9534	0.982141419911307\\
5.9536	0.982548817879359\\
5.9538	0.983137272932958\\
5.954	0.983884575457786\\
5.954	0.983884575457786\\
5.9542	0.982507156646967\\
5.9544	0.981500354806801\\
5.9546	0.980829566407739\\
5.9548	0.980462409657597\\
5.955	0.980368591337949\\
5.9552	0.980519781521634\\
5.9554	0.980889495705658\\
5.9556	0.981452983921333\\
5.9558	0.982187126409377\\
5.956	0.983070335472085\\
5.9562	0.984082463137614\\
5.9564	0.982941563302726\\
5.9566	0.982145172555958\\
5.9568	0.981660395367482\\
5.957	0.981456455408939\\
5.9572	0.98150456845072\\
5.9574	0.98177782278276\\
5.9576	0.982251066714248\\
5.9578	0.98290080273395\\
5.958	0.983682089708855\\
5.9582	0.984588566157123\\
5.9584	0.983385850958062\\
5.9586	0.982531562365254\\
5.9588	0.981992576698623\\
5.959	0.981737902405653\\
5.9592	0.98173855223382\\
5.9594	0.981967422961551\\
5.9596	0.982399182250184\\
5.9598	0.983010162192323\\
5.96	0.983778259161694\\
5.9602	0.984682839592213\\
5.9604	0.983441229057181\\
5.9606	0.982550890867194\\
5.9608	0.981978518520463\\
5.961	0.981692948922256\\
5.9612	0.981665033865607\\
5.9614	0.98186751911838\\
5.9616	0.982274930667246\\
5.9618	0.982863467695727\\
5.962	0.983610901898409\\
5.962	0.983610901898409\\
5.9622	0.982233106116986\\
5.9624	0.981226116102974\\
5.9626	0.980555301031478\\
5.9628	0.980188253759643\\
5.963	0.980094657536869\\
5.9632	0.980246160607675\\
5.9634	0.980616258236966\\
5.9636	0.981180181719104\\
5.9638	0.981914793958137\\
5.964	0.982798491230888\\
5.9642	0.983811110767631\\
5.9644	0.982670129955285\\
5.9646	0.98187380975159\\
5.9648	0.981389230347352\\
5.965	0.981185592857762\\
5.9652	0.981234092112572\\
5.9654	0.981507796976236\\
5.9656	0.981981537753033\\
5.9658	0.982628339066848\\
5.966	0.983403466175772\\
5.9662	0.984318413697428\\
5.9664	0.983115993095628\\
5.9666	0.982262115514213\\
5.9668	0.98172363605489\\
5.967	0.981469543423577\\
5.9672	0.981470832023775\\
5.9674	0.981700381596415\\
5.9676	0.982132843994354\\
5.9678	0.982744536656065\\
5.968	0.983513342385179\\
5.9682	0.984418615063365\\
5.9684	0.983177046968689\\
5.9686	0.982286891240841\\
5.9688	0.981714818506273\\
5.969	0.981429644387666\\
5.9692	0.981402200888432\\
5.9694	0.981605215389191\\
5.9696	0.982013196806479\\
5.9698	0.982602328490525\\
5.97	0.983350367463903\\
5.97	0.983350367463903\\
5.9702	0.98197251400067\\
5.9704	0.98096563204282\\
5.9706	0.980295065966187\\
5.9708	0.979928385536853\\
5.971	0.979835252521702\\
5.9712	0.979987295193597\\
5.9714	0.980357990264711\\
5.9716	0.980922551809067\\
5.9718	0.981657826761319\\
5.972	0.982542196603208\\
5.9722	0.983555484872096\\
5.9724	0.98241447728171\\
5.9726	0.981618285544786\\
5.9728	0.981133965770414\\
5.973	0.980936293532633\\
5.9732	0.980985881088845\\
5.9734	0.981260987465049\\
5.9736	0.981736061185665\\
5.9738	0.982386363676925\\
5.974	0.983191282840822\\
5.9742	0.984130306053552\\
5.9744	0.982919718978426\\
5.9746	0.982058566657095\\
5.9748	0.981513622388109\\
5.975	0.981253798954533\\
5.9752	0.981250020309508\\
5.9754	0.981475100857253\\
5.9756	0.981903631880671\\
5.9758	0.982501826245432\\
5.976	0.983245453667646\\
5.9762	0.984128799813687\\
5.9764	0.98289146656026\\
5.9766	0.982005348225562\\
5.9768	0.981437117963018\\
5.977	0.981159420253961\\
5.9772	0.981136789185318\\
5.9774	0.981344098622436\\
5.9776	0.981754720889663\\
5.9778	0.982346336906809\\
5.978	0.983100485854886\\
5.978	0.983100485854886\\
5.9782	0.981725685622488\\
5.9784	0.980721308255347\\
5.9786	0.980051731159343\\
5.9788	0.979686076069766\\
5.979	0.979597405178755\\
5.9792	0.979752297207765\\
5.9794	0.98012530827311\\
5.9796	0.980690447268369\\
5.9798	0.981426303940563\\
5.98	0.982314923650365\\
5.9802	0.983330212142759\\
5.9804	0.982189946938153\\
5.9806	0.981393210012524\\
5.9808	0.980908504519091\\
5.981	0.980708597404874\\
5.9812	0.980759343202718\\
5.9814	0.981035027234592\\
5.9816	0.981508880031953\\
5.9818	0.982159379568595\\
5.982	0.982968259027152\\
5.9822	0.983909514802033\\
5.9824	0.982699835026361\\
5.9826	0.981837817521714\\
5.9828	0.98129220587634\\
5.983	0.981036303597152\\
5.9832	0.981034023926239\\
5.9834	0.981260115877289\\
5.9836	0.981687993908533\\
5.9838	0.982295701363076\\
5.984	0.983065640289132\\
5.9842	0.983969883035514\\
5.9844	0.982725369232133\\
5.9846	0.981831206093946\\
5.9848	0.98125580453943\\
5.985	0.980972221034672\\
5.9852	0.980944642384486\\
5.9854	0.981147122892463\\
5.9856	0.981553230462716\\
5.9858	0.982140865268302\\
5.986	0.982892418789384\\
5.986	0.982892418789384\\
5.9862	0.981514006290962\\
5.9864	0.980506476166166\\
5.9866	0.979833945174767\\
5.9868	0.979465809105494\\
5.987	0.979376820054138\\
5.9872	0.979530283182264\\
5.9874	0.97990203960714\\
5.9876	0.98046597441746\\
5.9878	0.98120089016107\\
5.988	0.982090542987244\\
5.9882	0.983105830945193\\
5.9884	0.981964591866454\\
5.9886	0.981166772642849\\
5.9888	0.980681294353224\\
5.989	0.980482594673791\\
5.9892	0.980532888184114\\
5.9894	0.980808114147839\\
5.9896	0.981282006223991\\
5.9898	0.981932695669574\\
5.99	0.982743279150229\\
5.9902	0.983684562430058\\
5.9904	0.982473987379528\\
5.9906	0.981611771216081\\
5.9908	0.981066189611837\\
5.991	0.980811380816711\\
5.9912	0.980809325637867\\
5.9914	0.981035768277401\\
5.9916	0.981464269274778\\
5.9918	0.982072694791012\\
5.992	0.982840107412354\\
5.9922	0.983708714908935\\
5.9924	0.982469220461477\\
5.9926	0.98157998563318\\
5.9928	0.981009263645007\\
5.993	0.980731241960872\\
5.9932	0.980707359555657\\
5.9934	0.980913524624788\\
5.9936	0.981323363152899\\
5.9938	0.981914510317682\\
5.994	0.982669978879059\\
5.994	0.982669978879059\\
5.9942	0.981293099593192\\
5.9944	0.980287202761425\\
5.9946	0.979616811684634\\
5.9948	0.979250792378227\\
5.995	0.979163944490388\\
5.9952	0.979318729589442\\
5.9954	0.979691875925224\\
5.9956	0.980257840106617\\
5.9958	0.98099471235528\\
5.996	0.981886047455025\\
5.9962	0.982902474024044\\
5.9964	0.981761477697438\\
5.9966	0.980964577923518\\
5.9968	0.980480104492682\\
5.997	0.980282503066938\\
5.9972	0.980333544845299\\
5.9974	0.980609734444765\\
5.9976	0.981084848740711\\
5.9978	0.981736762954091\\
5.998	0.982548997628526\\
5.9982	0.983491321801126\\
5.9984	0.982280973983021\\
5.9986	0.981419048623183\\
5.9988	0.980873902215317\\
5.999	0.980620095790407\\
5.9992	0.980618554740992\\
5.9994	0.980845834035342\\
5.9996	0.981275112371328\\
5.9998	0.98188436093053\\
6	0.982657364275172\\
};
\addlegendentry{Point contact}

\end{axis}

\end{tikzpicture}

